Feasibility Study on Virtual Process Controllers as Basis for Future Industrial Automation Systems

Industry 4.0 offers many possibilities for creating highly efficient and flexible manufacturing. To create such advantages, highly automated and thus digitized processes and systems are required. Here, most technologies known from the office floor are basically suitable for these tasks, but cannot meet the high demands of industrial use cases. Therefore, they cannot replace industrial technologies and devices that have performed well over decades "out of the box". For this reason, many technologies known from the office floor are being investigated and adapted for industrial environments. An important task is the virtualization of process controls, as more and more devices use computation offloading, e.g. due to limited resources. In this paper we extend the work on our novel architecture that enables numerous use cases and meets industrial requirements by virtualizing process controllers. In addition, a testbed based on a factory scenario is proposed to evaluate the most important features of the presented architecture.

==> Feasibility Study on Virtual Process Controllers as Basis for Future Industrial Automation Systems (ICIT 2021, DL 30.11.2020)/figures/9999_hori_box_no_outliers_included.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.51420,0.76950,0.72580}%
\definecolor{mycolor2}{rgb}{0.93000,0.86440,0.40480}%
\definecolor{mycolor3}{rgb}{0.69290,0.67840,0.79510}%
\definecolor{mycolor4}{rgb}{0.91540,0.46680,0.41580}%
\definecolor{mycolor5}{rgb}{0.92270,0.65650,0.35740}%
\definecolor{mycolor6}{rgb}{0.65280,0.80960,0.38290}%
\definecolor{mycolor7}{rgb}{0.98560,0.16680,0.68930}%
\definecolor{mycolor8}{rgb}{0.28560,0.46680,0.68930}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8in,
height=4in,
at={(3.467in,1.516in)},
scale only axis,
unbounded coords=jump,
xmin=26.02665,
xmax=1519.74635,
ymin=0.5,
ymax=8.5,
ytick={1,2,3,4,5,6,7,8},
yticklabels={{ETH Normal Operation},{UDP Normal Operation},{ETH Replacement},{UDP Replacement},{ETH Reconfig 1 Host},{UDP Reconfig 1 Host},{ETH Reconfig 2 Host},{UDP Reconfig 2 Host}},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
386.2685	1\\
589.885	1\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
411.21	2\\
671.178	2\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
372.3325	3\\
612.095	3\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
383.6985	4\\
757.332	4\\
};
\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
394.95325	5\\
1451.85	5\\
};
\addplot [color=mycolor6, dashed, forget plot]
  table[row sep=crcr]{%
422.656	6\\
1185.151	6\\
};
\addplot [color=mycolor7, dashed, forget plot]
  table[row sep=crcr]{%
384.45925	7\\
837.327	7\\
};
\addplot [color=mycolor8, dashed, forget plot]
  table[row sep=crcr]{%
384.8475	8\\
742.018	8\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
148.722	1\\
313.149	1\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
140.596	2\\
343.12025	2\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
123.765	3\\
267.268	3\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
93.923	4\\
256.41825	4\\
};
\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
120.447	5\\
340.5275	5\\
};
\addplot [color=mycolor6, dashed, forget plot]
  table[row sep=crcr]{%
202.38	6\\
367.3105	6\\
};
\addplot [color=mycolor7, dashed, forget plot]
  table[row sep=crcr]{%
145.413	7\\
285.432	7\\
};
\addplot [color=mycolor8, dashed, forget plot]
  table[row sep=crcr]{%
123.972	8\\
265.19975	8\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
589.885	0.875\\
589.885	1.125\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
671.178	1.875\\
671.178	2.125\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
612.095	2.875\\
612.095	3.125\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
757.332	3.875\\
757.332	4.125\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1451.85	4.875\\
1451.85	5.125\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
1185.151	5.875\\
1185.151	6.125\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
837.327	6.875\\
837.327	7.125\\
};
\addplot [color=mycolor8, forget plot]
  table[row sep=crcr]{%
742.018	7.875\\
742.018	8.125\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
148.722	0.875\\
148.722	1.125\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
140.596	1.875\\
140.596	2.125\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
123.765	2.875\\
123.765	3.125\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
93.923	3.875\\
93.923	4.125\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
120.447	4.875\\
120.447	5.125\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
202.38	5.875\\
202.38	6.125\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
145.413	6.875\\
145.413	7.125\\
};
\addplot [color=mycolor8, forget plot]
  table[row sep=crcr]{%
123.972	7.875\\
123.972	8.125\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
313.149	0.75\\
386.2685	0.75\\
386.2685	1.25\\
313.149	1.25\\
313.149	0.75\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
343.12025	1.75\\
411.21	1.75\\
411.21	2.25\\
343.12025	2.25\\
343.12025	1.75\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
267.268	2.75\\
372.3325	2.75\\
372.3325	3.25\\
267.268	3.25\\
267.268	2.75\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
256.41825	3.75\\
383.6985	3.75\\
383.6985	4.25\\
256.41825	4.25\\
256.41825	3.75\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
340.5275	4.75\\
394.95325	4.75\\
394.95325	5.25\\
340.5275	5.25\\
340.5275	4.75\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
367.3105	5.75\\
422.656	5.75\\
422.656	6.25\\
367.3105	6.25\\
367.3105	5.75\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
285.432	6.75\\
384.45925	6.75\\
384.45925	7.25\\
285.432	7.25\\
285.432	6.75\\
};
\addplot [color=mycolor8, forget plot]
  table[row sep=crcr]{%
265.19975	7.75\\
384.8475	7.75\\
384.8475	8.25\\
265.19975	8.25\\
265.19975	7.75\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
359.342	0.75\\
359.342	1.25\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
387.912	1.75\\
387.912	2.25\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
320.39	2.75\\
320.39	3.25\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
329.496	3.75\\
329.496	4.25\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
373.746	4.75\\
373.746	5.25\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
399.488	5.75\\
399.488	6.25\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
345.644	6.75\\
345.644	7.25\\
};
\addplot [color=mycolor8, forget plot]
  table[row sep=crcr]{%
322.062	7.75\\
322.062	8.25\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\end{axis}

\end{tikzpicture}%

==> Feasibility Study on Virtual Process Controllers as Basis for Future Industrial Automation Systems (ICIT 2021, DL 30.11.2020)/figures/9999_vert_box_no_outliers_included.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.51420,0.76950,0.72580}%
\definecolor{mycolor2}{rgb}{0.93000,0.86440,0.40480}%
\definecolor{mycolor3}{rgb}{0.69290,0.67840,0.79510}%
\definecolor{mycolor4}{rgb}{0.91540,0.46680,0.41580}%
\definecolor{mycolor5}{rgb}{0.92270,0.65650,0.35740}%
\definecolor{mycolor6}{rgb}{0.65280,0.80960,0.38290}%
\definecolor{mycolor7}{rgb}{0.98560,0.16680,0.68930}%
\definecolor{mycolor8}{rgb}{0.28560,0.46680,0.68930}%
%
\begin{tikzpicture}

\begin{axis}[%
width=20.667in,
height=11.232in,
at={(3.467in,1.516in)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=8.5,
xtick={1,2,3,4,5,6,7,8},
xticklabels={{ETH Normal Operation},{UDP Normal Operation},{ETH Replacement},{UDP Replacement},{ETH Reconfig 1 Host},{UDP Reconfig 1 Host},{ETH Reconfig 2 Host},{UDP Reconfig 2 Host}},
ymin=26.02665,
ymax=1519.74635,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	386.2685\\
1	589.885\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2	411.21\\
2	671.178\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
3	372.3325\\
3	612.095\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
4	383.6985\\
4	757.332\\
};
\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
5	394.95325\\
5	1451.85\\
};
\addplot [color=mycolor6, dashed, forget plot]
  table[row sep=crcr]{%
6	422.656\\
6	1185.151\\
};
\addplot [color=mycolor7, dashed, forget plot]
  table[row sep=crcr]{%
7	384.45925\\
7	837.327\\
};
\addplot [color=mycolor8, dashed, forget plot]
  table[row sep=crcr]{%
8	384.8475\\
8	742.018\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	148.722\\
1	313.149\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2	140.596\\
2	343.12025\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
3	123.765\\
3	267.268\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
4	93.923\\
4	256.41825\\
};
\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
5	120.447\\
5	340.5275\\
};
\addplot [color=mycolor6, dashed, forget plot]
  table[row sep=crcr]{%
6	202.38\\
6	367.3105\\
};
\addplot [color=mycolor7, dashed, forget plot]
  table[row sep=crcr]{%
7	145.413\\
7	285.432\\
};
\addplot [color=mycolor8, dashed, forget plot]
  table[row sep=crcr]{%
8	123.972\\
8	265.19975\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.875	589.885\\
1.125	589.885\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.875	671.178\\
2.125	671.178\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.875	612.095\\
3.125	612.095\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
3.875	757.332\\
4.125	757.332\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
4.875	1451.85\\
5.125	1451.85\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
5.875	1185.151\\
6.125	1185.151\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
6.875	837.327\\
7.125	837.327\\
};
\addplot [color=mycolor8, forget plot]
  table[row sep=crcr]{%
7.875	742.018\\
8.125	742.018\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.875	148.722\\
1.125	148.722\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.875	140.596\\
2.125	140.596\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.875	123.765\\
3.125	123.765\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
3.875	93.923\\
4.125	93.923\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
4.875	120.447\\
5.125	120.447\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
5.875	202.38\\
6.125	202.38\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
6.875	145.413\\
7.125	145.413\\
};
\addplot [color=mycolor8, forget plot]
  table[row sep=crcr]{%
7.875	123.972\\
8.125	123.972\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.75	313.149\\
0.75	386.2685\\
1.25	386.2685\\
1.25	313.149\\
0.75	313.149\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.75	343.12025\\
1.75	411.21\\
2.25	411.21\\
2.25	343.12025\\
1.75	343.12025\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.75	267.268\\
2.75	372.3325\\
3.25	372.3325\\
3.25	267.268\\
2.75	267.268\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
3.75	256.41825\\
3.75	383.6985\\
4.25	383.6985\\
4.25	256.41825\\
3.75	256.41825\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
4.75	340.5275\\
4.75	394.95325\\
5.25	394.95325\\
5.25	340.5275\\
4.75	340.5275\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
5.75	367.3105\\
5.75	422.656\\
6.25	422.656\\
6.25	367.3105\\
5.75	367.3105\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
6.75	285.432\\
6.75	384.45925\\
7.25	384.45925\\
7.25	285.432\\
6.75	285.432\\
};
\addplot [color=mycolor8, forget plot]
  table[row sep=crcr]{%
7.75	265.19975\\
7.75	384.8475\\
8.25	384.8475\\
8.25	265.19975\\
7.75	265.19975\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.75	359.342\\
1.25	359.342\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.75	387.912\\
2.25	387.912\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.75	320.39\\
3.25	320.39\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
3.75	329.496\\
4.25	329.496\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
4.75	373.746\\
5.25	373.746\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
5.75	399.488\\
6.25	399.488\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
6.75	345.644\\
7.25	345.644\\
};
\addplot [color=mycolor8, forget plot]
  table[row sep=crcr]{%
7.75	322.062\\
8.25	322.062\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\end{axis}

\begin{axis}[%
width=26.667in,
height=13.781in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Feasibility Study on Virtual Process Controllers as Basis for Future Industrial Automation Systems (ICIT 2021, DL 30.11.2020)/figures/999_hori_box_no_outliers_included.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.51420,0.76950,0.72580}%
\definecolor{mycolor2}{rgb}{0.93000,0.86440,0.40480}%
\definecolor{mycolor3}{rgb}{0.69290,0.67840,0.79510}%
\definecolor{mycolor4}{rgb}{0.91540,0.46680,0.41580}%
\definecolor{mycolor5}{rgb}{0.92270,0.65650,0.35740}%
\definecolor{mycolor6}{rgb}{0.65280,0.80960,0.38290}%
\definecolor{mycolor7}{rgb}{0.98560,0.16680,0.68930}%
\definecolor{mycolor8}{rgb}{0.28560,0.46680,0.68930}%
%
\begin{tikzpicture}

\begin{axis}[%
width=20.667in,
height=11.232in,
at={(3.467in,1.516in)},
scale only axis,
unbounded coords=jump,
xmin=58.03055,
xmax=847.66445,
ymin=0.5,
ymax=8.5,
ytick={1,2,3,4,5,6,7,8},
yticklabels={{ETH Normal Operation},{UDP Normal Operation},{ETH Replacement},{UDP Replacement},{ETH Reconfig 1 Host},{UDP Reconfig 1 Host},{ETH Reconfig 2 Host},{UDP Reconfig 2 Host}},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
386.194	1\\
523.838	1\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
411.183	2\\
578.735	2\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
372.187	3\\
466.921	3\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
383.516	4\\
568.378	4\\
};
\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
394.926	5\\
747.141	5\\
};
\addplot [color=mycolor6, dashed, forget plot]
  table[row sep=crcr]{%
422.604	6\\
811.772	6\\
};
\addplot [color=mycolor7, dashed, forget plot]
  table[row sep=crcr]{%
384.387	7\\
579.895	7\\
};
\addplot [color=mycolor8, dashed, forget plot]
  table[row sep=crcr]{%
384.659	8\\
552.088	8\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
148.722	1\\
313.122	1\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
140.596	2\\
343.069	2\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
123.765	3\\
267.242	3\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
93.923	4\\
256.355	4\\
};
\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
120.447	5\\
340.504	5\\
};
\addplot [color=mycolor6, dashed, forget plot]
  table[row sep=crcr]{%
202.38	6\\
367.219	6\\
};
\addplot [color=mycolor7, dashed, forget plot]
  table[row sep=crcr]{%
145.413	7\\
285.412	7\\
};
\addplot [color=mycolor8, dashed, forget plot]
  table[row sep=crcr]{%
123.972	8\\
265.126	8\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
523.838	0.875\\
523.838	1.125\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
578.735	1.875\\
578.735	2.125\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
466.921	2.875\\
466.921	3.125\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
568.378	3.875\\
568.378	4.125\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
747.141	4.875\\
747.141	5.125\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
811.772	5.875\\
811.772	6.125\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
579.895	6.875\\
579.895	7.125\\
};
\addplot [color=mycolor8, forget plot]
  table[row sep=crcr]{%
552.088	7.875\\
552.088	8.125\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
148.722	0.875\\
148.722	1.125\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
140.596	1.875\\
140.596	2.125\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
123.765	2.875\\
123.765	3.125\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
93.923	3.875\\
93.923	4.125\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
120.447	4.875\\
120.447	5.125\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
202.38	5.875\\
202.38	6.125\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
145.413	6.875\\
145.413	7.125\\
};
\addplot [color=mycolor8, forget plot]
  table[row sep=crcr]{%
123.972	7.875\\
123.972	8.125\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
313.122	0.75\\
386.194	0.75\\
386.194	1.25\\
313.122	1.25\\
313.122	0.75\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
343.069	1.75\\
411.183	1.75\\
411.183	2.25\\
343.069	2.25\\
343.069	1.75\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
267.242	2.75\\
372.187	2.75\\
372.187	3.25\\
267.242	3.25\\
267.242	2.75\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
256.355	3.75\\
383.516	3.75\\
383.516	4.25\\
256.355	4.25\\
256.355	3.75\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
340.504	4.75\\
394.926	4.75\\
394.926	5.25\\
340.504	5.25\\
340.504	4.75\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
367.219	5.75\\
422.604	5.75\\
422.604	6.25\\
367.219	6.25\\
367.219	5.75\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
285.412	6.75\\
384.387	6.75\\
384.387	7.25\\
285.412	7.25\\
285.412	6.75\\
};
\addplot [color=mycolor8, forget plot]
  table[row sep=crcr]{%
265.126	7.75\\
384.659	7.75\\
384.659	8.25\\
265.126	8.25\\
265.126	7.75\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
359.279	0.75\\
359.279	1.25\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
387.8755	1.75\\
387.8755	2.25\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
320.322	2.75\\
320.322	3.25\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
329.303	3.75\\
329.303	4.25\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
373.715	4.75\\
373.715	5.25\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
399.434	5.75\\
399.434	6.25\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
345.565	6.75\\
345.565	7.25\\
};
\addplot [color=mycolor8, forget plot]
  table[row sep=crcr]{%
321.9455	7.75\\
321.9455	8.25\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\end{axis}

\begin{axis}[%
width=26.667in,
height=13.781in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Feasibility Study on Virtual Process Controllers as Basis for Future Industrial Automation Systems (ICIT 2021, DL 30.11.2020)/figures/Boxes_with_1_Host_Reconfig.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.3,0.6}
%
\begin{tikzpicture}

\begin{axis}[%
width=8in,
height=4in,
at={(3.467in,1.516in)},
scale only axis,
xmin=0,%7.82905,
xmax=1000,%1901.89595,
ymin=0.25,
ymax=8.5,
ytick={1,2,3,4,5,6,7,8},
xlabel={$Cycle time$ [µs]},
ylabel={$Testcase$},
xtick={0,50,100,150,200,250,300,350,400,450,500,550,600,650,700,750,800,850,900,950,1000},
xticklabels={{0},{},{100},{},{200},{},{300},{},{400},{},{500},{},{600},{},{700},{},{800},{},{900},{},{1000}},
yticklabels={{ETH Normal Operation},{UDP Normal Operation},{ETH Replacement},{UDP Replacement},{ETH Reconfig 1 Host},{UDP Reconfig 1 Host},{ETH Reconfig 2 Host},{UDP Reconfig 2 Host}},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
386.273	1\\
495.604	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
411.211	2\\
510.775	2\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
372.3635	3\\
495.964	3\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
383.7	4\\
571.827	4\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
394.956	5\\
476.527	5\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
422.667	6\\
505.416	6\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
384.4755	7\\
532.728	7\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
384.8905	8\\
555.989	8\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
203.947	1\\
313.151	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
241.25	2\\
343.1285	2\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
123.765	3\\
267.271	3\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
93.923	4\\
256.4275	4\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
259.102	5\\
340.529	5\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
284.318	6\\
367.313	6\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
145.413	7\\
285.434	7\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
123.972	8\\
265.2145	8\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
495.604	0.75\\
495.604	1.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
510.775	1.75\\
510.775	2.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
495.964	2.75\\
495.964	3.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
571.827	3.75\\
571.827	4.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
476.527	4.75\\
476.527	5.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
505.416	5.75\\
505.416	6.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
532.728	6.75\\
532.728	7.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
555.989	7.75\\
555.989	8.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
203.947	0.75\\
203.947	1.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
241.25	1.75\\
241.25	2.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
123.765	2.75\\
123.765	3.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
93.923	3.75\\
93.923	4.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
259.102	4.75\\
259.102	5.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
284.318	5.75\\
284.318	6.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
145.413	6.75\\
145.413	7.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
123.972	7.75\\
123.972	8.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
313.151	0.75\\
386.273	0.75\\
386.273	1.25\\
313.151	1.25\\
313.151	0.75\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
343.1285	1.75\\
411.211	1.75\\
411.211	2.25\\
343.1285	2.25\\
343.1285	1.75\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
267.271	2.75\\
372.3635	2.75\\
372.3635	3.25\\
267.271	3.25\\
267.271	2.75\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
256.4275	3.75\\
383.7	3.75\\
383.7	4.25\\
256.4275	4.25\\
256.4275	3.75\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
340.529	4.75\\
394.956	4.75\\
394.956	5.25\\
340.529	5.25\\
340.529	4.75\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
367.313	5.75\\
422.667	5.75\\
422.667	6.25\\
367.313	6.25\\
367.313	5.75\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
285.434	6.75\\
384.4755	6.75\\
384.4755	7.25\\
285.434	7.25\\
285.434	6.75\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
265.2145	7.75\\
384.8905	7.75\\
384.8905	8.25\\
265.2145	8.25\\
265.2145	7.75\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
359.3455	0.75\\
359.3455	1.25\\
};
\node[at={(359.3455,0.5)}, text=mycolor1] {359 µs};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
387.916	1.75\\
387.916	2.25\\
};
\node[at={(388,1.5)}, text=mycolor1] {388 µs};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
320.3945	2.75\\
320.3945	3.25\\
};
\node[at={(320,2.5)}, text=mycolor1] {320 µs};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
329.506	3.75\\
329.506	4.25\\
};
\node[at={(330,3.5)}, text=mycolor1] {330 µs};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
373.7515	4.75\\
373.7515	5.25\\
};
\node[at={(374,4.5)}, text=mycolor1] {374 µs};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
399.492	5.75\\
399.492	6.25\\
};
\node[at={(399,5.5)}, text=mycolor1] {399 µs};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
345.6525	6.75\\
345.6525	7.25\\
};
\node[at={(346,6.5)}, text=mycolor1] {346 µs};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
322.0645	7.75\\
322.0645	8.25\\
};
\node[at={(322,7.5)}, text=mycolor1] {322 µs};

\addplot [color=black, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
148.722	1\\
158.069	1\\
172.463	1\\
179.071	1\\
180.962	1\\
181.187	1\\
185.295	1\\
189.42	1\\
189.694	1\\
189.718	1\\
191.231	1\\
191.244	1\\
191.959	1\\
192.005	1\\
194.863	1\\
195.101	1\\
196.173	1\\
197.663	1\\
202.265	1\\
202.826	1\\
496.382	1\\
496.461	1\\
496.653	1\\
497.539	1\\
497.641	1\\
497.739	1\\
498.526	1\\
498.723	1\\
498.897	1\\
498.964	1\\
499.572	1\\
499.577	1\\
499.81	1\\
499.823	1\\
500.026	1\\
500.598	1\\
500.677	1\\
501.053	1\\
501.073	1\\
501.142	1\\
501.23	1\\
501.57	1\\
501.767	1\\
501.957	1\\
502.159	1\\
502.411	1\\
502.703	1\\
502.877	1\\
503.277	1\\
503.296	1\\
503.574	1\\
503.626	1\\
503.926	1\\
503.948	1\\
504.475	1\\
504.516	1\\
505.179	1\\
505.19	1\\
505.259	1\\
505.33	1\\
505.456	1\\
505.462	1\\
505.575	1\\
505.662	1\\
505.709	1\\
505.806	1\\
505.921	1\\
505.931	1\\
506.127	1\\
506.29	1\\
506.455	1\\
506.537	1\\
506.723	1\\
506.737	1\\
506.9	1\\
507.196	1\\
507.366	1\\
507.418	1\\
507.44	1\\
507.702	1\\
507.988	1\\
508.133	1\\
508.266	1\\
508.42	1\\
508.469	1\\
508.541	1\\
508.595	1\\
508.603	1\\
508.736	1\\
508.737	1\\
508.949	1\\
508.976	1\\
509.26	1\\
509.275	1\\
509.877	1\\
509.977	1\\
510.233	1\\
510.265	1\\
510.288	1\\
510.492	1\\
510.559	1\\
510.569	1\\
510.668	1\\
510.842	1\\
510.961	1\\
510.963	1\\
511.013	1\\
511.244	1\\
511.288	1\\
511.459	1\\
511.461	1\\
511.67	1\\
511.877	1\\
511.889	1\\
512.063	1\\
512.141	1\\
512.159	1\\
512.18	1\\
512.318	1\\
512.444	1\\
512.504	1\\
512.655	1\\
512.678	1\\
512.908	1\\
512.983	1\\
513.064	1\\
513.097	1\\
513.122	1\\
513.932	1\\
514.045	1\\
514.1	1\\
514.326	1\\
514.614	1\\
514.665	1\\
514.669	1\\
514.688	1\\
514.901	1\\
515.078	1\\
515.223	1\\
515.42	1\\
515.733	1\\
515.919	1\\
515.948	1\\
516.196	1\\
516.444	1\\
516.608	1\\
517.05	1\\
517.412	1\\
517.443	1\\
517.488	1\\
517.603	1\\
517.953	1\\
518.034	1\\
518.04	1\\
518.189	1\\
518.587	1\\
518.673	1\\
518.827	1\\
519.13	1\\
519.332	1\\
519.799	1\\
520.019	1\\
520.772	1\\
520.82	1\\
521.298	1\\
521.322	1\\
521.949	1\\
522.349	1\\
522.956	1\\
523.292	1\\
523.838	1\\
524.393	1\\
525.32	1\\
526.163	1\\
526.937	1\\
529.738	1\\
537.293	1\\
542.848	1\\
545.483	1\\
589.885	1\\
592.767	1\\
};
\addplot [color=black, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
140.596	2\\
149.769	2\\
150.296	2\\
156.792	2\\
159.235	2\\
164.587	2\\
167.17	2\\
167.248	2\\
170.54	2\\
173.684	2\\
173.771	2\\
174.746	2\\
177.003	2\\
178.13	2\\
182.618	2\\
185.108	2\\
185.898	2\\
186.692	2\\
186.831	2\\
187.015	2\\
188.764	2\\
188.802	2\\
189.447	2\\
191.323	2\\
191.589	2\\
191.799	2\\
193.937	2\\
194.239	2\\
195.015	2\\
195.402	2\\
195.565	2\\
196.807	2\\
196.99	2\\
197.388	2\\
197.598	2\\
199.259	2\\
199.32	2\\
199.433	2\\
199.632	2\\
199.735	2\\
201.273	2\\
201.755	2\\
201.878	2\\
202.676	2\\
203.118	2\\
204.609	2\\
204.658	2\\
204.676	2\\
205.238	2\\
206.17	2\\
206.279	2\\
207.33	2\\
207.429	2\\
208.111	2\\
208.559	2\\
208.986	2\\
209.048	2\\
209.223	2\\
209.768	2\\
209.854	2\\
209.895	2\\
210.671	2\\
210.682	2\\
210.821	2\\
211.16	2\\
212.117	2\\
212.688	2\\
214.032	2\\
214.19	2\\
214.193	2\\
214.627	2\\
215.183	2\\
215.854	2\\
216.243	2\\
216.386	2\\
216.813	2\\
216.886	2\\
216.898	2\\
217.051	2\\
217.46	2\\
217.487	2\\
217.81	2\\
218.711	2\\
218.856	2\\
220.413	2\\
220.638	2\\
221.302	2\\
221.961	2\\
222.263	2\\
222.502	2\\
222.765	2\\
223.075	2\\
223.605	2\\
223.932	2\\
224.701	2\\
224.862	2\\
225.319	2\\
225.384	2\\
225.494	2\\
225.869	2\\
225.953	2\\
226.356	2\\
227.18	2\\
228.31	2\\
228.333	2\\
228.772	2\\
229.703	2\\
230.098	2\\
230.321	2\\
230.445	2\\
230.496	2\\
230.61	2\\
230.786	2\\
230.828	2\\
230.887	2\\
231.338	2\\
231.812	2\\
232.538	2\\
232.598	2\\
232.837	2\\
233.409	2\\
233.433	2\\
233.514	2\\
234.118	2\\
234.56	2\\
234.673	2\\
234.74	2\\
234.985	2\\
235.181	2\\
235.349	2\\
235.42	2\\
235.502	2\\
235.657	2\\
235.944	2\\
236.127	2\\
236.276	2\\
236.35	2\\
236.37	2\\
236.405	2\\
236.545	2\\
236.672	2\\
236.692	2\\
236.711	2\\
236.776	2\\
236.983	2\\
237.147	2\\
237.377	2\\
237.454	2\\
237.801	2\\
237.867	2\\
238.635	2\\
239.187	2\\
239.188	2\\
239.629	2\\
239.717	2\\
239.855	2\\
240.008	2\\
240.155	2\\
240.299	2\\
240.317	2\\
240.72	2\\
240.723	2\\
240.961	2\\
513.572	2\\
514.063	2\\
514.476	2\\
515.718	2\\
515.774	2\\
515.911	2\\
516.598	2\\
516.947	2\\
517.674	2\\
520.886	2\\
521.468	2\\
522.369	2\\
523.18	2\\
523.417	2\\
524.042	2\\
524.272	2\\
524.503	2\\
524.868	2\\
525.69	2\\
526.085	2\\
526.616	2\\
528.22	2\\
528.364	2\\
528.474	2\\
529.074	2\\
529.415	2\\
529.571	2\\
529.966	2\\
530.261	2\\
530.723	2\\
533.875	2\\
533.99	2\\
534.935	2\\
535.187	2\\
535.583	2\\
536.453	2\\
536.502	2\\
536.896	2\\
537.985	2\\
538.188	2\\
538.347	2\\
538.409	2\\
538.473	2\\
539.345	2\\
539.619	2\\
539.889	2\\
540.093	2\\
540.153	2\\
540.434	2\\
540.963	2\\
541.047	2\\
541.488	2\\
541.583	2\\
541.588	2\\
541.873	2\\
542.166	2\\
542.459	2\\
542.511	2\\
542.79	2\\
542.888	2\\
543.65	2\\
543.837	2\\
544.049	2\\
544.13	2\\
544.263	2\\
544.288	2\\
544.435	2\\
544.447	2\\
544.501	2\\
544.934	2\\
545.039	2\\
545.135	2\\
545.177	2\\
545.577	2\\
546.81	2\\
546.967	2\\
546.995	2\\
547.21	2\\
547.396	2\\
547.418	2\\
548.215	2\\
548.248	2\\
548.982	2\\
548.99	2\\
549.266	2\\
549.374	2\\
549.379	2\\
549.895	2\\
550.011	2\\
550.328	2\\
550.457	2\\
550.729	2\\
550.987	2\\
551.035	2\\
551.951	2\\
552.134	2\\
552.235	2\\
552.751	2\\
553.795	2\\
553.865	2\\
553.939	2\\
554.037	2\\
554.77	2\\
555.248	2\\
555.537	2\\
556.278	2\\
557.062	2\\
557.596	2\\
558.16	2\\
558.432	2\\
560.753	2\\
561.088	2\\
562.01	2\\
567.676	2\\
567.864	2\\
574.026	2\\
578.735	2\\
591.448	2\\
592.528	2\\
595.484	2\\
607.142	2\\
625.784	2\\
645.205	2\\
647.824	2\\
648.34	2\\
671.178	2\\
682.492	2\\
};
\addplot [color=black, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
612.095	3\\
710.101	3\\
};
\addplot [color=black, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
577.123	4\\
609.26	4\\
648.865	4\\
664.617	4\\
673.904	4\\
709.18	4\\
740.511	4\\
757.332	4\\
870.091	4\\
};
\addplot [color=black, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
120.447	5\\
129.767	5\\
144.43	5\\
144.945	5\\
146.851	5\\
148.278	5\\
148.958	5\\
153.125	5\\
154.255	5\\
155.576	5\\
159.192	5\\
159.987	5\\
161.641	5\\
164.49	5\\
166.294	5\\
166.973	5\\
167.08	5\\
168.152	5\\
168.863	5\\
169.147	5\\
170.335	5\\
170.659	5\\
171.032	5\\
171.155	5\\
171.948	5\\
172.644	5\\
173.768	5\\
176.343	5\\
176.489	5\\
177.541	5\\
178.124	5\\
178.301	5\\
179.292	5\\
179.952	5\\
180.298	5\\
180.639	5\\
181.437	5\\
181.465	5\\
182.095	5\\
184.141	5\\
184.235	5\\
184.993	5\\
185.129	5\\
186.685	5\\
186.899	5\\
187.559	5\\
187.782	5\\
187.828	5\\
189.281	5\\
190.354	5\\
190.449	5\\
192.106	5\\
192.149	5\\
192.334	5\\
193.218	5\\
193.314	5\\
193.635	5\\
194.278	5\\
194.369	5\\
194.541	5\\
195.089	5\\
195.721	5\\
196.042	5\\
196.185	5\\
197.513	5\\
197.756	5\\
199.214	5\\
200.988	5\\
202.735	5\\
202.886	5\\
204.183	5\\
204.345	5\\
204.525	5\\
204.706	5\\
204.86	5\\
204.935	5\\
205.784	5\\
207.135	5\\
207.56	5\\
208.554	5\\
208.67	5\\
209.664	5\\
210.203	5\\
210.239	5\\
210.843	5\\
211.106	5\\
212.147	5\\
213.34	5\\
213.632	5\\
213.648	5\\
214.594	5\\
214.792	5\\
215.149	5\\
215.259	5\\
215.91	5\\
215.996	5\\
216.309	5\\
216.629	5\\
217.053	5\\
217.234	5\\
217.469	5\\
218.148	5\\
218.457	5\\
218.515	5\\
218.712	5\\
218.729	5\\
218.792	5\\
218.969	5\\
218.973	5\\
219.331	5\\
219.332	5\\
219.797	5\\
219.97	5\\
220.17	5\\
220.256	5\\
221.023	5\\
221.226	5\\
221.339	5\\
221.552	5\\
221.632	5\\
221.765	5\\
221.808	5\\
222.336	5\\
222.43	5\\
222.67	5\\
223.219	5\\
223.732	5\\
223.734	5\\
223.829	5\\
224.564	5\\
225.808	5\\
225.961	5\\
225.983	5\\
226.238	5\\
226.472	5\\
226.63	5\\
226.686	5\\
226.7	5\\
226.967	5\\
226.983	5\\
227.118	5\\
228.019	5\\
228.522	5\\
228.955	5\\
229.142	5\\
229.142	5\\
229.303	5\\
229.383	5\\
229.428	5\\
229.709	5\\
229.901	5\\
229.935	5\\
230.372	5\\
230.56	5\\
230.641	5\\
230.701	5\\
230.758	5\\
230.963	5\\
231.321	5\\
231.547	5\\
231.588	5\\
231.771	5\\
232.059	5\\
232.137	5\\
232.187	5\\
232.194	5\\
232.582	5\\
232.745	5\\
232.959	5\\
233.15	5\\
233.324	5\\
233.834	5\\
233.868	5\\
233.895	5\\
234.029	5\\
234.22	5\\
234.431	5\\
234.605	5\\
235.167	5\\
235.639	5\\
235.8	5\\
236.219	5\\
236.932	5\\
237.8	5\\
238.081	5\\
238.337	5\\
238.92	5\\
239.004	5\\
239.125	5\\
239.471	5\\
239.532	5\\
239.585	5\\
239.627	5\\
239.765	5\\
240.378	5\\
241.145	5\\
241.634	5\\
241.74	5\\
242.669	5\\
242.886	5\\
242.962	5\\
243.026	5\\
243.819	5\\
244.07	5\\
244.118	5\\
244.373	5\\
244.678	5\\
244.821	5\\
245.302	5\\
245.362	5\\
245.435	5\\
245.627	5\\
245.8	5\\
246.032	5\\
246.304	5\\
246.33	5\\
247.027	5\\
247.161	5\\
247.207	5\\
247.667	5\\
247.729	5\\
248.124	5\\
248.568	5\\
248.799	5\\
249.34	5\\
249.535	5\\
249.681	5\\
249.686	5\\
249.703	5\\
250.119	5\\
250.349	5\\
250.467	5\\
250.717	5\\
250.791	5\\
250.864	5\\
251.172	5\\
251.487	5\\
251.823	5\\
251.854	5\\
251.931	5\\
252.327	5\\
252.764	5\\
252.946	5\\
253.005	5\\
253.105	5\\
253.504	5\\
253.59	5\\
253.62	5\\
253.632	5\\
253.714	5\\
253.764	5\\
253.85	5\\
254.105	5\\
254.254	5\\
254.305	5\\
254.305	5\\
254.507	5\\
254.849	5\\
254.909	5\\
255.253	5\\
255.506	5\\
255.93	5\\
256.123	5\\
256.218	5\\
256.608	5\\
256.609	5\\
256.788	5\\
257.173	5\\
257.186	5\\
257.468	5\\
257.488	5\\
257.593	5\\
257.994	5\\
258.03	5\\
258.152	5\\
258.555	5\\
258.79	5\\
258.824	5\\
258.83	5\\
477.578	5\\
477.846	5\\
477.898	5\\
477.922	5\\
478.551	5\\
478.672	5\\
478.674	5\\
479.265	5\\
479.363	5\\
479.546	5\\
479.676	5\\
479.994	5\\
480.222	5\\
481.32	5\\
481.429	5\\
481.626	5\\
481.651	5\\
481.689	5\\
481.855	5\\
482.724	5\\
482.809	5\\
482.835	5\\
483.152	5\\
483.541	5\\
483.654	5\\
483.728	5\\
484.217	5\\
484.367	5\\
484.63	5\\
485.131	5\\
485.135	5\\
485.935	5\\
486.42	5\\
486.48	5\\
486.646	5\\
486.732	5\\
487.193	5\\
487.536	5\\
488.014	5\\
488.068	5\\
488.182	5\\
488.859	5\\
489.008	5\\
489.146	5\\
489.163	5\\
489.174	5\\
490.133	5\\
490.138	5\\
490.358	5\\
490.405	5\\
490.463	5\\
490.522	5\\
490.556	5\\
490.948	5\\
490.99	5\\
491.099	5\\
491.274	5\\
491.512	5\\
491.602	5\\
491.704	5\\
492.251	5\\
492.725	5\\
492.76	5\\
492.885	5\\
493.129	5\\
493.198	5\\
493.264	5\\
493.464	5\\
493.583	5\\
493.621	5\\
493.672	5\\
493.68	5\\
493.895	5\\
494.114	5\\
494.189	5\\
494.227	5\\
494.898	5\\
494.922	5\\
495.052	5\\
495.093	5\\
495.099	5\\
495.436	5\\
495.75	5\\
495.815	5\\
496.035	5\\
496.341	5\\
496.341	5\\
496.39	5\\
496.5	5\\
496.529	5\\
496.742	5\\
496.774	5\\
496.985	5\\
497.023	5\\
497.056	5\\
497.108	5\\
497.13	5\\
497.395	5\\
497.504	5\\
497.549	5\\
497.575	5\\
497.644	5\\
497.725	5\\
497.798	5\\
498.024	5\\
498.326	5\\
498.406	5\\
498.54	5\\
498.615	5\\
498.639	5\\
498.785	5\\
499.042	5\\
499.051	5\\
499.1	5\\
499.543	5\\
499.617	5\\
499.953	5\\
500.072	5\\
500.294	5\\
500.46	5\\
500.496	5\\
500.544	5\\
500.842	5\\
500.861	5\\
500.896	5\\
501.108	5\\
501.195	5\\
501.277	5\\
501.325	5\\
501.501	5\\
501.657	5\\
501.744	5\\
501.906	5\\
501.962	5\\
502.018	5\\
502.146	5\\
502.444	5\\
502.457	5\\
502.591	5\\
502.648	5\\
502.666	5\\
502.878	5\\
502.904	5\\
502.943	5\\
503.086	5\\
503.261	5\\
503.361	5\\
503.402	5\\
503.613	5\\
503.657	5\\
503.881	5\\
503.909	5\\
504.148	5\\
504.303	5\\
504.345	5\\
504.402	5\\
504.438	5\\
504.564	5\\
504.572	5\\
504.744	5\\
504.911	5\\
504.954	5\\
505.025	5\\
505.419	5\\
505.615	5\\
505.767	5\\
505.844	5\\
506.216	5\\
506.814	5\\
506.968	5\\
507.012	5\\
507.219	5\\
507.342	5\\
507.405	5\\
507.576	5\\
507.885	5\\
507.934	5\\
508.01	5\\
508.102	5\\
508.139	5\\
508.197	5\\
508.246	5\\
508.255	5\\
508.302	5\\
508.399	5\\
508.688	5\\
509.139	5\\
509.235	5\\
509.442	5\\
509.459	5\\
509.835	5\\
509.965	5\\
510.229	5\\
510.247	5\\
510.303	5\\
510.345	5\\
510.5	5\\
510.69	5\\
510.736	5\\
510.839	5\\
511.143	5\\
511.624	5\\
511.648	5\\
511.734	5\\
512.437	5\\
513.119	5\\
513.173	5\\
513.465	5\\
513.544	5\\
513.889	5\\
513.896	5\\
514.247	5\\
515.302	5\\
515.826	5\\
516.039	5\\
516.384	5\\
516.537	5\\
516.621	5\\
517.155	5\\
517.245	5\\
517.323	5\\
517.358	5\\
517.499	5\\
517.745	5\\
517.917	5\\
518.641	5\\
518.74	5\\
518.945	5\\
519.224	5\\
519.827	5\\
519.834	5\\
519.926	5\\
521.224	5\\
521.548	5\\
521.672	5\\
521.932	5\\
522.037	5\\
522.272	5\\
522.512	5\\
523.043	5\\
523.058	5\\
523.666	5\\
524.059	5\\
524.466	5\\
524.621	5\\
525.155	5\\
525.169	5\\
525.992	5\\
526.65	5\\
527.07	5\\
527.096	5\\
527.267	5\\
527.362	5\\
528.015	5\\
528.226	5\\
528.23	5\\
528.305	5\\
528.451	5\\
529.073	5\\
529.782	5\\
529.929	5\\
530.265	5\\
530.605	5\\
530.698	5\\
531.347	5\\
532.343	5\\
532.498	5\\
532.755	5\\
532.952	5\\
533.101	5\\
533.78	5\\
533.832	5\\
534.211	5\\
534.254	5\\
534.342	5\\
535.242	5\\
535.572	5\\
535.948	5\\
536.368	5\\
536.536	5\\
538.548	5\\
538.648	5\\
538.761	5\\
538.849	5\\
538.883	5\\
539.216	5\\
539.496	5\\
540.031	5\\
540.113	5\\
541.208	5\\
541.327	5\\
541.85	5\\
544.001	5\\
545.032	5\\
545.044	5\\
545.416	5\\
546.556	5\\
547.255	5\\
548.976	5\\
550.575	5\\
551.669	5\\
554.967	5\\
564.283	5\\
565.852	5\\
567.709	5\\
568.975	5\\
569.491	5\\
571.055	5\\
575.115	5\\
579.032	5\\
584.991	5\\
590.129	5\\
615.501	5\\
616.03	5\\
616.701	5\\
638.913	5\\
645.473	5\\
645.632	5\\
663.074	5\\
676.148	5\\
688.234	5\\
688.96	5\\
696.251	5\\
700.906	5\\
733.797	5\\
745.137	5\\
747.141	5\\
747.485	5\\
831.375	5\\
839.864	5\\
877.416	5\\
968.686	5\\
1027.854	5\\
1060.299	5\\
1086.637	5\\
1451.85	5\\
1815.802	5\\
};
\addplot [color=black, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
202.38	6\\
209.12	6\\
211.616	6\\
212.055	6\\
217.296	6\\
221.326	6\\
224.706	6\\
225.473	6\\
226.301	6\\
226.384	6\\
228.89	6\\
228.899	6\\
230.295	6\\
230.77	6\\
230.885	6\\
231.799	6\\
232.813	6\\
233.314	6\\
233.878	6\\
233.899	6\\
234.145	6\\
235.253	6\\
236.452	6\\
236.992	6\\
237.452	6\\
238.33	6\\
239.192	6\\
239.223	6\\
240.323	6\\
240.452	6\\
241.897	6\\
243.365	6\\
244.273	6\\
245.615	6\\
246.313	6\\
246.461	6\\
246.485	6\\
246.996	6\\
247.126	6\\
247.19	6\\
249.871	6\\
250.669	6\\
250.739	6\\
250.895	6\\
251.752	6\\
253.996	6\\
254.02	6\\
254.579	6\\
254.833	6\\
255.381	6\\
255.676	6\\
255.847	6\\
256.201	6\\
257.034	6\\
257.345	6\\
257.537	6\\
258.059	6\\
259.261	6\\
259.54	6\\
259.644	6\\
259.659	6\\
259.837	6\\
260.739	6\\
262.237	6\\
263.164	6\\
263.643	6\\
263.656	6\\
263.702	6\\
264.624	6\\
265.116	6\\
265.171	6\\
265.261	6\\
265.314	6\\
265.43	6\\
267.153	6\\
267.476	6\\
267.781	6\\
267.925	6\\
268.082	6\\
269.595	6\\
270.159	6\\
270.766	6\\
270.811	6\\
271.881	6\\
271.928	6\\
271.951	6\\
272.146	6\\
272.365	6\\
272.495	6\\
272.527	6\\
272.576	6\\
272.763	6\\
273.252	6\\
273.822	6\\
273.969	6\\
274.118	6\\
274.213	6\\
274.262	6\\
274.535	6\\
274.631	6\\
274.737	6\\
274.861	6\\
274.931	6\\
275.143	6\\
275.915	6\\
275.956	6\\
275.967	6\\
276.615	6\\
276.807	6\\
276.844	6\\
276.883	6\\
277.704	6\\
277.863	6\\
278.223	6\\
278.462	6\\
280.008	6\\
280.099	6\\
280.258	6\\
280.268	6\\
280.316	6\\
280.337	6\\
280.383	6\\
280.444	6\\
280.495	6\\
280.574	6\\
280.61	6\\
280.623	6\\
280.768	6\\
280.888	6\\
281.076	6\\
281.152	6\\
281.243	6\\
281.317	6\\
281.443	6\\
281.466	6\\
281.774	6\\
282.76	6\\
282.884	6\\
282.926	6\\
282.949	6\\
283.203	6\\
283.539	6\\
283.6	6\\
283.744	6\\
283.8	6\\
283.908	6\\
284.068	6\\
506.096	6\\
506.17	6\\
506.407	6\\
506.626	6\\
506.662	6\\
507.108	6\\
507.459	6\\
507.842	6\\
508.048	6\\
508.236	6\\
508.243	6\\
508.47	6\\
508.715	6\\
508.899	6\\
508.938	6\\
509.319	6\\
509.641	6\\
509.706	6\\
509.757	6\\
509.762	6\\
510.393	6\\
510.422	6\\
510.873	6\\
510.96	6\\
511.154	6\\
511.263	6\\
512.022	6\\
512.047	6\\
512.207	6\\
513.172	6\\
513.342	6\\
513.578	6\\
513.658	6\\
513.897	6\\
514.143	6\\
514.235	6\\
514.841	6\\
514.878	6\\
515.093	6\\
515.19	6\\
515.337	6\\
515.442	6\\
515.523	6\\
515.645	6\\
515.813	6\\
516.048	6\\
516.176	6\\
516.186	6\\
516.814	6\\
516.99	6\\
517.371	6\\
517.489	6\\
517.711	6\\
517.882	6\\
518.358	6\\
518.459	6\\
518.571	6\\
518.669	6\\
518.73	6\\
518.756	6\\
518.951	6\\
519.346	6\\
519.531	6\\
519.562	6\\
519.75	6\\
520.011	6\\
520.039	6\\
520.085	6\\
520.246	6\\
520.339	6\\
520.717	6\\
521.154	6\\
521.368	6\\
521.529	6\\
521.543	6\\
521.666	6\\
521.94	6\\
522.205	6\\
522.292	6\\
522.385	6\\
522.88	6\\
523.149	6\\
523.371	6\\
523.571	6\\
524.01	6\\
524.074	6\\
524.166	6\\
524.262	6\\
524.379	6\\
525	6\\
525.382	6\\
525.674	6\\
525.677	6\\
525.693	6\\
526.7	6\\
526.774	6\\
527.193	6\\
527.217	6\\
527.247	6\\
527.366	6\\
527.366	6\\
527.565	6\\
527.899	6\\
527.987	6\\
528.117	6\\
528.147	6\\
528.786	6\\
529.264	6\\
529.66	6\\
530.137	6\\
530.568	6\\
531.804	6\\
531.995	6\\
532.389	6\\
532.61	6\\
532.962	6\\
533.022	6\\
533.264	6\\
534.263	6\\
534.534	6\\
534.86	6\\
535.563	6\\
535.675	6\\
535.974	6\\
536.17	6\\
536.241	6\\
536.423	6\\
536.535	6\\
536.622	6\\
536.714	6\\
536.996	6\\
537.357	6\\
537.613	6\\
537.777	6\\
537.828	6\\
538.14	6\\
538.314	6\\
538.379	6\\
538.52	6\\
538.821	6\\
538.884	6\\
538.933	6\\
538.999	6\\
539.411	6\\
539.478	6\\
540.023	6\\
540.171	6\\
540.196	6\\
540.333	6\\
540.359	6\\
540.43	6\\
540.547	6\\
540.809	6\\
540.999	6\\
541.024	6\\
541.062	6\\
541.096	6\\
541.764	6\\
541.807	6\\
542.289	6\\
542.474	6\\
542.595	6\\
542.644	6\\
542.699	6\\
542.737	6\\
542.747	6\\
542.837	6\\
542.893	6\\
543.3	6\\
543.361	6\\
543.753	6\\
544.113	6\\
544.147	6\\
544.265	6\\
544.286	6\\
544.654	6\\
544.798	6\\
544.866	6\\
544.939	6\\
545.146	6\\
545.148	6\\
545.431	6\\
545.433	6\\
545.473	6\\
545.562	6\\
545.583	6\\
545.632	6\\
545.638	6\\
546.136	6\\
546.19	6\\
546.464	6\\
546.49	6\\
546.505	6\\
546.618	6\\
546.746	6\\
546.783	6\\
546.841	6\\
546.844	6\\
546.893	6\\
547.355	6\\
547.367	6\\
547.514	6\\
547.613	6\\
547.888	6\\
547.942	6\\
548.198	6\\
548.235	6\\
548.422	6\\
548.424	6\\
548.442	6\\
548.472	6\\
548.646	6\\
548.875	6\\
549.367	6\\
549.565	6\\
549.61	6\\
549.94	6\\
550.044	6\\
550.149	6\\
550.367	6\\
551.336	6\\
551.65	6\\
551.804	6\\
551.815	6\\
552.509	6\\
552.654	6\\
552.735	6\\
552.784	6\\
552.912	6\\
553.145	6\\
553.306	6\\
553.503	6\\
554.305	6\\
554.896	6\\
554.904	6\\
555.016	6\\
555.139	6\\
555.264	6\\
555.503	6\\
555.572	6\\
556.324	6\\
556.365	6\\
556.38	6\\
556.42	6\\
556.51	6\\
556.639	6\\
556.759	6\\
557.306	6\\
557.622	6\\
557.687	6\\
557.745	6\\
558.057	6\\
558.124	6\\
558.173	6\\
559.112	6\\
559.202	6\\
559.347	6\\
559.616	6\\
559.633	6\\
559.638	6\\
559.757	6\\
559.896	6\\
560.355	6\\
560.805	6\\
560.926	6\\
560.929	6\\
561.108	6\\
561.283	6\\
561.654	6\\
561.754	6\\
561.904	6\\
562.075	6\\
562.088	6\\
562.106	6\\
562.223	6\\
562.259	6\\
562.694	6\\
563.073	6\\
563.102	6\\
563.147	6\\
563.341	6\\
563.4	6\\
563.896	6\\
564.416	6\\
564.503	6\\
564.505	6\\
564.783	6\\
564.854	6\\
564.869	6\\
565.081	6\\
565.096	6\\
565.541	6\\
565.634	6\\
565.826	6\\
566.001	6\\
566.186	6\\
566.245	6\\
566.3	6\\
566.397	6\\
566.678	6\\
567.101	6\\
567.671	6\\
568.223	6\\
568.312	6\\
568.441	6\\
568.703	6\\
568.721	6\\
568.994	6\\
569.085	6\\
569.179	6\\
569.304	6\\
569.467	6\\
570.131	6\\
570.189	6\\
570.266	6\\
570.304	6\\
570.422	6\\
570.55	6\\
570.667	6\\
571.279	6\\
571.453	6\\
571.701	6\\
571.815	6\\
572.31	6\\
572.521	6\\
572.808	6\\
572.908	6\\
573.199	6\\
573.303	6\\
573.599	6\\
573.636	6\\
573.666	6\\
573.685	6\\
573.713	6\\
574.177	6\\
574.354	6\\
574.411	6\\
574.57	6\\
575.031	6\\
575.153	6\\
575.183	6\\
575.429	6\\
575.44	6\\
575.649	6\\
575.765	6\\
575.917	6\\
576.203	6\\
576.52	6\\
576.555	6\\
576.611	6\\
576.824	6\\
576.914	6\\
576.969	6\\
577.004	6\\
577.553	6\\
577.656	6\\
577.697	6\\
577.798	6\\
577.84	6\\
577.954	6\\
578.883	6\\
579.138	6\\
579.309	6\\
580.279	6\\
580.488	6\\
580.715	6\\
580.96	6\\
581.022	6\\
581.156	6\\
581.55	6\\
581.56	6\\
582.353	6\\
582.604	6\\
582.696	6\\
583.414	6\\
584.024	6\\
585.158	6\\
585.338	6\\
585.85	6\\
586.194	6\\
586.644	6\\
586.895	6\\
587.3	6\\
588.081	6\\
588.122	6\\
588.77	6\\
589.567	6\\
590.622	6\\
590.78	6\\
590.884	6\\
591.121	6\\
591.628	6\\
591.711	6\\
591.809	6\\
592.143	6\\
595.932	6\\
596.086	6\\
601.929	6\\
602.222	6\\
604.172	6\\
606.986	6\\
607.849	6\\
609.444	6\\
609.992	6\\
612.732	6\\
612.858	6\\
615.528	6\\
619.936	6\\
619.936	6\\
620.237	6\\
621.184	6\\
622.367	6\\
624.609	6\\
626.398	6\\
632.227	6\\
632.468	6\\
642.473	6\\
646.053	6\\
650.759	6\\
651.918	6\\
652.869	6\\
656.135	6\\
659.59	6\\
663.387	6\\
668.079	6\\
671.599	6\\
677.143	6\\
680.397	6\\
683.227	6\\
686.549	6\\
692.196	6\\
696.772	6\\
699.107	6\\
711.931	6\\
712.248	6\\
720.041	6\\
723.707	6\\
744.024	6\\
758.592	6\\
760.262	6\\
773.221	6\\
790.125	6\\
793.368	6\\
794.156	6\\
796.737	6\\
799.339	6\\
811.772	6\\
811.998	6\\
842.95	6\\
852.82	6\\
865.654	6\\
907.634	6\\
932.008	6\\
1010.442	6\\
1097.643	6\\
1185.151	6\\
1232.418	6\\
};
\addplot [color=black, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
533.558	7\\
535.239	7\\
535.347	7\\
537.037	7\\
538.275	7\\
538.284	7\\
538.556	7\\
538.588	7\\
542.729	7\\
544.188	7\\
552.962	7\\
556.03	7\\
556.253	7\\
562.576	7\\
563.02	7\\
566.166	7\\
568.368	7\\
568.721	7\\
569.228	7\\
572.976	7\\
579.895	7\\
592.686	7\\
617.994	7\\
656.72	7\\
662.338	7\\
759.46	7\\
760.195	7\\
781.523	7\\
835.351	7\\
837.327	7\\
874.16	7\\
};
\addplot [color=black, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
568.384	8\\
628.894	8\\
651.388	8\\
681.364	8\\
739.329	8\\
742.018	8\\
760.849	8\\
};
%--------------------------------1-------------------------------------
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
589.885	0.75\\
589.885	1.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
495.604	1\\
589.885	1\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
579.885	0.75\\
589.885	0.75\\
};
\addplot [color=black, densely dotted,forget plot]
  table[row sep=crcr]{%
579.885	1.25\\
589.885	1.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
148.722	0.75\\
148.722	1.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
148.722	1\\
203.947	1\\
};
\addplot [color=black,densely dotted ,forget plot]
  table[row sep=crcr]{%
148.722	0.75\\
158.722	0.75\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
148.722	1.25\\
158.722	1.25\\
};

%--------------------------------2-------------------------------------
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
671.178	1.75\\
671.178	2.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
510.775	2\\
671.178	2\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
661.178	1.75\\
671.178	1.75\\
};
\addplot [color=black, densely dotted,forget plot]
  table[row sep=crcr]{%
661.178	2.25\\
671.178	2.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
140.596	1.75\\
140.596	2.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
140.596	2\\
241.25	2\\
};
\addplot [color=black,densely dotted ,forget plot]
  table[row sep=crcr]{%
140.596	1.75\\
150.596	1.75\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
140.596	2.25\\
150.596	2.25\\
};

%--------------------------------3-------------------------------------
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
612.095	2.75\\
612.095	3.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
495.964 3\\
612.095	3\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
602.095	2.75\\
612.095	2.75\\
};
\addplot [color=black, densely dotted,forget plot]
  table[row sep=crcr]{%
602.095	3.25\\
612.095	3.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
123.765	2.75\\
123.765	3.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
123.765	3\\
123.765	3\\
};
\addplot [color=black,densely dotted ,forget plot]
  table[row sep=crcr]{%
123.765	2.75\\
133.765	2.75\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
123.765	3.25\\
133.765	3.25\\
};

%--------------------------------4-------------------------------------
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
757.332		3.75\\
757.332		4.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
571.827	4\\
757.332		4\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
747.332		3.75\\
757.332		3.75\\
};
\addplot [color=black, densely dotted,forget plot]
  table[row sep=crcr]{%
747.332		4.25\\
757.332		4.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
93.923	3.75\\
93.923	4.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
93.923	4\\
93.923	4\\
};
\addplot [color=black,densely dotted ,forget plot]
  table[row sep=crcr]{%
93.923	3.75\\
103.923	3.75\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
93.923	4.25\\
103.923	4.25\\
};

%--------------------------------5-------------------------------------
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
1451.85		4.75\\
1451.85		5.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
476.527	5\\
1451.85		5\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
1441.85		4.75\\
1451.85		4.75\\
};
\addplot [color=black, densely dotted,forget plot]
  table[row sep=crcr]{%
1451.85		5.25\\
1441.85		5.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
120.447	4.75\\
120.447	5.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
120.447	5\\
259.102	5\\
};
\addplot [color=black,densely dotted ,forget plot]
  table[row sep=crcr]{%
120.447	4.75\\
130.447	4.75\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
120.447	5.25\\
130.447	5.25\\
};

%--------------------------------6-------------------------------------
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
1451.85	5.75\\
1451.85	6.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
476.527	6\\
1451.85	6\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
1441.85	5.75\\
1451.85	5.75\\
};
\addplot [color=black, densely dotted,forget plot]
  table[row sep=crcr]{%
1441.85	6.25\\
1451.85	6.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
202.38	5.75\\
202.38	6.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
202.38	6\\
259.102	6\\
};
\addplot [color=black,densely dotted ,forget plot]
  table[row sep=crcr]{%
202.38	5.75\\
212.38	5.75\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
202.38	6.25\\
212.38	6.25\\
};

%--------------------------------7-------------------------------------
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
837.327	6.75\\
837.327	7.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
505.416	7\\
837.327	7\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
827.327	6.75\\
837.327	6.75\\
};
\addplot [color=black, densely dotted,forget plot]
  table[row sep=crcr]{%
827.327	7.25\\
837.327	7.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
145.413	6.75\\
145.413 7.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
145.413	7\\
145.413	7\\
};
\addplot [color=black,densely dotted ,forget plot]
  table[row sep=crcr]{%
145.413	6.75\\
155.413	6.75\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
145.413	7.25\\
155.413	7.25\\
};

%--------------------------------8-------------------------------------
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
742.018	7.75\\
742.018	8.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
555.989	8\\
742.018	8\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
732.018	7.75\\
742.018	7.75\\
};
\addplot [color=black, densely dotted,forget plot]
  table[row sep=crcr]{%
732.018		8.25\\
742.018	8.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
123.972	7.75\\
123.972	8.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
123.972	8\\
123.972	8\\
};
\addplot [color=black,densely dotted ,forget plot]
  table[row sep=crcr]{%
123.972	7.75\\
133.972	7.75\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
123.9722	8.25\\
133.972	8.25\\
};



\end{axis}

\end{tikzpicture}%

==> Feasibility Study on Virtual Process Controllers as Basis for Future Industrial Automation Systems (ICIT 2021, DL 30.11.2020)/figures/Boxes_with_new_1_Host_Reconfig.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.3,0.6}
%
\begin{tikzpicture}

\begin{axis}[%
line width=0.5pt,
width=8in,
height=4in,
at={(3.467in,1.516in)},
scale only axis,
xmin=0,%7.82905,
xmax=1000,%1901.89595,
ymin=0.25,
ymax=6.5,
ytick={1,2,3,4,5,6},
xlabel={$Cycle~time$ [µs]},
ylabel={$Testcase$},
xtick={0,50,100,150,200,250,300,350,400,450,500,550,600,650,700,750,800,850,900,950,1000},
xticklabels={{0},{},{100},{},{200},{},{300},{},{400},{},{500},{},{600},{},{700},{},{800},{},{900},{},{1000}},
yticklabels={{Normal operation (L2)},{Normal operation (L3)},{Replacement (L2)},{Replacement (L3)},{Reconfiguration (L2)},{Reconfiguration (L3)}},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
386.273	1\\
495.604	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
411.211	2\\
510.775	2\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
372.3635	3\\
495.964	3\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
383.7	4\\
571.827	4\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
384.4755	5\\
532.728	5\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
384.8905	6\\
555.989	6\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
203.947	1\\
313.151	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
241.25	2\\
343.1285	2\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
123.765	3\\
267.271	3\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
93.923	4\\
256.4275	4\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
145.413	5\\
285.434	5\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
123.972	6\\
265.2145 6\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
495.604	0.75\\
495.604	1.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
510.775	1.75\\
510.775	2.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
495.964	2.75\\
495.964	3.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
571.827	3.75\\
571.827	4.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
532.728	4.75\\
532.728	5.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
555.989	5.75\\
555.989	6.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
203.947	0.75\\
203.947	1.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
241.25	1.75\\
241.25	2.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
123.765	2.75\\
123.765	3.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
93.923	3.75\\
93.923	4.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
145.413	4.75\\
145.413	5.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
123.972	5.75\\
123.972	6.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
313.151	0.75\\
386.273	0.75\\
386.273	1.25\\
313.151	1.25\\
313.151	0.75\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
343.1285	1.75\\
411.211	1.75\\
411.211	2.25\\
343.1285	2.25\\
343.1285	1.75\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
267.271	2.75\\
372.3635	2.75\\
372.3635	3.25\\
267.271	3.25\\
267.271	2.75\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
256.4275	3.75\\
383.7	3.75\\
383.7	4.25\\
256.4275	4.25\\
256.4275	3.75\\
};

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
285.434	4.75\\
384.4755	4.75\\
384.4755	5.25\\
285.434	5.25\\
285.434	4.75\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
265.2145	5.75\\
384.8905	5.75\\
384.8905	6.25\\
265.2145	6.25\\
265.2145	5.75\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
359.3455	0.75\\
359.3455	1.25\\
};
\node[at={(359.3455,0.5)}, text=mycolor1] {359 µs};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
387.916	1.75\\
387.916	2.25\\
};
\node[at={(388,1.5)}, text=mycolor1] {388 µs};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
320.3945	2.75\\
320.3945	3.25\\
};
\node[at={(320,2.5)}, text=mycolor1] {320 µs};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
329.506	3.75\\
329.506	4.25\\
};
\node[at={(330,3.5)}, text=mycolor1] {330 µs};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
345.6525	4.75\\
345.6525	5.25\\
};
\node[at={(346,4.5)}, text=mycolor1] {346 µs};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
322.0645	5.75\\
322.0645	6.25\\
};
\node[at={(322,5.5)}, text=mycolor1] {322 µs};

\addplot [color=black, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
148.722	1\\
158.069	1\\
172.463	1\\
179.071	1\\
180.962	1\\
181.187	1\\
185.295	1\\
189.42	1\\
189.694	1\\
189.718	1\\
191.231	1\\
191.244	1\\
191.959	1\\
192.005	1\\
194.863	1\\
195.101	1\\
196.173	1\\
197.663	1\\
202.265	1\\
202.826	1\\
496.382	1\\
496.461	1\\
496.653	1\\
497.539	1\\
497.641	1\\
497.739	1\\
498.526	1\\
498.723	1\\
498.897	1\\
498.964	1\\
499.572	1\\
499.577	1\\
499.81	1\\
499.823	1\\
500.026	1\\
500.598	1\\
500.677	1\\
501.053	1\\
501.073	1\\
501.142	1\\
501.23	1\\
501.57	1\\
501.767	1\\
501.957	1\\
502.159	1\\
502.411	1\\
502.703	1\\
502.877	1\\
503.277	1\\
503.296	1\\
503.574	1\\
503.626	1\\
503.926	1\\
503.948	1\\
504.475	1\\
504.516	1\\
505.179	1\\
505.19	1\\
505.259	1\\
505.33	1\\
505.456	1\\
505.462	1\\
505.575	1\\
505.662	1\\
505.709	1\\
505.806	1\\
505.921	1\\
505.931	1\\
506.127	1\\
506.29	1\\
506.455	1\\
506.537	1\\
506.723	1\\
506.737	1\\
506.9	1\\
507.196	1\\
507.366	1\\
507.418	1\\
507.44	1\\
507.702	1\\
507.988	1\\
508.133	1\\
508.266	1\\
508.42	1\\
508.469	1\\
508.541	1\\
508.595	1\\
508.603	1\\
508.736	1\\
508.737	1\\
508.949	1\\
508.976	1\\
509.26	1\\
509.275	1\\
509.877	1\\
509.977	1\\
510.233	1\\
510.265	1\\
510.288	1\\
510.492	1\\
510.559	1\\
510.569	1\\
510.668	1\\
510.842	1\\
510.961	1\\
510.963	1\\
511.013	1\\
511.244	1\\
511.288	1\\
511.459	1\\
511.461	1\\
511.67	1\\
511.877	1\\
511.889	1\\
512.063	1\\
512.141	1\\
512.159	1\\
512.18	1\\
512.318	1\\
512.444	1\\
512.504	1\\
512.655	1\\
512.678	1\\
512.908	1\\
512.983	1\\
513.064	1\\
513.097	1\\
513.122	1\\
513.932	1\\
514.045	1\\
514.1	1\\
514.326	1\\
514.614	1\\
514.665	1\\
514.669	1\\
514.688	1\\
514.901	1\\
515.078	1\\
515.223	1\\
515.42	1\\
515.733	1\\
515.919	1\\
515.948	1\\
516.196	1\\
516.444	1\\
516.608	1\\
517.05	1\\
517.412	1\\
517.443	1\\
517.488	1\\
517.603	1\\
517.953	1\\
518.034	1\\
518.04	1\\
518.189	1\\
518.587	1\\
518.673	1\\
518.827	1\\
519.13	1\\
519.332	1\\
519.799	1\\
520.019	1\\
520.772	1\\
520.82	1\\
521.298	1\\
521.322	1\\
521.949	1\\
522.349	1\\
522.956	1\\
523.292	1\\
523.838	1\\
524.393	1\\
525.32	1\\
526.163	1\\
526.937	1\\
529.738	1\\
537.293	1\\
542.848	1\\
545.483	1\\
589.885	1\\
592.767	1\\
};
\addplot [color=black, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
140.596	2\\
149.769	2\\
150.296	2\\
156.792	2\\
159.235	2\\
164.587	2\\
167.17	2\\
167.248	2\\
170.54	2\\
173.684	2\\
173.771	2\\
174.746	2\\
177.003	2\\
178.13	2\\
182.618	2\\
185.108	2\\
185.898	2\\
186.692	2\\
186.831	2\\
187.015	2\\
188.764	2\\
188.802	2\\
189.447	2\\
191.323	2\\
191.589	2\\
191.799	2\\
193.937	2\\
194.239	2\\
195.015	2\\
195.402	2\\
195.565	2\\
196.807	2\\
196.99	2\\
197.388	2\\
197.598	2\\
199.259	2\\
199.32	2\\
199.433	2\\
199.632	2\\
199.735	2\\
201.273	2\\
201.755	2\\
201.878	2\\
202.676	2\\
203.118	2\\
204.609	2\\
204.658	2\\
204.676	2\\
205.238	2\\
206.17	2\\
206.279	2\\
207.33	2\\
207.429	2\\
208.111	2\\
208.559	2\\
208.986	2\\
209.048	2\\
209.223	2\\
209.768	2\\
209.854	2\\
209.895	2\\
210.671	2\\
210.682	2\\
210.821	2\\
211.16	2\\
212.117	2\\
212.688	2\\
214.032	2\\
214.19	2\\
214.193	2\\
214.627	2\\
215.183	2\\
215.854	2\\
216.243	2\\
216.386	2\\
216.813	2\\
216.886	2\\
216.898	2\\
217.051	2\\
217.46	2\\
217.487	2\\
217.81	2\\
218.711	2\\
218.856	2\\
220.413	2\\
220.638	2\\
221.302	2\\
221.961	2\\
222.263	2\\
222.502	2\\
222.765	2\\
223.075	2\\
223.605	2\\
223.932	2\\
224.701	2\\
224.862	2\\
225.319	2\\
225.384	2\\
225.494	2\\
225.869	2\\
225.953	2\\
226.356	2\\
227.18	2\\
228.31	2\\
228.333	2\\
228.772	2\\
229.703	2\\
230.098	2\\
230.321	2\\
230.445	2\\
230.496	2\\
230.61	2\\
230.786	2\\
230.828	2\\
230.887	2\\
231.338	2\\
231.812	2\\
232.538	2\\
232.598	2\\
232.837	2\\
233.409	2\\
233.433	2\\
233.514	2\\
234.118	2\\
234.56	2\\
234.673	2\\
234.74	2\\
234.985	2\\
235.181	2\\
235.349	2\\
235.42	2\\
235.502	2\\
235.657	2\\
235.944	2\\
236.127	2\\
236.276	2\\
236.35	2\\
236.37	2\\
236.405	2\\
236.545	2\\
236.672	2\\
236.692	2\\
236.711	2\\
236.776	2\\
236.983	2\\
237.147	2\\
237.377	2\\
237.454	2\\
237.801	2\\
237.867	2\\
238.635	2\\
239.187	2\\
239.188	2\\
239.629	2\\
239.717	2\\
239.855	2\\
240.008	2\\
240.155	2\\
240.299	2\\
240.317	2\\
240.72	2\\
240.723	2\\
240.961	2\\
513.572	2\\
514.063	2\\
514.476	2\\
515.718	2\\
515.774	2\\
515.911	2\\
516.598	2\\
516.947	2\\
517.674	2\\
520.886	2\\
521.468	2\\
522.369	2\\
523.18	2\\
523.417	2\\
524.042	2\\
524.272	2\\
524.503	2\\
524.868	2\\
525.69	2\\
526.085	2\\
526.616	2\\
528.22	2\\
528.364	2\\
528.474	2\\
529.074	2\\
529.415	2\\
529.571	2\\
529.966	2\\
530.261	2\\
530.723	2\\
533.875	2\\
533.99	2\\
534.935	2\\
535.187	2\\
535.583	2\\
536.453	2\\
536.502	2\\
536.896	2\\
537.985	2\\
538.188	2\\
538.347	2\\
538.409	2\\
538.473	2\\
539.345	2\\
539.619	2\\
539.889	2\\
540.093	2\\
540.153	2\\
540.434	2\\
540.963	2\\
541.047	2\\
541.488	2\\
541.583	2\\
541.588	2\\
541.873	2\\
542.166	2\\
542.459	2\\
542.511	2\\
542.79	2\\
542.888	2\\
543.65	2\\
543.837	2\\
544.049	2\\
544.13	2\\
544.263	2\\
544.288	2\\
544.435	2\\
544.447	2\\
544.501	2\\
544.934	2\\
545.039	2\\
545.135	2\\
545.177	2\\
545.577	2\\
546.81	2\\
546.967	2\\
546.995	2\\
547.21	2\\
547.396	2\\
547.418	2\\
548.215	2\\
548.248	2\\
548.982	2\\
548.99	2\\
549.266	2\\
549.374	2\\
549.379	2\\
549.895	2\\
550.011	2\\
550.328	2\\
550.457	2\\
550.729	2\\
550.987	2\\
551.035	2\\
551.951	2\\
552.134	2\\
552.235	2\\
552.751	2\\
553.795	2\\
553.865	2\\
553.939	2\\
554.037	2\\
554.77	2\\
555.248	2\\
555.537	2\\
556.278	2\\
557.062	2\\
557.596	2\\
558.16	2\\
558.432	2\\
560.753	2\\
561.088	2\\
562.01	2\\
567.676	2\\
567.864	2\\
574.026	2\\
578.735	2\\
591.448	2\\
592.528	2\\
595.484	2\\
607.142	2\\
625.784	2\\
645.205	2\\
647.824	2\\
648.34	2\\
671.178	2\\
682.492	2\\
};
\addplot [color=black, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
612.095	3\\
710.101	3\\
};
\addplot [color=black, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
577.123	4\\
609.26	4\\
648.865	4\\
664.617	4\\
673.904	4\\
709.18	4\\
740.511	4\\
757.332	4\\
870.091	4\\
};
\addplot [color=black, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
533.558	5\\
535.239	5\\
535.347	5\\
537.037	5\\
538.275	5\\
538.284	5\\
538.556	5\\
538.588	5\\
542.729	5\\
544.188	5\\
552.962	5\\
556.03	5\\
556.253	5\\
562.576	5\\
563.02	5\\
566.166	5\\
568.368	5\\
568.721	5\\
569.228	5\\
572.976	5\\
579.895	5\\
592.686	5\\
617.994	5\\
656.72	5\\
662.338	5\\
759.46	5\\
760.195	5\\
781.523	5\\
835.351	5\\
837.327	5\\
874.16	5\\
};
\addplot [color=black, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
568.384	6\\
628.894	6\\
651.388	6\\
681.364	6\\
739.329	6\\
742.018	6\\
760.849	6\\
};
%--------------------------------1-------------------------------------
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
589.885	0.75\\
589.885	1.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
495.604	1\\
589.885	1\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
579.885	0.75\\
589.885	0.75\\
};
\addplot [color=black, densely dotted,forget plot]
  table[row sep=crcr]{%
579.885	1.25\\
589.885	1.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
148.722	0.75\\
148.722	1.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
148.722	1\\
203.947	1\\
};
\addplot [color=black,densely dotted ,forget plot]
  table[row sep=crcr]{%
148.722	0.75\\
158.722	0.75\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
148.722	1.25\\
158.722	1.25\\
};

%--------------------------------2-------------------------------------
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
671.178	1.75\\
671.178	2.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
510.775	2\\
671.178	2\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
661.178	1.75\\
671.178	1.75\\
};
\addplot [color=black, densely dotted,forget plot]
  table[row sep=crcr]{%
661.178	2.25\\
671.178	2.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
140.596	1.75\\
140.596	2.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
140.596	2\\
241.25	2\\
};
\addplot [color=black,densely dotted ,forget plot]
  table[row sep=crcr]{%
140.596	1.75\\
150.596	1.75\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
140.596	2.25\\
150.596	2.25\\
};

%--------------------------------3-------------------------------------
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
612.095	2.75\\
612.095	3.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
495.964 3\\
612.095	3\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
602.095	2.75\\
612.095	2.75\\
};
\addplot [color=black, densely dotted,forget plot]
  table[row sep=crcr]{%
602.095	3.25\\
612.095	3.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
123.765	2.75\\
123.765	3.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
123.765	3\\
123.765	3\\
};
\addplot [color=black,densely dotted ,forget plot]
  table[row sep=crcr]{%
123.765	2.75\\
133.765	2.75\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
123.765	3.25\\
133.765	3.25\\
};

%--------------------------------4-------------------------------------
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
757.332		3.75\\
757.332		4.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
571.827	4\\
757.332		4\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
747.332		3.75\\
757.332		3.75\\
};
\addplot [color=black, densely dotted,forget plot]
  table[row sep=crcr]{%
747.332		4.25\\
757.332		4.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
93.923	3.75\\
93.923	4.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
93.923	4\\
93.923	4\\
};
\addplot [color=black,densely dotted ,forget plot]
  table[row sep=crcr]{%
93.923	3.75\\
103.923	3.75\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
93.923	4.25\\
103.923	4.25\\
};


%--------------------------------7-------------------------------------
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
837.327	4.75\\
837.327	5.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
505.416	5\\
837.327	5\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
827.327	4.75\\
837.327	4.75\\
};
\addplot [color=black, densely dotted,forget plot]
  table[row sep=crcr]{%
827.327	5.25\\
837.327	5.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
145.413	4.75\\
145.413 5.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
145.413	5\\
145.413	5\\
};
\addplot [color=black,densely dotted ,forget plot]
  table[row sep=crcr]{%
145.413	4.75\\
155.413	4.75\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
145.413	5.25\\
155.413	5.25\\
};

%--------------------------------8-------------------------------------
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
742.018	5.75\\
742.018	6.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
555.989	6\\
742.018	6\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
732.018	5.75\\
742.018	5.75\\
};
\addplot [color=black, densely dotted,forget plot]
  table[row sep=crcr]{%
732.018		6.25\\
742.018	6.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
123.972	5.75\\
123.972	6.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
123.972	6\\
123.972	6\\
};
\addplot [color=black,densely dotted ,forget plot]
  table[row sep=crcr]{%
123.972	5.75\\
133.972	5.75\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
123.9722	6.25\\
133.972	6.25\\
};

\end{axis}

\end{tikzpicture}%

==> Feasibility Study on Virtual Process Controllers as Basis for Future Industrial Automation Systems (ICIT 2021, DL 30.11.2020)/figures/Boxes_without_1_Host_Reconfig.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.3,0.6}
%
\begin{tikzpicture}

\begin{axis}[%
line width=0.5pt,
width=8in,
height=4in,
at={(3.467in,1.516in)},
scale only axis,
xmin=0,%7.82905,
xmax=1000,%1901.89595,
ymin=0.25,
ymax=6.5,
ytick={1,2,3,4,5,6},
xlabel={$Cycle~time$ [µs]},
ylabel={$Test~case$},
xtick={0,50,100,150,200,250,300,350,400,450,500,550,600,650,700,750,800,850,900,950,1000},
xticklabels={{0},{},{100},{},{200},{},{300},{},{400},{},{500},{},{600},{},{700},{},{800},{},{900},{},{1000}},
yticklabels={{Normal operation (L2)},{Normal operation (L3)},{Replacement (L2)},{Replacement (L3)},{Reconfiguration (L2)},{Reconfiguration (L3)}},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
386.273	1\\
495.604	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
411.211	2\\
510.775	2\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
372.3635	3\\
495.964	3\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
383.7	4\\
571.827	4\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
384.4755	5\\
532.728	5\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
384.8905	6\\
555.989	6\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
203.947	1\\
313.151	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
241.25	2\\
343.1285	2\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
123.765	3\\
267.271	3\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
93.923	4\\
256.4275	4\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
145.413	5\\
285.434	5\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
123.972	6\\
265.2145 6\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
495.604	0.75\\
495.604	1.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
510.775	1.75\\
510.775	2.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
495.964	2.75\\
495.964	3.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
571.827	3.75\\
571.827	4.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
532.728	4.75\\
532.728	5.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
555.989	5.75\\
555.989	6.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
203.947	0.75\\
203.947	1.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
241.25	1.75\\
241.25	2.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
123.765	2.75\\
123.765	3.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
93.923	3.75\\
93.923	4.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
145.413	4.75\\
145.413	5.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
123.972	5.75\\
123.972	6.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
313.151	0.75\\
386.273	0.75\\
386.273	1.25\\
313.151	1.25\\
313.151	0.75\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
343.1285	1.75\\
411.211	1.75\\
411.211	2.25\\
343.1285	2.25\\
343.1285	1.75\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
267.271	2.75\\
372.3635	2.75\\
372.3635	3.25\\
267.271	3.25\\
267.271	2.75\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
256.4275	3.75\\
383.7	3.75\\
383.7	4.25\\
256.4275	4.25\\
256.4275	3.75\\
};

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
285.434	4.75\\
384.4755	4.75\\
384.4755	5.25\\
285.434	5.25\\
285.434	4.75\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
265.2145	5.75\\
384.8905	5.75\\
384.8905	6.25\\
265.2145	6.25\\
265.2145	5.75\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
359.3455	0.75\\
359.3455	1.25\\
};
\node[at={(359.3455,0.5)}, text=mycolor1] {359 µs};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
387.916	1.75\\
387.916	2.25\\
};
\node[at={(388,1.5)}, text=mycolor1] {388 µs};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
320.3945	2.75\\
320.3945	3.25\\
};
\node[at={(320,2.5)}, text=mycolor1] {320 µs};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
329.506	3.75\\
329.506	4.25\\
};
\node[at={(330,3.5)}, text=mycolor1] {330 µs};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
345.6525	4.75\\
345.6525	5.25\\
};
\node[at={(346,4.5)}, text=mycolor1] {346 µs};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
322.0645	5.75\\
322.0645	6.25\\
};
\node[at={(322,5.5)}, text=mycolor1] {322 µs};

\addplot [color=black, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
148.722	1\\
158.069	1\\
172.463	1\\
179.071	1\\
180.962	1\\
181.187	1\\
185.295	1\\
189.42	1\\
189.694	1\\
189.718	1\\
191.231	1\\
191.244	1\\
191.959	1\\
192.005	1\\
194.863	1\\
195.101	1\\
196.173	1\\
197.663	1\\
202.265	1\\
202.826	1\\
496.382	1\\
496.461	1\\
496.653	1\\
497.539	1\\
497.641	1\\
497.739	1\\
498.526	1\\
498.723	1\\
498.897	1\\
498.964	1\\
499.572	1\\
499.577	1\\
499.81	1\\
499.823	1\\
500.026	1\\
500.598	1\\
500.677	1\\
501.053	1\\
501.073	1\\
501.142	1\\
501.23	1\\
501.57	1\\
501.767	1\\
501.957	1\\
502.159	1\\
502.411	1\\
502.703	1\\
502.877	1\\
503.277	1\\
503.296	1\\
503.574	1\\
503.626	1\\
503.926	1\\
503.948	1\\
504.475	1\\
504.516	1\\
505.179	1\\
505.19	1\\
505.259	1\\
505.33	1\\
505.456	1\\
505.462	1\\
505.575	1\\
505.662	1\\
505.709	1\\
505.806	1\\
505.921	1\\
505.931	1\\
506.127	1\\
506.29	1\\
506.455	1\\
506.537	1\\
506.723	1\\
506.737	1\\
506.9	1\\
507.196	1\\
507.366	1\\
507.418	1\\
507.44	1\\
507.702	1\\
507.988	1\\
508.133	1\\
508.266	1\\
508.42	1\\
508.469	1\\
508.541	1\\
508.595	1\\
508.603	1\\
508.736	1\\
508.737	1\\
508.949	1\\
508.976	1\\
509.26	1\\
509.275	1\\
509.877	1\\
509.977	1\\
510.233	1\\
510.265	1\\
510.288	1\\
510.492	1\\
510.559	1\\
510.569	1\\
510.668	1\\
510.842	1\\
510.961	1\\
510.963	1\\
511.013	1\\
511.244	1\\
511.288	1\\
511.459	1\\
511.461	1\\
511.67	1\\
511.877	1\\
511.889	1\\
512.063	1\\
512.141	1\\
512.159	1\\
512.18	1\\
512.318	1\\
512.444	1\\
512.504	1\\
512.655	1\\
512.678	1\\
512.908	1\\
512.983	1\\
513.064	1\\
513.097	1\\
513.122	1\\
513.932	1\\
514.045	1\\
514.1	1\\
514.326	1\\
514.614	1\\
514.665	1\\
514.669	1\\
514.688	1\\
514.901	1\\
515.078	1\\
515.223	1\\
515.42	1\\
515.733	1\\
515.919	1\\
515.948	1\\
516.196	1\\
516.444	1\\
516.608	1\\
517.05	1\\
517.412	1\\
517.443	1\\
517.488	1\\
517.603	1\\
517.953	1\\
518.034	1\\
518.04	1\\
518.189	1\\
518.587	1\\
518.673	1\\
518.827	1\\
519.13	1\\
519.332	1\\
519.799	1\\
520.019	1\\
520.772	1\\
520.82	1\\
521.298	1\\
521.322	1\\
521.949	1\\
522.349	1\\
522.956	1\\
523.292	1\\
523.838	1\\
524.393	1\\
525.32	1\\
526.163	1\\
526.937	1\\
529.738	1\\
537.293	1\\
542.848	1\\
545.483	1\\
589.885	1\\
592.767	1\\
};
\addplot [color=black, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
140.596	2\\
149.769	2\\
150.296	2\\
156.792	2\\
159.235	2\\
164.587	2\\
167.17	2\\
167.248	2\\
170.54	2\\
173.684	2\\
173.771	2\\
174.746	2\\
177.003	2\\
178.13	2\\
182.618	2\\
185.108	2\\
185.898	2\\
186.692	2\\
186.831	2\\
187.015	2\\
188.764	2\\
188.802	2\\
189.447	2\\
191.323	2\\
191.589	2\\
191.799	2\\
193.937	2\\
194.239	2\\
195.015	2\\
195.402	2\\
195.565	2\\
196.807	2\\
196.99	2\\
197.388	2\\
197.598	2\\
199.259	2\\
199.32	2\\
199.433	2\\
199.632	2\\
199.735	2\\
201.273	2\\
201.755	2\\
201.878	2\\
202.676	2\\
203.118	2\\
204.609	2\\
204.658	2\\
204.676	2\\
205.238	2\\
206.17	2\\
206.279	2\\
207.33	2\\
207.429	2\\
208.111	2\\
208.559	2\\
208.986	2\\
209.048	2\\
209.223	2\\
209.768	2\\
209.854	2\\
209.895	2\\
210.671	2\\
210.682	2\\
210.821	2\\
211.16	2\\
212.117	2\\
212.688	2\\
214.032	2\\
214.19	2\\
214.193	2\\
214.627	2\\
215.183	2\\
215.854	2\\
216.243	2\\
216.386	2\\
216.813	2\\
216.886	2\\
216.898	2\\
217.051	2\\
217.46	2\\
217.487	2\\
217.81	2\\
218.711	2\\
218.856	2\\
220.413	2\\
220.638	2\\
221.302	2\\
221.961	2\\
222.263	2\\
222.502	2\\
222.765	2\\
223.075	2\\
223.605	2\\
223.932	2\\
224.701	2\\
224.862	2\\
225.319	2\\
225.384	2\\
225.494	2\\
225.869	2\\
225.953	2\\
226.356	2\\
227.18	2\\
228.31	2\\
228.333	2\\
228.772	2\\
229.703	2\\
230.098	2\\
230.321	2\\
230.445	2\\
230.496	2\\
230.61	2\\
230.786	2\\
230.828	2\\
230.887	2\\
231.338	2\\
231.812	2\\
232.538	2\\
232.598	2\\
232.837	2\\
233.409	2\\
233.433	2\\
233.514	2\\
234.118	2\\
234.56	2\\
234.673	2\\
234.74	2\\
234.985	2\\
235.181	2\\
235.349	2\\
235.42	2\\
235.502	2\\
235.657	2\\
235.944	2\\
236.127	2\\
236.276	2\\
236.35	2\\
236.37	2\\
236.405	2\\
236.545	2\\
236.672	2\\
236.692	2\\
236.711	2\\
236.776	2\\
236.983	2\\
237.147	2\\
237.377	2\\
237.454	2\\
237.801	2\\
237.867	2\\
238.635	2\\
239.187	2\\
239.188	2\\
239.629	2\\
239.717	2\\
239.855	2\\
240.008	2\\
240.155	2\\
240.299	2\\
240.317	2\\
240.72	2\\
240.723	2\\
240.961	2\\
513.572	2\\
514.063	2\\
514.476	2\\
515.718	2\\
515.774	2\\
515.911	2\\
516.598	2\\
516.947	2\\
517.674	2\\
520.886	2\\
521.468	2\\
522.369	2\\
523.18	2\\
523.417	2\\
524.042	2\\
524.272	2\\
524.503	2\\
524.868	2\\
525.69	2\\
526.085	2\\
526.616	2\\
528.22	2\\
528.364	2\\
528.474	2\\
529.074	2\\
529.415	2\\
529.571	2\\
529.966	2\\
530.261	2\\
530.723	2\\
533.875	2\\
533.99	2\\
534.935	2\\
535.187	2\\
535.583	2\\
536.453	2\\
536.502	2\\
536.896	2\\
537.985	2\\
538.188	2\\
538.347	2\\
538.409	2\\
538.473	2\\
539.345	2\\
539.619	2\\
539.889	2\\
540.093	2\\
540.153	2\\
540.434	2\\
540.963	2\\
541.047	2\\
541.488	2\\
541.583	2\\
541.588	2\\
541.873	2\\
542.166	2\\
542.459	2\\
542.511	2\\
542.79	2\\
542.888	2\\
543.65	2\\
543.837	2\\
544.049	2\\
544.13	2\\
544.263	2\\
544.288	2\\
544.435	2\\
544.447	2\\
544.501	2\\
544.934	2\\
545.039	2\\
545.135	2\\
545.177	2\\
545.577	2\\
546.81	2\\
546.967	2\\
546.995	2\\
547.21	2\\
547.396	2\\
547.418	2\\
548.215	2\\
548.248	2\\
548.982	2\\
548.99	2\\
549.266	2\\
549.374	2\\
549.379	2\\
549.895	2\\
550.011	2\\
550.328	2\\
550.457	2\\
550.729	2\\
550.987	2\\
551.035	2\\
551.951	2\\
552.134	2\\
552.235	2\\
552.751	2\\
553.795	2\\
553.865	2\\
553.939	2\\
554.037	2\\
554.77	2\\
555.248	2\\
555.537	2\\
556.278	2\\
557.062	2\\
557.596	2\\
558.16	2\\
558.432	2\\
560.753	2\\
561.088	2\\
562.01	2\\
567.676	2\\
567.864	2\\
574.026	2\\
578.735	2\\
591.448	2\\
592.528	2\\
595.484	2\\
607.142	2\\
625.784	2\\
645.205	2\\
647.824	2\\
648.34	2\\
671.178	2\\
682.492	2\\
};
\addplot [color=black, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
612.095	3\\
710.101	3\\
};
\addplot [color=black, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
577.123	4\\
609.26	4\\
648.865	4\\
664.617	4\\
673.904	4\\
709.18	4\\
740.511	4\\
757.332	4\\
870.091	4\\
};
\addplot [color=black, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
533.558	5\\
535.239	5\\
535.347	5\\
537.037	5\\
538.275	5\\
538.284	5\\
538.556	5\\
538.588	5\\
542.729	5\\
544.188	5\\
552.962	5\\
556.03	5\\
556.253	5\\
562.576	5\\
563.02	5\\
566.166	5\\
568.368	5\\
568.721	5\\
569.228	5\\
572.976	5\\
579.895	5\\
592.686	5\\
617.994	5\\
656.72	5\\
662.338	5\\
759.46	5\\
760.195	5\\
781.523	5\\
835.351	5\\
837.327	5\\
874.16	5\\
};
\addplot [color=black, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
568.384	6\\
628.894	6\\
651.388	6\\
681.364	6\\
739.329	6\\
742.018	6\\
760.849	6\\
};
%--------------------------------1-------------------------------------
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
589.885	0.75\\
589.885	1.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
495.604	1\\
589.885	1\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
579.885	0.75\\
589.885	0.75\\
};
\addplot [color=black, densely dotted,forget plot]
  table[row sep=crcr]{%
579.885	1.25\\
589.885	1.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
148.722	0.75\\
148.722	1.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
148.722	1\\
203.947	1\\
};
\addplot [color=black,densely dotted ,forget plot]
  table[row sep=crcr]{%
148.722	0.75\\
158.722	0.75\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
148.722	1.25\\
158.722	1.25\\
};

%--------------------------------2-------------------------------------
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
671.178	1.75\\
671.178	2.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
510.775	2\\
671.178	2\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
661.178	1.75\\
671.178	1.75\\
};
\addplot [color=black, densely dotted,forget plot]
  table[row sep=crcr]{%
661.178	2.25\\
671.178	2.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
140.596	1.75\\
140.596	2.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
140.596	2\\
241.25	2\\
};
\addplot [color=black,densely dotted ,forget plot]
  table[row sep=crcr]{%
140.596	1.75\\
150.596	1.75\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
140.596	2.25\\
150.596	2.25\\
};

%--------------------------------3-------------------------------------
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
612.095	2.75\\
612.095	3.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
495.964 3\\
612.095	3\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
602.095	2.75\\
612.095	2.75\\
};
\addplot [color=black, densely dotted,forget plot]
  table[row sep=crcr]{%
602.095	3.25\\
612.095	3.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
123.765	2.75\\
123.765	3.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
123.765	3\\
123.765	3\\
};
\addplot [color=black,densely dotted ,forget plot]
  table[row sep=crcr]{%
123.765	2.75\\
133.765	2.75\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
123.765	3.25\\
133.765	3.25\\
};

%--------------------------------4-------------------------------------
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
757.332		3.75\\
757.332		4.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
571.827	4\\
757.332		4\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
747.332		3.75\\
757.332		3.75\\
};
\addplot [color=black, densely dotted,forget plot]
  table[row sep=crcr]{%
747.332		4.25\\
757.332		4.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
93.923	3.75\\
93.923	4.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
93.923	4\\
93.923	4\\
};
\addplot [color=black,densely dotted ,forget plot]
  table[row sep=crcr]{%
93.923	3.75\\
103.923	3.75\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
93.923	4.25\\
103.923	4.25\\
};


%--------------------------------7-------------------------------------
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
837.327	4.75\\
837.327	5.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
505.416	5\\
837.327	5\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
827.327	4.75\\
837.327	4.75\\
};
\addplot [color=black, densely dotted,forget plot]
  table[row sep=crcr]{%
827.327	5.25\\
837.327	5.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
145.413	4.75\\
145.413 5.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
145.413	5\\
145.413	5\\
};
\addplot [color=black,densely dotted ,forget plot]
  table[row sep=crcr]{%
145.413	4.75\\
155.413	4.75\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
145.413	5.25\\
155.413	5.25\\
};

%--------------------------------8-------------------------------------
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
742.018	5.75\\
742.018	6.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
555.989	6\\
742.018	6\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
732.018	5.75\\
742.018	5.75\\
};
\addplot [color=black, densely dotted,forget plot]
  table[row sep=crcr]{%
732.018		6.25\\
742.018	6.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
123.972	5.75\\
123.972	6.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
123.972	6\\
123.972	6\\
};
\addplot [color=black,densely dotted ,forget plot]
  table[row sep=crcr]{%
123.972	5.75\\
133.972	5.75\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
123.9722	6.25\\
133.972	6.25\\
};

\end{axis}

\end{tikzpicture}%

==> Feasibility Study on Virtual Process Controllers as Basis for Future Industrial Automation Systems (ICIT 2021, DL 30.11.2020)/figures/eth2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.3,0.6}%
\definecolor{mycolor2}{rgb}{0.999,0.01,0.01}%
\definecolor{mycolor3}{rgb}{0.01,0.79,0.395}%
\definecolor{mycolor4}{rgb}{0.9961,0.4824,0.01}%
%
\begin{tikzpicture}
\begin{axis}[%
width=8in,
height=4in,
at={(.8in,0in)},
line width=0.5pt,
scale only axis,
xmin=2,
xmax=52,
yticklabels={},
xticklabels={},
xlabel={Duration $\longrightarrow$},
%ylabel={$Offset$ [ns]},
ymin=-.2,
ymax=5,
yticklabel pos=right,
ytick={{0},{1},{1.25},{2.25},{2.5},{3.5}},
yticklabels={\textcolor{mycolor2}{0},\textcolor{mycolor2}{1},\textcolor{mycolor1}{0},\textcolor{mycolor1}{1},\textcolor{mycolor3}{1},\textcolor{mycolor3}{4}},
%axis background/.style={fill=white},
%separate axis lines,
%title style={font=\bfseries},
%title={PTP},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, draw=none, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2	2.25	\\
3	1.25	\\
4	2.25	\\
5	1.25	\\
6	2.25	\\
7	1.25	\\
8	2.25	\\
9	1.25	\\
10	1.25	\\
11	2.25	\\
12	1.25	\\
13	2.25	\\
14	1.25	\\
15	2.25	\\
16	1.25	\\
17	2.25	\\
18	1.25	\\
19	2.25	\\
};
\node[at={(20,2.25)}, text=mycolor1] {//};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
%20	1.25	\\
21	2.25	\\
22	1.25	\\
23	2.25	\\
24	1.25	\\
25	2.25	\\
26	1.25	\\
27	1.25	\\
28	2.25	\\
29	1.25	\\
30	2.25	\\
31	1.25	\\
32	2.25	\\
33	1.25	\\
34	2.25	\\
35	1.25	\\
36	2.25	\\
37	1.25	\\
38	2.25	\\
%39	1.25	\\
};
\node[at={(39,2.25)}, text=mycolor1] {//};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
40	2.25	\\
41	1.25	\\
42	2.25	\\
43	1.25	\\
44	1.25	\\
45	2.25	\\
46	1.25	\\
47	2.25	\\
48	1.25	\\
49	2.25	\\
50	1.25	\\
};
%\addlegendentry{Received}
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
2	0\\
3	1\\
4	0\\
5	1\\
6	0\\
7	1\\
8	0\\
9	1\\
10	0\\
11	1\\
12	0\\
13	1\\
14	0\\
15	1\\
16	0\\
17	1\\
18	0\\
19	1\\
};
\node[at={(20,1)}, text=mycolor2] {//};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
%20	0\\
21	1\\
22	0\\
23	1\\
24	0\\
25	1\\
26	0\\
27	1\\
28	0\\
29	1\\
30	0\\
31	1\\
32	0\\
33	1\\
34	0\\
35	1\\
36	0\\
37	1\\
38	0\\
%39	1\\
};
\node[at={(39,0)}, text=mycolor2] {//};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
40	0\\
41	1\\
42	0\\
43	1\\
44	0\\
45	1\\
46	0\\
47	1\\
48	0\\
49	1\\
50	0\\
};
%\addlegendentry{Send}
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2	2.5	\\
3	2.5	\\
4	2.5	\\
5	2.5	\\
6	2.5	\\
7	2.5	\\
8	2.5	\\
9	2.5	\\
10	3.5	\\
11	3.5	\\
12	3.5	\\
13	3.5	\\
14	3.5	\\
15	3.5	\\
16	3.5	\\
17	3.5	\\
18	3.5	\\
19	3.5	\\
};
\node[at={(20,3.5)}, text=mycolor3] {//};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
%20  3.5 \\
21	3.5	\\
22	3.5	\\
23	3.5	\\
24	3.5	\\
25	3.5	\\
26	3.5	\\
27	2.5	\\ %war mal 3.5
28	2.5	\\
29	2.5	\\
30	2.5	\\
31	2.5	\\
32	2.5	\\
33	2.5	\\
34	2.5	\\
35	2.5	\\
37	2.5	\\
38	2.5	\\
%39	2.5	\\
};
\node[at={(39,2.5)}, text=mycolor3] {//};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
40	2.5	\\
41	2.5	\\
42	2.5	\\
43	2.5	\\
44	3.5	\\
45	3.5	\\
46	3.5	\\
47	3.5	\\
48	3.5	\\
49	3.5	\\
50	3.5	\\
};
%\addlegendentry{VPC-ID}
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	5\\
10	-0.2\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
27	5\\
27	-0.2\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
44	5\\
44	-0.2\\
};
\node[at={(51,0)}, text=mycolor2] {. . .};
\node[at={(51,1.25)}, text=mycolor1] {. . .};
\node[at={(51,3.5)}, text=mycolor3] {. . .};
\end{axis}
\node[at={(0in,.5in)}, text=mycolor2] {~~~~~~~~~~~~~~~~~~~~~~Input stream};
\node[at={(0in,1.5in)}, text=mycolor1] {~~~~~~~~~~~~~~~~~~~~~~Output stream};
\node[at={(0in,2.5in)}, text=mycolor3] {~~~~~~~~~~~~~~~~~~~~~~Active VPC};
\node[at={(0in,3.5in)}, text=black] {~~~~~~~~~~~~~~~~~~~~~~Cycle time};


\begin{axis}[%
width=8in,
height=4in,
line width=.5pt,
scale only axis,
%ylabel={$Cycle time$ [µs]},
%separate axis lines,
at={(.8in,0in)},
yticklabel pos=right,
xmin=2,
xmax=52,
ymin=-1000,
ymax=550,
%yticks={-1000,-800,-600,-400,-200,0,200,400},
ytick={200,400},
yticklabels={{200},{400}},
xticklabels={},
%title style={font=\bfseries},
%title={PTP},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, draw=none, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2	323.113\\
3	289.16\\
4	331.364\\
5	396.656\\
6	339.211\\
7	391.377\\
8	354.978\\
9	373.742\\
10	273.461\\
11	297.815\\
12	193.637\\
13	272.624\\
14	282.403\\
15	276.329\\
16	216.413\\
17	278.52\\
18	283.709\\
19	277.238\\
};
\node[at={(20,277.238)}, text=black] {//};
\node[at={(20,476.198)}, text=black] {//};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
21	476.198\\
22	457.237\\
23	340.856\\
24	506.043\\
25	504.239\\
26	512.389\\
27	319.366\\
28	381.507\\
29	239.235\\
30	308.887\\
31	195.756\\
32	222.268\\
33	392.75\\
34	365.059\\
35	392.725\\
36	385.134\\
37	381.085\\
38	364.23\\
%39	418.863\\
};
\node[at={(39,370)}, text=black] {//};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
40	385.088\\
41	364.631\\
42	291.275\\
43	388.743\\
44	396.858\\
45	362.691\\
46	309.227\\
47	271.747\\
48	259.7\\
49	245.974\\
50	247.073\\
};
%\addlegendentry{Difference}
\node[at={(51,247.073)}, text=black] {. . .};
\node[at={(8.5,273.461)}, text=black] {273 µs};
\node[at={(25.5,319.366)}, text=black] {319 µs};
\node[at={(42.5,420)}, text=black] {397 µs};
\end{axis}

%\node[at={(0.2in,1.4in)}, text=white, fill=white] {XXXXXXXXXXXXXX};
\end{tikzpicture}%

==> Feasibility Study on Virtual Process Controllers as Basis for Future Industrial Automation Systems (ICIT 2021, DL 30.11.2020)/figures/gPTP.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.3,0.6}%
%
\begin{tikzpicture}
\begin{axis}[%
width=3.5in,
height=2.5in,
%at={(1.011in,0.642in)},
line width=0.5pt,
scale only axis,
xmin=0,
xmax=10000,%12202,
xtick={1000,2000,3000,4000,5000,6000,7000,8000,9000,10000},
ytick={-350,-300,-250,-200,-150,-100,-50,0,50,100,150,200,250,300,350},
%xticklabels={{1000},{2000},{3000},{4000},{5000},{6000},{7000},{8000},{9000},{10000}},
yticklabels={{},{-300},{},{-200},{},{-100},{},{0},{},{50},{},{100},{},{200},{},{300},{}},
xlabel={$Ticks$},
ylabel={$Offset$ [ns]},
ymin=-350,
ymax=350,
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={PTP},
%legend style={legend cell align=left, align=left, draw=white!15!black}
xmajorgrids,
ymajorgrids,
yminorgrids,
]
\addplot [color=blue, draw=none, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
6935	-326\\
};
%\addplot [color=mycolor1, dashed]
%  table[row sep=crcr]{%
%6935	-326\\
%8000	-326\\
%};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	-45\\
2	-39\\
3	-41\\
4	2\\
5	37\\
6	-9\\
7	24\\
8	-25\\
9	15\\
10	12\\
11	-38\\
12	-36\\
13	46\\
14	-2\\
15	-10\\
16	-12\\
17	26\\
18	21\\
19	9\\
20	43\\
21	31\\
22	-17\\
23	-23\\
24	-25\\
25	54\\
26	43\\
27	26\\
28	15\\
29	45\\
30	34\\
31	56\\
32	-4\\
33	28\\
34	97\\
35	66\\
36	43\\
37	63\\
38	122\\
39	83\\
40	97\\
41	22\\
42	2\\
43	19\\
44	36\\
45	-30\\
46	-42\\
47	-18\\
48	6\\
49	-54\\
50	-19\\
51	-38\\
52	-9\\
53	-64\\
54	-26\\
55	-1\\
56	62\\
57	36\\
58	96\\
59	59\\
60	69\\
61	-3\\
62	-20\\
63	0\\
64	20\\
65	76\\
66	5\\
67	19\\
68	33\\
69	45\\
70	-23\\
71	-6\\
72	9\\
73	24\\
74	0\\
75	-68\\
76	-39\\
77	-15\\
78	-30\\
79	-10\\
80	13\\
81	-50\\
82	21\\
83	33\\
84	46\\
85	-23\\
86	43\\
87	10\\
88	22\\
89	-4\\
90	17\\
91	68\\
92	72\\
93	75\\
94	79\\
95	35\\
96	41\\
97	5\\
98	-22\\
99	29\\
100	-45\\
101	14\\
102	-14\\
103	-44\\
104	-22\\
105	-6\\
106	-29\\
107	-55\\
108	-72\\
109	-45\\
110	-58\\
111	-36\\
112	-11\\
113	9\\
114	-52\\
115	-29\\
116	-6\\
117	-66\\
118	9\\
119	-57\\
120	14\\
121	32\\
122	11\\
123	25\\
124	40\\
125	52\\
126	25\\
127	35\\
128	-34\\
129	-52\\
130	-61\\
131	-76\\
132	-43\\
133	-55\\
134	-60\\
135	-71\\
136	5\\
137	-52\\
138	-55\\
139	-24\\
140	6\\
141	32\\
142	16\\
143	35\\
144	50\\
145	26\\
146	-31\\
147	-6\\
148	19\\
149	-40\\
150	-5\\
151	16\\
152	0\\
153	24\\
154	48\\
155	20\\
156	39\\
157	55\\
158	71\\
159	36\\
160	42\\
161	17\\
162	-3\\
163	-28\\
164	-84\\
165	-10\\
166	-24\\
167	-43\\
168	-19\\
169	-27\\
170	4\\
171	-58\\
172	-66\\
173	9\\
174	-4\\
175	57\\
176	31\\
177	89\\
178	60\\
179	107\\
180	108\\
181	67\\
182	36\\
183	1\\
184	16\\
185	29\\
186	-38\\
187	-60\\
188	-34\\
189	-12\\
190	-30\\
191	-91\\
192	-57\\
193	-68\\
194	-33\\
195	-9\\
196	-66\\
197	-33\\
198	-41\\
199	-54\\
200	-60\\
201	-65\\
202	-64\\
203	-69\\
204	-29\\
205	-75\\
206	-68\\
207	-29\\
208	8\\
209	42\\
210	30\\
211	52\\
212	74\\
213	90\\
214	67\\
215	78\\
216	91\\
217	101\\
218	70\\
219	76\\
220	123\\
221	81\\
222	47\\
223	11\\
224	65\\
225	28\\
226	41\\
227	44\\
228	-31\\
229	-13\\
230	6\\
231	-26\\
232	31\\
233	-39\\
234	-55\\
235	-36\\
236	-15\\
237	3\\
238	-19\\
239	-84\\
240	-53\\
241	-67\\
242	-73\\
243	-5\\
244	-64\\
245	-73\\
246	-75\\
247	-83\\
248	-84\\
249	-124\\
250	-112\\
251	-67\\
252	-105\\
253	-55\\
254	32\\
255	16\\
256	7\\
257	78\\
258	61\\
259	38\\
260	62\\
261	121\\
262	92\\
263	99\\
264	26\\
265	46\\
266	65\\
267	32\\
268	48\\
269	-19\\
270	8\\
271	-16\\
272	-33\\
273	-52\\
274	-58\\
275	-69\\
276	-73\\
277	-36\\
278	-80\\
279	-44\\
280	-48\\
281	-18\\
282	-22\\
283	8\\
284	36\\
285	-21\\
286	-25\\
287	5\\
288	34\\
289	13\\
290	4\\
291	28\\
292	91\\
293	63\\
294	122\\
295	83\\
296	131\\
297	170\\
298	123\\
299	155\\
300	143\\
301	50\\
302	55\\
303	51\\
304	51\\
305	85\\
306	80\\
307	28\\
308	28\\
309	-53\\
310	4\\
311	-76\\
312	-58\\
313	-42\\
314	-64\\
315	-49\\
316	-112\\
317	-83\\
318	-173\\
319	-134\\
320	-175\\
321	-125\\
322	-119\\
323	-119\\
324	-74\\
325	-74\\
326	-30\\
327	0\\
328	29\\
329	11\\
330	81\\
331	91\\
332	22\\
333	44\\
334	105\\
335	107\\
336	30\\
337	90\\
338	58\\
339	23\\
340	-3\\
341	15\\
342	33\\
343	41\\
344	51\\
345	18\\
346	74\\
347	32\\
348	41\\
349	-33\\
350	-11\\
351	41\\
352	-33\\
353	23\\
354	-45\\
355	13\\
356	-56\\
357	-72\\
358	-41\\
359	-102\\
360	-68\\
361	-33\\
362	-45\\
363	-61\\
364	-110\\
365	-69\\
366	-69\\
367	-77\\
368	-77\\
369	6\\
370	-3\\
371	-19\\
372	12\\
373	38\\
374	23\\
375	3\\
376	-11\\
377	-22\\
378	-27\\
379	1\\
380	-51\\
381	-14\\
382	-99\\
383	-57\\
384	-56\\
385	-52\\
386	-126\\
387	-75\\
388	-26\\
389	15\\
390	93\\
391	110\\
392	125\\
393	56\\
394	121\\
395	126\\
396	132\\
397	134\\
398	98\\
399	99\\
400	142\\
401	137\\
402	92\\
403	47\\
404	51\\
405	54\\
406	99\\
407	8\\
408	15\\
409	-19\\
410	-44\\
411	-31\\
412	-96\\
413	-69\\
414	-122\\
415	-51\\
416	-107\\
417	-114\\
418	-112\\
419	-117\\
420	-36\\
421	-86\\
422	-4\\
423	-22\\
424	47\\
425	-16\\
426	15\\
427	34\\
428	92\\
429	99\\
430	187\\
431	171\\
432	158\\
433	186\\
434	208\\
435	217\\
436	184\\
437	193\\
438	201\\
439	118\\
440	90\\
441	64\\
442	86\\
443	55\\
444	-47\\
445	-53\\
446	-13\\
447	-66\\
448	-107\\
449	-60\\
450	-15\\
451	16\\
452	5\\
453	36\\
454	-16\\
455	15\\
456	3\\
457	34\\
458	-18\\
459	-28\\
460	8\\
461	-2\\
462	-47\\
463	-51\\
464	-50\\
465	-89\\
466	-116\\
467	-104\\
468	-89\\
469	-74\\
470	-97\\
471	-122\\
472	-57\\
473	-44\\
474	13\\
475	14\\
476	18\\
477	20\\
478	66\\
479	136\\
480	116\\
481	134\\
482	234\\
483	227\\
484	260\\
485	164\\
486	164\\
487	155\\
488	108\\
489	26\\
490	41\\
491	7\\
492	-19\\
493	40\\
494	-28\\
495	-11\\
496	-74\\
497	-44\\
498	-136\\
499	-97\\
500	-100\\
501	-101\\
502	-56\\
503	-65\\
504	-67\\
505	-151\\
506	-132\\
507	-82\\
508	-155\\
509	-133\\
510	-69\\
511	-142\\
512	-117\\
513	-55\\
514	-78\\
515	-23\\
516	-52\\
517	-117\\
518	-125\\
519	-97\\
520	-148\\
521	-189\\
522	-176\\
523	-90\\
524	-93\\
525	-54\\
526	-16\\
527	8\\
528	32\\
529	12\\
530	-2\\
531	19\\
532	40\\
533	57\\
534	74\\
535	120\\
536	120\\
537	37\\
538	92\\
539	49\\
540	55\\
541	60\\
542	66\\
543	23\\
544	31\\
545	-2\\
546	-27\\
547	-15\\
548	-1\\
549	10\\
550	-17\\
551	-46\\
552	-66\\
553	3\\
554	-61\\
555	-40\\
556	21\\
557	72\\
558	37\\
559	41\\
560	86\\
561	43\\
562	9\\
563	14\\
564	22\\
565	27\\
566	-5\\
567	1\\
568	10\\
569	-18\\
570	-2\\
571	4\\
572	-28\\
573	26\\
574	-6\\
575	1\\
576	10\\
577	-68\\
578	-3\\
579	-36\\
580	-99\\
581	-111\\
582	-115\\
583	-84\\
584	-133\\
585	-126\\
586	-120\\
587	-121\\
588	-156\\
589	-102\\
590	-92\\
591	-49\\
592	-9\\
593	-16\\
594	-17\\
595	-25\\
596	12\\
597	3\\
598	0\\
599	-11\\
600	24\\
601	7\\
602	3\\
603	-9\\
604	25\\
605	13\\
606	47\\
607	-13\\
608	61\\
609	46\\
610	112\\
611	38\\
612	99\\
613	69\\
614	46\\
615	59\\
616	72\\
617	82\\
618	52\\
619	60\\
620	-12\\
621	9\\
622	-10\\
623	6\\
624	-56\\
625	12\\
626	-7\\
627	10\\
628	27\\
629	42\\
630	17\\
631	28\\
632	-39\\
633	-54\\
634	-143\\
635	-102\\
636	-143\\
637	-174\\
638	-153\\
639	-142\\
640	-166\\
641	-103\\
642	-125\\
643	-29\\
644	-64\\
645	27\\
646	107\\
647	84\\
648	108\\
649	166\\
650	215\\
651	246\\
652	232\\
653	255\\
654	274\\
655	279\\
656	202\\
657	214\\
658	224\\
659	222\\
660	180\\
661	182\\
662	184\\
663	96\\
664	65\\
665	77\\
666	9\\
667	-55\\
668	-103\\
669	-103\\
670	-137\\
671	-210\\
672	-185\\
673	-200\\
674	-206\\
675	-176\\
676	-143\\
677	-114\\
678	-163\\
679	-90\\
680	-63\\
681	-79\\
682	-8\\
683	4\\
684	18\\
685	29\\
686	2\\
687	11\\
688	23\\
689	-7\\
690	-29\\
691	25\\
692	-45\\
693	-24\\
694	-42\\
695	16\\
696	-11\\
697	-35\\
698	-49\\
699	-29\\
700	-47\\
701	18\\
702	36\\
703	124\\
704	78\\
705	161\\
706	189\\
707	163\\
708	141\\
709	121\\
710	105\\
711	124\\
712	101\\
713	40\\
714	31\\
715	97\\
716	74\\
717	14\\
718	46\\
719	-14\\
720	19\\
721	7\\
722	-40\\
723	-6\\
724	-14\\
725	-21\\
726	-102\\
727	-136\\
728	-158\\
729	-134\\
730	-188\\
731	-198\\
732	-159\\
733	-164\\
734	-161\\
735	-125\\
736	-128\\
737	-48\\
738	-57\\
739	-71\\
740	-38\\
741	-90\\
742	-8\\
743	-66\\
744	9\\
745	30\\
746	-27\\
747	39\\
748	-24\\
749	44\\
750	25\\
751	80\\
752	89\\
753	135\\
754	135\\
755	85\\
756	86\\
757	45\\
758	94\\
759	46\\
760	49\\
761	11\\
762	-18\\
763	30\\
764	35\\
765	-3\\
766	50\\
767	46\\
768	-34\\
769	19\\
770	-14\\
771	33\\
772	34\\
773	-5\\
774	46\\
775	1\\
776	6\\
777	51\\
778	91\\
779	76\\
780	65\\
781	56\\
782	50\\
783	38\\
784	-10\\
785	-9\\
786	-6\\
787	31\\
788	25\\
789	-21\\
790	64\\
791	48\\
792	-44\\
793	-1\\
794	-40\\
795	-39\\
796	-74\\
797	-22\\
798	-55\\
799	-88\\
800	-71\\
801	-136\\
802	-104\\
803	-83\\
804	-101\\
805	-114\\
806	1\\
807	10\\
808	21\\
809	67\\
810	111\\
811	58\\
812	57\\
813	95\\
814	128\\
815	68\\
816	99\\
817	44\\
818	0\\
819	37\\
820	30\\
821	-16\\
822	30\\
823	-20\\
824	23\\
825	-22\\
826	-56\\
827	-91\\
828	-74\\
829	-100\\
830	-115\\
831	-134\\
832	-144\\
833	-149\\
834	-108\\
835	-119\\
836	-83\\
837	-91\\
838	-93\\
839	-20\\
840	-75\\
841	-41\\
842	-47\\
843	-19\\
844	8\\
845	-48\\
846	29\\
847	5\\
848	29\\
849	88\\
850	100\\
851	101\\
852	104\\
853	105\\
854	67\\
855	68\\
856	-9\\
857	45\\
858	15\\
859	21\\
860	-49\\
861	-28\\
862	-46\\
863	-27\\
864	-8\\
865	10\\
866	-53\\
867	8\\
868	-58\\
869	8\\
870	-13\\
871	43\\
872	52\\
873	19\\
874	74\\
875	72\\
876	73\\
877	73\\
878	114\\
879	61\\
880	58\\
881	55\\
882	15\\
883	55\\
884	10\\
885	-28\\
886	-95\\
887	-37\\
888	-104\\
889	-118\\
890	-125\\
891	-96\\
892	-146\\
893	-106\\
894	-187\\
895	-219\\
896	-198\\
897	-218\\
898	-267\\
899	-312\\
900	-220\\
901	-219\\
902	-171\\
903	-136\\
904	-61\\
905	-36\\
906	-10\\
907	42\\
908	89\\
909	128\\
910	121\\
911	147\\
912	209\\
913	258\\
914	218\\
915	254\\
916	204\\
917	198\\
918	153\\
919	147\\
920	143\\
921	56\\
922	107\\
923	101\\
924	17\\
925	27\\
926	-2\\
927	7\\
928	-22\\
929	-46\\
930	-61\\
931	-1\\
932	-66\\
933	-40\\
934	-54\\
935	-72\\
936	-82\\
937	-90\\
938	-90\\
939	-57\\
940	-104\\
941	-63\\
942	-142\\
943	-95\\
944	-50\\
945	-91\\
946	-40\\
947	-4\\
948	-51\\
949	-9\\
950	30\\
951	15\\
952	46\\
953	32\\
954	103\\
955	33\\
956	57\\
957	76\\
958	55\\
959	-11\\
960	-23\\
961	-27\\
962	9\\
963	-9\\
964	20\\
965	84\\
966	60\\
967	31\\
968	50\\
969	61\\
970	37\\
971	9\\
972	70\\
973	-1\\
974	-17\\
975	3\\
976	-56\\
977	13\\
978	-4\\
979	-66\\
980	-72\\
981	-77\\
982	-75\\
983	-80\\
984	-79\\
985	-84\\
986	-75\\
987	-36\\
988	-78\\
989	-31\\
990	-28\\
991	-73\\
992	-26\\
993	-26\\
994	-21\\
995	-25\\
996	17\\
997	51\\
998	42\\
999	67\\
1000	50\\
1001	76\\
1002	99\\
1003	30\\
1004	55\\
1005	36\\
1006	62\\
1007	-4\\
1008	24\\
1009	15\\
1010	3\\
1011	26\\
1012	-32\\
1013	-79\\
1014	-74\\
1015	-76\\
1016	-153\\
1017	-175\\
1018	-146\\
1019	-168\\
1020	-179\\
1021	-105\\
1022	-158\\
1023	-128\\
1024	-137\\
1025	-61\\
1026	-33\\
1027	-17\\
1028	-41\\
1029	-58\\
1030	-68\\
1031	-44\\
1032	21\\
1033	30\\
1034	47\\
1035	11\\
1036	65\\
1037	31\\
1038	45\\
1039	87\\
1040	84\\
1041	79\\
1042	40\\
1043	79\\
1044	32\\
1045	76\\
1046	114\\
1047	96\\
1048	121\\
1049	65\\
1050	98\\
1051	116\\
1052	51\\
1053	81\\
1054	65\\
1055	4\\
1056	-6\\
1057	-7\\
1058	-48\\
1059	-10\\
1060	-57\\
1061	-10\\
1062	-49\\
1063	-49\\
1064	-44\\
1065	-74\\
1066	-19\\
1067	-60\\
1068	30\\
1069	-16\\
1070	31\\
1071	21\\
1072	17\\
1073	7\\
1074	48\\
1075	34\\
1076	-14\\
1077	26\\
1078	63\\
1079	45\\
1080	73\\
1081	99\\
1082	119\\
1083	127\\
1084	134\\
1085	59\\
1086	78\\
1087	86\\
1088	95\\
1089	20\\
1090	1\\
1091	-22\\
1092	3\\
1093	-16\\
1094	-29\\
1095	-46\\
1096	-56\\
1097	-19\\
1098	-28\\
1099	-83\\
1100	-44\\
1101	-91\\
1102	-84\\
1103	-125\\
1104	-113\\
1105	-102\\
1106	-86\\
1107	-80\\
1108	-70\\
1109	-100\\
1110	-79\\
1111	-69\\
1112	-95\\
1113	-75\\
1114	-53\\
1115	-82\\
1116	-101\\
1117	-36\\
1118	-96\\
1119	-33\\
1120	-56\\
1121	-31\\
1122	-8\\
1123	-37\\
1124	23\\
1125	-7\\
1126	92\\
1127	86\\
1128	82\\
1129	77\\
1130	116\\
1131	60\\
1132	96\\
1133	124\\
1134	110\\
1135	48\\
1136	39\\
1137	72\\
1138	61\\
1139	44\\
1140	33\\
1141	-58\\
1142	-48\\
1143	-87\\
1144	-155\\
1145	-89\\
1146	-148\\
1147	-84\\
1148	-104\\
1149	-39\\
1150	-20\\
1151	28\\
1152	72\\
1153	148\\
1154	132\\
1155	109\\
1156	132\\
1157	149\\
1158	85\\
1159	62\\
1160	46\\
1161	73\\
1162	56\\
1163	-6\\
1164	27\\
1165	53\\
1166	38\\
1167	17\\
1168	43\\
1169	62\\
1170	83\\
1171	92\\
1172	101\\
1173	107\\
1174	154\\
1175	184\\
1176	210\\
1177	227\\
1178	162\\
1179	218\\
1180	184\\
1181	153\\
1182	88\\
1183	65\\
1184	49\\
1185	34\\
1186	-15\\
1187	-63\\
1188	-59\\
1189	-55\\
1190	-86\\
1191	1\\
1192	-1\\
1193	-46\\
1194	-37\\
1195	4\\
1196	2\\
1197	0\\
1198	2\\
1199	37\\
1200	69\\
1201	54\\
1202	5\\
1203	-4\\
1204	-7\\
1205	70\\
1206	57\\
1207	78\\
1208	98\\
1209	29\\
1210	58\\
1211	75\\
1212	51\\
1213	30\\
1214	56\\
1215	30\\
1216	10\\
1217	0\\
1218	-51\\
1219	20\\
1220	3\\
1221	-11\\
1222	-60\\
1223	-67\\
1224	-28\\
1225	-73\\
1226	-28\\
1227	3\\
1228	-47\\
1229	-8\\
1230	-12\\
1231	58\\
1232	-1\\
1233	-9\\
1234	27\\
1235	-31\\
1236	-35\\
1237	2\\
1238	-44\\
1239	-8\\
1240	25\\
1241	-28\\
1242	-28\\
1243	-34\\
1244	5\\
1245	37\\
1246	-13\\
1247	18\\
1248	-33\\
1249	6\\
1250	41\\
1251	63\\
1252	44\\
1253	27\\
1254	16\\
1255	39\\
1256	102\\
1257	33\\
1258	17\\
1259	-2\\
1260	-15\\
1261	-26\\
1262	-71\\
1263	-75\\
1264	-153\\
1265	-96\\
1266	-123\\
1267	-151\\
1268	-128\\
1269	-147\\
1270	-156\\
1271	-130\\
1272	-101\\
1273	-115\\
1274	-121\\
1275	-53\\
1276	-30\\
1277	-51\\
1278	16\\
1279	65\\
1280	28\\
1281	74\\
1282	118\\
1283	65\\
1284	104\\
1285	94\\
1286	48\\
1287	41\\
1288	119\\
1289	64\\
1290	98\\
1291	39\\
1292	72\\
1293	-22\\
1294	-17\\
1295	-99\\
1296	-43\\
1297	-77\\
1298	-58\\
1299	-129\\
1300	-103\\
1301	-80\\
1302	-55\\
1303	-80\\
1304	-57\\
1305	4\\
1306	-22\\
1307	-10\\
1308	3\\
1309	14\\
1310	-13\\
1311	37\\
1312	42\\
1313	6\\
1314	-21\\
1315	69\\
1316	68\\
1317	65\\
1318	105\\
1319	131\\
1320	153\\
1321	129\\
1322	150\\
1323	119\\
1324	174\\
1325	137\\
1326	147\\
1327	107\\
1328	75\\
1329	90\\
1330	21\\
1331	36\\
1332	-68\\
1333	-34\\
1334	-122\\
1335	-120\\
1336	-113\\
1337	-147\\
1338	-167\\
1339	-150\\
1340	-48\\
1341	-43\\
1342	-74\\
1343	-66\\
1344	-55\\
1345	-47\\
1346	-73\\
1347	-102\\
1348	-160\\
1349	-166\\
1350	-165\\
1351	-169\\
1352	-166\\
1353	-81\\
1354	-44\\
1355	-20\\
1356	4\\
1357	24\\
1358	4\\
1359	-20\\
1360	4\\
1361	22\\
1362	2\\
1363	-21\\
1364	-77\\
1365	-83\\
1366	-82\\
1367	-89\\
1368	-128\\
1369	-119\\
1370	-106\\
1371	-61\\
1372	-98\\
1373	-48\\
1374	-121\\
1375	-68\\
1376	-59\\
1377	-48\\
1378	-36\\
1379	6\\
1380	46\\
1381	-2\\
1382	82\\
1383	63\\
1384	10\\
1385	45\\
1386	38\\
1387	64\\
1388	8\\
1389	42\\
1390	33\\
1391	-23\\
1392	-26\\
1393	56\\
1394	-36\\
1395	-40\\
1396	1\\
1397	-5\\
1398	-46\\
1399	-7\\
1400	-10\\
1401	-56\\
1402	-6\\
1403	-13\\
1404	-14\\
1405	66\\
1406	55\\
1407	77\\
1408	18\\
1409	7\\
1410	43\\
1411	65\\
1412	6\\
1413	-3\\
1414	-7\\
1415	-18\\
1416	17\\
1417	6\\
1418	40\\
1419	21\\
1420	-32\\
1421	5\\
1422	-1\\
1423	-54\\
1424	-53\\
1425	-51\\
1426	-5\\
1427	-15\\
1428	22\\
1429	12\\
1430	7\\
1431	-44\\
1432	-3\\
1433	33\\
1434	25\\
1435	-30\\
1436	8\\
1437	41\\
1438	31\\
1439	94\\
1440	110\\
1441	123\\
1442	93\\
1443	60\\
1444	115\\
1445	39\\
1446	98\\
1447	99\\
1448	22\\
1449	71\\
1450	40\\
1451	46\\
1452	15\\
1453	28\\
1454	2\\
1455	-67\\
1456	-80\\
1457	-89\\
1458	-92\\
1459	-140\\
1460	-95\\
1461	-135\\
1462	-122\\
1463	-118\\
1464	-108\\
1465	-142\\
1466	-80\\
1467	-115\\
1468	-99\\
1469	-3\\
1470	-39\\
1471	3\\
1472	42\\
1473	25\\
1474	-16\\
1475	-19\\
1476	-16\\
1477	26\\
1478	25\\
1479	-24\\
1480	19\\
1481	-25\\
1482	23\\
1483	-26\\
1484	-63\\
1485	-52\\
1486	-78\\
1487	-27\\
1488	-19\\
1489	-3\\
1490	5\\
1491	3\\
1492	-34\\
1493	-65\\
1494	-45\\
1495	-76\\
1496	-17\\
1497	-89\\
1498	-62\\
1499	-46\\
1500	12\\
1501	20\\
1502	31\\
1503	71\\
1504	67\\
1505	110\\
1506	101\\
1507	165\\
1508	179\\
1509	148\\
1510	163\\
1511	165\\
1512	169\\
1513	88\\
1514	144\\
1515	140\\
1516	139\\
1517	135\\
1518	134\\
1519	123\\
1520	196\\
1521	129\\
1522	119\\
1523	142\\
1524	122\\
1525	63\\
1526	16\\
1527	10\\
1528	8\\
1529	-30\\
1530	-21\\
1531	-101\\
1532	-83\\
1533	-106\\
1534	-79\\
1535	-64\\
1536	-6\\
1537	-37\\
1538	-99\\
1539	-77\\
1540	-94\\
1541	-66\\
1542	-78\\
1543	-14\\
1544	9\\
1545	-17\\
1546	-35\\
1547	62\\
1548	67\\
1549	70\\
1550	35\\
1551	37\\
1552	3\\
1553	58\\
1554	62\\
1555	58\\
1556	137\\
1557	121\\
1558	149\\
1559	163\\
1560	96\\
1561	118\\
1562	137\\
1563	145\\
1564	153\\
1565	116\\
1566	127\\
1567	88\\
1568	57\\
1569	71\\
1570	43\\
1571	14\\
1572	-9\\
1573	13\\
1574	-46\\
1575	19\\
1576	-3\\
1577	18\\
1578	-42\\
1579	-57\\
1580	-66\\
1581	-72\\
1582	-33\\
1583	-46\\
1584	-53\\
1585	-98\\
1586	-131\\
1587	-123\\
1588	-151\\
1589	-172\\
1590	-182\\
1591	-196\\
1592	-201\\
1593	-201\\
1594	-234\\
1595	-266\\
1596	-205\\
1597	-230\\
1598	-163\\
1599	-192\\
1600	-90\\
1601	-82\\
1602	-71\\
1603	12\\
1604	45\\
1605	32\\
1606	24\\
1607	89\\
1608	27\\
1609	7\\
1610	1\\
1611	-11\\
1612	-18\\
1613	16\\
1614	9\\
1615	35\\
1616	20\\
1617	7\\
1618	40\\
1619	20\\
1620	46\\
1621	67\\
1622	47\\
1623	-18\\
1624	12\\
1625	-3\\
1626	-12\\
1627	13\\
1628	-42\\
1629	-8\\
1630	25\\
1631	-36\\
1632	-2\\
1633	-18\\
1634	-23\\
1635	-34\\
1636	-80\\
1637	-76\\
1638	-108\\
1639	-62\\
1640	-17\\
1641	-56\\
1642	-7\\
1643	26\\
1644	57\\
1645	2\\
1646	40\\
1647	23\\
1648	53\\
1649	-42\\
1650	2\\
1651	-50\\
1652	-88\\
1653	-38\\
1654	-32\\
1655	6\\
1656	-39\\
1657	11\\
1658	10\\
1659	41\\
1660	-10\\
1661	-52\\
1662	-43\\
1663	-42\\
1664	-37\\
1665	-72\\
1666	-55\\
1667	-50\\
1668	-80\\
1669	17\\
1670	-19\\
1671	23\\
1672	62\\
1673	56\\
1674	132\\
1675	145\\
1676	158\\
1677	166\\
1678	173\\
1679	170\\
1680	128\\
1681	130\\
1682	134\\
1683	168\\
1684	157\\
1685	145\\
1686	136\\
1687	80\\
1688	114\\
1689	102\\
1690	13\\
1691	91\\
1692	79\\
1693	68\\
1694	20\\
1695	94\\
1696	77\\
1697	24\\
1698	60\\
1699	3\\
1700	38\\
1701	27\\
1702	-19\\
1703	16\\
1704	-32\\
1705	8\\
1706	-35\\
1707	-37\\
1708	-114\\
1709	-98\\
1710	-118\\
1711	-181\\
1712	-147\\
1713	-236\\
1714	-182\\
1715	-183\\
1716	-216\\
1717	-160\\
1718	-147\\
1719	-142\\
1720	-51\\
1721	-14\\
1722	-19\\
1723	9\\
1724	-43\\
1725	-7\\
1726	-12\\
1727	-24\\
1728	-69\\
1729	-69\\
1730	-61\\
1731	-21\\
1732	-64\\
1733	-99\\
1734	-82\\
1735	6\\
1736	-38\\
1737	-42\\
1738	48\\
1739	35\\
1740	67\\
1741	93\\
1742	116\\
1743	87\\
1744	105\\
1745	158\\
1746	123\\
1747	165\\
1748	121\\
1749	122\\
1750	124\\
1751	158\\
1752	106\\
1753	102\\
1754	139\\
1755	122\\
1756	109\\
1757	96\\
1758	126\\
1759	104\\
1760	87\\
1761	111\\
1762	92\\
1763	28\\
1764	18\\
1765	49\\
1766	-2\\
1767	-52\\
1768	-9\\
1769	-14\\
1770	-13\\
1771	-60\\
1772	-14\\
1773	-56\\
1774	-87\\
1775	-38\\
1776	-73\\
1777	-63\\
1778	-48\\
1779	-82\\
1780	-65\\
1781	-90\\
1782	-106\\
1783	-125\\
1784	-95\\
1785	-66\\
1786	-80\\
1787	-17\\
1788	-1\\
1789	53\\
1790	61\\
1791	20\\
1792	68\\
1793	65\\
1794	28\\
1795	68\\
1796	105\\
1797	54\\
1798	94\\
1799	39\\
1800	36\\
1801	32\\
1802	32\\
1803	65\\
1804	55\\
1805	46\\
1806	40\\
1807	-12\\
1808	28\\
1809	-18\\
1810	26\\
1811	-24\\
1812	-102\\
1813	-85\\
1814	-67\\
1815	-97\\
1816	-158\\
1817	-165\\
1818	-205\\
1819	-204\\
1820	-155\\
1821	-191\\
1822	-174\\
1823	-166\\
1824	-112\\
1825	-110\\
1826	-57\\
1827	20\\
1828	48\\
1829	70\\
1830	132\\
1831	134\\
1832	137\\
1833	129\\
1834	132\\
1835	166\\
1836	154\\
1837	142\\
1838	173\\
1839	150\\
1840	211\\
1841	187\\
1842	198\\
1843	159\\
1844	126\\
1845	97\\
1846	114\\
1847	40\\
1848	20\\
1849	-38\\
1850	-1\\
1851	-17\\
1852	-26\\
1853	-114\\
1854	-62\\
1855	-64\\
1856	-62\\
1857	-20\\
1858	20\\
1859	-34\\
1860	-35\\
1861	5\\
1862	2\\
1863	32\\
1864	21\\
1865	-30\\
1866	-28\\
1867	8\\
1868	0\\
1869	34\\
1870	66\\
1871	4\\
1872	36\\
1873	62\\
1874	46\\
1875	26\\
1876	51\\
1877	-9\\
1878	25\\
1879	46\\
1880	66\\
1881	41\\
1882	63\\
1883	35\\
1884	54\\
1885	28\\
1886	-30\\
1887	-5\\
1888	-21\\
1889	8\\
1890	-46\\
1891	-98\\
1892	-96\\
1893	-52\\
1894	-92\\
1895	-10\\
1896	-18\\
1897	-23\\
1898	-25\\
1899	7\\
1900	-3\\
1901	-11\\
1902	-54\\
1903	-57\\
1904	-94\\
1905	-40\\
1906	-35\\
1907	-76\\
1908	-67\\
1909	-58\\
1910	-85\\
1911	-114\\
1912	-93\\
1913	-71\\
1914	-90\\
1915	-73\\
1916	-53\\
1917	-36\\
1918	-57\\
1919	-41\\
1920	-23\\
1921	32\\
1922	41\\
1923	1\\
1924	91\\
1925	44\\
1926	88\\
1927	117\\
1928	143\\
1929	162\\
1930	138\\
1931	189\\
1932	113\\
1933	87\\
1934	107\\
1935	75\\
1936	91\\
1937	67\\
1938	84\\
1939	92\\
1940	59\\
1941	71\\
1942	43\\
1943	92\\
1944	16\\
1945	-6\\
1946	16\\
1947	68\\
1948	34\\
1949	4\\
1950	23\\
1951	72\\
1952	34\\
1953	43\\
1954	92\\
1955	46\\
1956	89\\
1957	44\\
1958	9\\
1959	53\\
1960	12\\
1961	-22\\
1962	-47\\
1963	-34\\
1964	-59\\
1965	-79\\
1966	-132\\
1967	-60\\
1968	-75\\
1969	-127\\
1970	-85\\
1971	-95\\
1972	-139\\
1973	-93\\
1974	-130\\
1975	-165\\
1976	-109\\
1977	-103\\
1978	-129\\
1979	-117\\
1980	-21\\
1981	-20\\
1982	64\\
1983	47\\
1984	76\\
1985	94\\
1986	155\\
1987	117\\
1988	127\\
1989	92\\
1990	105\\
1991	29\\
1992	47\\
1993	21\\
1994	3\\
1995	-19\\
1996	-114\\
1997	-112\\
1998	-64\\
1999	-70\\
2000	-71\\
2001	-110\\
2002	-98\\
2003	-173\\
2004	-150\\
2005	-127\\
2006	-63\\
2007	-136\\
2008	-110\\
2009	-45\\
2010	-108\\
2011	-47\\
2012	-111\\
2013	-43\\
2014	-102\\
2015	-77\\
2016	-51\\
2017	-32\\
2018	-8\\
2019	5\\
2020	-61\\
2021	-35\\
2022	-89\\
2023	-101\\
2024	-65\\
2025	-79\\
2026	-80\\
2027	-88\\
2028	-49\\
2029	-16\\
2030	97\\
2031	62\\
2032	155\\
2033	156\\
2034	152\\
2035	180\\
2036	163\\
2037	226\\
2038	159\\
2039	173\\
2040	186\\
2041	154\\
2042	87\\
2043	63\\
2044	46\\
2045	31\\
2046	20\\
2047	45\\
2048	-12\\
2049	-18\\
2050	20\\
2051	-36\\
2052	1\\
2053	-48\\
2054	-45\\
2055	-48\\
2056	-46\\
2057	-80\\
2058	-28\\
2059	-71\\
2060	-62\\
2061	-93\\
2062	-35\\
2063	-32\\
2064	-106\\
2065	-46\\
2066	-32\\
2067	-26\\
2068	-17\\
2069	-10\\
2070	0\\
2071	-39\\
2072	53\\
2073	40\\
2074	1\\
2075	41\\
2076	38\\
2077	34\\
2078	-6\\
2079	-7\\
2080	-3\\
2081	-40\\
2082	-67\\
2083	-96\\
2084	-75\\
2085	-96\\
2086	-148\\
2087	-117\\
2088	-125\\
2089	-96\\
2090	-100\\
2091	-149\\
2092	-185\\
2093	-131\\
2094	-120\\
2095	-157\\
2096	-101\\
2097	-13\\
2098	-55\\
2099	23\\
2100	52\\
2101	115\\
2102	89\\
2103	140\\
2104	103\\
2105	108\\
2106	77\\
2107	82\\
2108	128\\
2109	85\\
2110	92\\
2111	88\\
2112	167\\
2113	111\\
2114	145\\
2115	45\\
2116	43\\
2117	42\\
2118	43\\
2119	76\\
2120	66\\
2121	22\\
2122	63\\
2123	10\\
2124	8\\
2125	-34\\
2126	-64\\
2127	-96\\
2128	-77\\
2129	-140\\
2130	-107\\
2131	-125\\
2132	-134\\
2133	-60\\
2134	-73\\
2135	-10\\
2136	46\\
2137	13\\
2138	68\\
2139	27\\
2140	114\\
2141	66\\
2142	68\\
2143	102\\
2144	92\\
2145	87\\
2146	80\\
2147	106\\
2148	129\\
2149	107\\
2150	89\\
2151	107\\
2152	83\\
2153	104\\
2154	81\\
2155	54\\
2156	73\\
2157	88\\
2158	23\\
2159	81\\
2160	52\\
2161	67\\
2162	121\\
2163	78\\
2164	124\\
2165	81\\
2166	126\\
2167	76\\
2168	-4\\
2169	-27\\
2170	-7\\
2171	-36\\
2172	-57\\
2173	-73\\
2174	-122\\
2175	-168\\
2176	-121\\
2177	-79\\
2178	-39\\
2179	-12\\
2180	-25\\
2181	-36\\
2182	38\\
2183	14\\
2184	-4\\
2185	21\\
2186	-35\\
2187	-48\\
2188	-14\\
2189	-26\\
2190	-73\\
2191	-77\\
2192	-75\\
2193	-77\\
2194	-70\\
2195	-70\\
2196	-65\\
2197	-20\\
2198	-18\\
2199	16\\
2200	49\\
2201	39\\
2202	29\\
2203	54\\
2204	37\\
2205	103\\
2206	119\\
2207	84\\
2208	57\\
2209	73\\
2210	49\\
2211	61\\
2212	74\\
2213	43\\
2214	20\\
2215	34\\
2216	88\\
2217	12\\
2218	71\\
2219	34\\
2220	5\\
2221	-20\\
2222	3\\
2223	-24\\
2224	37\\
2225	10\\
2226	-12\\
2227	3\\
2228	19\\
2229	-8\\
2230	13\\
2231	24\\
2232	-5\\
2233	7\\
2234	-16\\
2235	-40\\
2236	-97\\
2237	-103\\
2238	-143\\
2239	-142\\
2240	-134\\
2241	-124\\
2242	-112\\
2243	-147\\
2244	-130\\
2245	-74\\
2246	-62\\
2247	-58\\
2248	-51\\
2249	-43\\
2250	47\\
2251	35\\
2252	28\\
2253	21\\
2254	58\\
2255	42\\
2256	31\\
2257	64\\
2258	51\\
2259	73\\
2260	133\\
2261	142\\
2262	149\\
2263	147\\
2264	106\\
2265	34\\
2266	92\\
2267	14\\
2268	70\\
2269	37\\
2270	11\\
2271	63\\
2272	29\\
2273	0\\
2274	-22\\
2275	-5\\
2276	52\\
2277	58\\
2278	66\\
2279	-14\\
2280	1\\
2281	51\\
2282	18\\
2283	25\\
2284	32\\
2285	38\\
2286	6\\
2287	12\\
2288	61\\
2289	18\\
2290	27\\
2291	29\\
2292	-8\\
2293	2\\
2294	13\\
2295	16\\
2296	21\\
2297	69\\
2298	67\\
2299	98\\
2300	46\\
2301	41\\
2302	39\\
2303	72\\
2304	21\\
2305	17\\
2306	17\\
2307	11\\
2308	48\\
2309	39\\
2310	73\\
2311	16\\
2312	49\\
2313	37\\
2314	29\\
2315	-24\\
2316	-25\\
2317	-26\\
2318	-103\\
2319	-92\\
2320	-78\\
2321	-69\\
2322	-53\\
2323	-45\\
2324	-35\\
2325	14\\
2326	18\\
2327	16\\
2328	56\\
2329	-32\\
2330	19\\
2331	-25\\
2332	-18\\
2333	-13\\
2334	-5\\
2335	-4\\
2336	0\\
2337	43\\
2338	41\\
2339	34\\
2340	-11\\
2341	-8\\
2342	-42\\
2343	-36\\
2344	-67\\
2345	-94\\
2346	-70\\
2347	-16\\
2348	34\\
2349	75\\
2350	70\\
2351	100\\
2352	86\\
2353	71\\
2354	101\\
2355	80\\
2356	24\\
2357	-24\\
2358	-20\\
2359	17\\
2360	-28\\
2361	-26\\
2362	19\\
2363	51\\
2364	-1\\
2365	35\\
2366	-12\\
2367	-16\\
2368	-17\\
2369	-58\\
2370	-48\\
2371	36\\
2372	28\\
2373	21\\
2374	17\\
2375	-32\\
2376	11\\
2377	4\\
2378	3\\
2379	-43\\
2380	2\\
2381	39\\
2382	32\\
2383	-19\\
2384	-19\\
2385	18\\
2386	15\\
2387	6\\
2388	42\\
2389	-9\\
2390	-9\\
2391	26\\
2392	-23\\
2393	-23\\
2394	-100\\
2395	-129\\
2396	-68\\
2397	-95\\
2398	-114\\
2399	-94\\
2400	-112\\
2401	-126\\
2402	-92\\
2403	-69\\
2404	-85\\
2405	-57\\
2406	-29\\
2407	-52\\
2408	13\\
2409	27\\
2410	-39\\
2411	-19\\
2412	-39\\
2413	-56\\
2414	-65\\
2415	-38\\
2416	-52\\
2417	-61\\
2418	-26\\
2419	-3\\
2420	-20\\
2421	6\\
2422	-50\\
2423	-22\\
2424	6\\
2425	-12\\
2426	17\\
2427	-5\\
2428	-21\\
2429	-34\\
2430	0\\
2431	-19\\
2432	-31\\
2433	-40\\
2434	36\\
2435	12\\
2436	-5\\
2437	61\\
2438	78\\
2439	6\\
2440	67\\
2441	74\\
2442	46\\
2443	15\\
2444	-8\\
2445	53\\
2446	-14\\
2447	4\\
2448	23\\
2449	35\\
2450	-29\\
2451	-9\\
2452	11\\
2453	-13\\
2454	11\\
2455	-15\\
2456	-34\\
2457	-46\\
2458	-15\\
2459	4\\
2460	-16\\
2461	-33\\
2462	-43\\
2463	-18\\
2464	-73\\
2465	-38\\
2466	-85\\
2467	-49\\
2468	-55\\
2469	-19\\
2470	-25\\
2471	-37\\
2472	-3\\
2473	66\\
2474	46\\
2475	61\\
2476	37\\
2477	96\\
2478	106\\
2479	68\\
2480	37\\
2481	51\\
2482	64\\
2483	69\\
2484	35\\
2485	85\\
2486	89\\
2487	85\\
2488	123\\
2489	33\\
2490	40\\
2491	40\\
2492	81\\
2493	115\\
2494	104\\
2495	127\\
2496	148\\
2497	81\\
2498	67\\
2499	50\\
2500	78\\
2501	19\\
2502	53\\
2503	35\\
2504	21\\
2505	12\\
2506	45\\
2507	26\\
2508	93\\
2509	27\\
2510	94\\
2511	64\\
2512	-40\\
2513	-47\\
2514	-49\\
2515	-15\\
2516	-24\\
2517	-71\\
2518	14\\
2519	-1\\
2520	-11\\
2521	23\\
2522	-28\\
2523	4\\
2524	34\\
2525	-22\\
2526	15\\
2527	0\\
2528	69\\
2529	7\\
2530	77\\
2531	49\\
2532	68\\
2533	82\\
2534	95\\
2535	20\\
2536	-1\\
2537	-18\\
2538	-70\\
2539	-78\\
2540	-40\\
2541	-48\\
2542	-51\\
2543	-58\\
2544	-21\\
2545	11\\
2546	-40\\
2547	-7\\
2548	23\\
2549	48\\
2550	-9\\
2551	58\\
2552	-4\\
2553	22\\
2554	7\\
2555	30\\
2556	52\\
2557	69\\
2558	-36\\
2559	-8\\
2560	-61\\
2561	-60\\
2562	-60\\
2563	-105\\
2564	-138\\
2565	-84\\
2566	-74\\
2567	-70\\
2568	-63\\
2569	-18\\
2570	-55\\
2571	-11\\
2572	-12\\
2573	-11\\
2574	-8\\
2575	-91\\
2576	-37\\
2577	-70\\
2578	-14\\
2579	-52\\
2580	-1\\
2581	-38\\
2582	-25\\
2583	-20\\
2584	-53\\
2585	-2\\
2586	7\\
2587	8\\
2588	11\\
2589	54\\
2590	52\\
2591	4\\
2592	46\\
2593	37\\
2594	36\\
2595	-12\\
2596	-9\\
2597	-6\\
2598	-41\\
2599	5\\
2600	6\\
2601	-33\\
2602	-62\\
2603	-12\\
2604	-46\\
2605	6\\
2606	12\\
2607	11\\
2608	14\\
2609	55\\
2610	12\\
2611	9\\
2612	50\\
2613	44\\
2614	80\\
2615	24\\
2616	100\\
2617	41\\
2618	34\\
2619	22\\
2620	54\\
2621	1\\
2622	-2\\
2623	31\\
2624	61\\
2625	4\\
2626	0\\
2627	-49\\
2628	-7\\
2629	-51\\
2630	-45\\
2631	-4\\
2632	32\\
2633	-59\\
2634	-50\\
2635	-7\\
2636	-9\\
2637	-10\\
2638	73\\
2639	55\\
2640	41\\
2641	28\\
2642	-20\\
2643	-24\\
2644	15\\
2645	-32\\
2646	-29\\
2647	9\\
2648	4\\
2649	-41\\
2650	-35\\
2651	-75\\
2652	-25\\
2653	-62\\
2654	-89\\
2655	-36\\
2656	-69\\
2657	-55\\
2658	-119\\
2659	-97\\
2660	-114\\
2661	-86\\
2662	-18\\
2663	-47\\
2664	12\\
2665	22\\
2666	32\\
2667	74\\
2668	32\\
2669	75\\
2670	74\\
2671	25\\
2672	67\\
2673	61\\
2674	58\\
2675	48\\
2676	43\\
2677	77\\
2678	68\\
2679	53\\
2680	2\\
2681	0\\
2682	1\\
2683	-3\\
2684	-5\\
2685	34\\
2686	29\\
2687	19\\
2688	-67\\
2689	-18\\
2690	-14\\
2691	-56\\
2692	-7\\
2693	-46\\
2694	-35\\
2695	-32\\
2696	55\\
2697	87\\
2698	74\\
2699	97\\
2700	118\\
2701	173\\
2702	99\\
2703	110\\
2704	120\\
2705	87\\
2706	140\\
2707	98\\
2708	143\\
2709	58\\
2710	28\\
2711	78\\
2712	42\\
2713	-30\\
2714	-47\\
2715	-105\\
2716	-70\\
2717	-119\\
2718	-116\\
2719	-76\\
2720	-119\\
2721	-110\\
2722	-141\\
2723	-90\\
2724	-124\\
2725	-149\\
2726	-85\\
2727	-157\\
2728	-131\\
2729	-103\\
2730	-79\\
2731	-104\\
2732	-39\\
2733	-65\\
2734	-43\\
2735	-69\\
2736	-87\\
2737	-61\\
2738	-35\\
2739	-98\\
2740	-27\\
2741	-7\\
2742	-67\\
2743	-2\\
2744	-25\\
2745	36\\
2746	50\\
2747	95\\
2748	54\\
2749	59\\
2750	104\\
2751	56\\
2752	136\\
2753	122\\
2754	70\\
2755	61\\
2756	14\\
2757	56\\
2758	-28\\
2759	16\\
2760	-24\\
2761	-17\\
2762	-8\\
2763	-46\\
2764	6\\
2765	-31\\
2766	-19\\
2767	-14\\
2768	34\\
2769	35\\
2770	-44\\
2771	-35\\
2772	-24\\
2773	-54\\
2774	-36\\
2775	-26\\
2776	-14\\
2777	-2\\
2778	9\\
2779	13\\
2780	58\\
2781	15\\
2782	62\\
2783	14\\
2784	17\\
2785	20\\
2786	64\\
2787	54\\
2788	8\\
2789	49\\
2790	45\\
2791	116\\
2792	56\\
2793	87\\
2794	72\\
2795	93\\
2796	32\\
2797	-20\\
2798	-20\\
2799	-25\\
2800	13\\
2801	-33\\
2802	-30\\
2803	-72\\
2804	-24\\
2805	-63\\
2806	-52\\
2807	-8\\
2808	-48\\
2809	-120\\
2810	-96\\
2811	-40\\
2812	-70\\
2813	-93\\
2814	-69\\
2815	-53\\
2816	4\\
2817	52\\
2818	134\\
2819	115\\
2820	100\\
2821	125\\
2822	107\\
2823	125\\
2824	101\\
2825	119\\
2826	95\\
2827	107\\
2828	39\\
2829	61\\
2830	41\\
2831	59\\
2832	75\\
2833	8\\
2834	34\\
2835	9\\
2836	72\\
2837	3\\
2838	67\\
2839	36\\
2840	11\\
2841	-10\\
2842	55\\
2843	63\\
2844	72\\
2845	78\\
2846	4\\
2847	58\\
2848	-16\\
2849	42\\
2850	13\\
2851	-17\\
2852	41\\
2853	9\\
2854	-56\\
2855	-74\\
2856	-46\\
2857	-61\\
2858	-110\\
2859	-75\\
2860	-81\\
2861	-45\\
2862	-52\\
2863	-22\\
2864	6\\
2865	-11\\
2866	58\\
2867	110\\
2868	114\\
2869	75\\
2870	44\\
2871	93\\
2872	14\\
2873	25\\
2874	-1\\
2875	13\\
2876	27\\
2877	37\\
2878	8\\
2879	19\\
2880	-10\\
2881	-37\\
2882	-53\\
2883	-71\\
2884	-43\\
2885	-98\\
2886	-100\\
2887	-105\\
2888	-106\\
2889	-101\\
2890	-56\\
2891	-62\\
2892	-24\\
2893	-32\\
2894	-75\\
2895	-76\\
2896	-32\\
2897	-30\\
2898	-30\\
2899	-35\\
2900	4\\
2901	-43\\
2902	-39\\
2903	-1\\
2904	34\\
2905	18\\
2906	11\\
2907	-40\\
2908	1\\
2909	35\\
2910	26\\
2911	-28\\
2912	-29\\
2913	10\\
2914	-75\\
2915	-71\\
2916	-62\\
2917	-95\\
2918	-77\\
2919	-67\\
2920	-55\\
2921	-48\\
2922	-74\\
2923	-101\\
2924	-38\\
2925	-66\\
2926	-4\\
2927	-79\\
2928	-17\\
2929	-87\\
2930	-59\\
2931	-41\\
2932	-62\\
2933	-38\\
2934	-15\\
2935	-1\\
2936	53\\
2937	-22\\
2938	-42\\
2939	-24\\
2940	-45\\
2941	-22\\
2942	40\\
2943	6\\
2944	60\\
2945	23\\
2946	36\\
2947	41\\
2948	86\\
2949	83\\
2950	82\\
2951	75\\
2952	70\\
2953	68\\
2954	65\\
2955	15\\
2956	56\\
2957	10\\
2958	54\\
2959	4\\
2960	45\\
2961	38\\
2962	-5\\
2963	-7\\
2964	-5\\
2965	-4\\
2966	-80\\
2967	-68\\
2968	-14\\
2969	23\\
2970	-55\\
2971	-6\\
2972	-41\\
2973	-30\\
2974	-57\\
2975	-85\\
2976	-63\\
2977	-125\\
2978	-91\\
2979	-67\\
2980	-83\\
2981	-95\\
2982	-21\\
2983	36\\
2984	6\\
2985	100\\
2986	101\\
2987	134\\
2988	82\\
2989	117\\
2990	107\\
2991	52\\
2992	88\\
2993	74\\
2994	66\\
2995	53\\
2996	44\\
2997	75\\
2998	64\\
2999	127\\
3000	61\\
3001	125\\
3002	98\\
3003	70\\
3004	87\\
3005	100\\
3006	112\\
3007	35\\
3008	13\\
3009	-6\\
3010	-19\\
3011	-35\\
3012	-86\\
3013	-86\\
3014	-82\\
3015	-84\\
3016	-160\\
3017	-142\\
3018	-81\\
3019	-35\\
3020	-73\\
3021	-23\\
3022	-19\\
3023	-60\\
3024	-51\\
3025	-38\\
3026	-29\\
3027	-65\\
3028	-93\\
3029	-114\\
3030	-86\\
3031	-108\\
3032	-122\\
3033	-131\\
3034	-133\\
3035	-100\\
3036	-27\\
3037	35\\
3038	49\\
3039	14\\
3040	67\\
3041	75\\
3042	79\\
3043	115\\
3044	146\\
3045	170\\
3046	190\\
3047	118\\
3048	139\\
3049	154\\
3050	126\\
3051	136\\
3052	145\\
3053	70\\
3054	48\\
3055	65\\
3056	40\\
3057	18\\
3058	42\\
3059	-23\\
3060	5\\
3061	28\\
3062	-30\\
3063	-4\\
3064	-19\\
3065	-31\\
3066	-38\\
3067	-89\\
3068	-128\\
3069	-77\\
3070	-151\\
3071	-97\\
3072	-126\\
3073	-186\\
3074	-153\\
3075	-169\\
3076	-137\\
3077	-107\\
3078	-157\\
3079	-124\\
3080	-90\\
3081	-140\\
3082	-97\\
3083	-106\\
3084	-108\\
3085	-28\\
3086	3\\
3087	-18\\
3088	-32\\
3089	34\\
3090	14\\
3091	32\\
3092	89\\
3093	55\\
3094	-11\\
3095	-33\\
3096	-47\\
3097	-18\\
3098	-70\\
3099	1\\
3100	-16\\
3101	-31\\
3102	1\\
3103	-59\\
3104	-24\\
3105	7\\
3106	34\\
3107	50\\
3108	105\\
3109	110\\
3110	115\\
3111	111\\
3112	109\\
3113	140\\
3114	52\\
3115	92\\
3116	46\\
3117	8\\
3118	18\\
3119	-19\\
3120	-47\\
3121	-67\\
3122	-3\\
3123	6\\
3124	-24\\
3125	-9\\
3126	46\\
3127	7\\
3128	-24\\
3129	-7\\
3130	8\\
3131	54\\
3132	55\\
3133	15\\
3134	25\\
3135	66\\
3136	22\\
3137	66\\
3138	24\\
3139	62\\
3140	57\\
3141	51\\
3142	48\\
3143	39\\
3144	34\\
3145	33\\
3146	71\\
3147	16\\
3148	52\\
3149	81\\
3150	67\\
3151	9\\
3152	-37\\
3153	1\\
3154	-1\\
3155	-7\\
3156	30\\
3157	21\\
3158	15\\
3159	5\\
3160	39\\
3161	32\\
3162	23\\
3163	-30\\
3164	9\\
3165	41\\
3166	30\\
3167	55\\
3168	78\\
3169	135\\
3170	64\\
3171	78\\
3172	91\\
3173	101\\
3174	69\\
3175	117\\
3176	78\\
3177	123\\
3178	42\\
3179	48\\
3180	96\\
3181	53\\
3182	59\\
3183	19\\
3184	27\\
3185	79\\
3186	37\\
3187	-2\\
3188	47\\
3189	8\\
3190	-23\\
3191	-94\\
3192	-68\\
3193	-86\\
3194	-57\\
3195	-117\\
3196	-123\\
3197	-125\\
3198	-83\\
3199	-91\\
3200	-94\\
3201	-63\\
3202	-65\\
3203	-32\\
3204	-80\\
3205	-39\\
3206	-42\\
3207	-89\\
3208	-84\\
3209	-37\\
3210	5\\
3211	-86\\
3212	-79\\
3213	-111\\
3214	-93\\
3215	-122\\
3216	-142\\
3217	-116\\
3218	-130\\
3219	-145\\
3220	-73\\
3221	-90\\
3222	-61\\
3223	-121\\
3224	-87\\
3225	-139\\
3226	-94\\
3227	-102\\
3228	-184\\
3229	-170\\
3230	-151\\
3231	-140\\
3232	-125\\
3233	-71\\
3234	-60\\
3235	-58\\
3236	-11\\
3237	-12\\
3238	71\\
3239	93\\
3240	72\\
3241	94\\
3242	114\\
3243	123\\
3244	171\\
3245	209\\
3246	160\\
3247	150\\
3248	143\\
3249	137\\
3250	50\\
3251	10\\
3252	-20\\
3253	-45\\
3254	-102\\
3255	-74\\
3256	-127\\
3257	-129\\
3258	-125\\
3259	-87\\
3260	-49\\
3261	23\\
3262	45\\
3263	18\\
3264	77\\
3265	124\\
3266	126\\
3267	160\\
3268	188\\
3269	129\\
3270	200\\
3271	171\\
3272	146\\
3273	163\\
3274	137\\
3275	148\\
3276	158\\
3277	83\\
3278	62\\
3279	78\\
3280	12\\
3281	-1\\
3282	-11\\
3283	-24\\
3284	-72\\
3285	-72\\
3286	-67\\
3287	-68\\
3288	-64\\
3289	-63\\
3290	-15\\
3291	19\\
3292	-29\\
3293	10\\
3294	6\\
3295	37\\
3296	-15\\
3297	-21\\
3298	60\\
3299	41\\
3300	27\\
3301	-25\\
3302	-25\\
3303	9\\
3304	-39\\
3305	-39\\
3306	-35\\
3307	-77\\
3308	-69\\
3309	-60\\
3310	-129\\
3311	-151\\
3312	-163\\
3313	-129\\
3314	-97\\
3315	-115\\
3316	-125\\
3317	-132\\
3318	-172\\
3319	-129\\
3320	-88\\
3321	-96\\
3322	-93\\
3323	-17\\
3324	-29\\
3325	-39\\
3326	37\\
3327	13\\
3328	37\\
3329	95\\
3330	106\\
3331	67\\
3332	116\\
3333	76\\
3334	44\\
3335	50\\
3336	17\\
3337	-50\\
3338	-22\\
3339	-85\\
3340	-134\\
3341	-132\\
3342	-244\\
3343	-222\\
3344	-196\\
3345	-207\\
3346	-133\\
3347	-156\\
3348	-49\\
3349	-79\\
3350	20\\
3351	17\\
3352	97\\
3353	83\\
3354	112\\
3355	169\\
3356	216\\
3357	253\\
3358	242\\
3359	263\\
3360	239\\
3361	214\\
3362	153\\
3363	135\\
3364	80\\
3365	33\\
3366	36\\
3367	32\\
3368	111\\
3369	57\\
3370	12\\
3371	8\\
3372	48\\
3373	1\\
3374	4\\
3375	-40\\
3376	-32\\
3377	15\\
3378	17\\
3379	12\\
3380	-29\\
3381	57\\
3382	11\\
3383	46\\
3384	118\\
3385	56\\
3386	46\\
3387	72\\
3388	15\\
3389	46\\
3390	-45\\
3391	-46\\
3392	-44\\
3393	-121\\
3394	-100\\
3395	-167\\
3396	-178\\
3397	-224\\
3398	-255\\
3399	-285\\
3400	-301\\
3401	-264\\
3402	-270\\
3403	-279\\
3404	-318\\
3405	-265\\
3406	-253\\
3407	-206\\
3408	-160\\
3409	-83\\
3410	-49\\
3411	-28\\
3412	-85\\
3413	-52\\
3414	21\\
3415	33\\
3416	87\\
3417	90\\
3418	135\\
3419	84\\
3420	123\\
3421	114\\
3422	67\\
3423	61\\
3424	98\\
3425	47\\
3426	47\\
3427	0\\
3428	3\\
3429	7\\
3430	52\\
3431	43\\
3432	38\\
3433	33\\
3434	32\\
3435	24\\
3436	20\\
3437	96\\
3438	42\\
3439	69\\
3440	14\\
3441	9\\
3442	46\\
3443	71\\
3444	53\\
3445	77\\
3446	20\\
3447	45\\
3448	108\\
3449	45\\
3450	69\\
3451	122\\
3452	88\\
3453	57\\
3454	73\\
3455	0\\
3456	61\\
3457	31\\
3458	-71\\
3459	-1\\
3460	-20\\
3461	-35\\
3462	-4\\
3463	-64\\
3464	9\\
3465	-49\\
3466	-14\\
3467	-31\\
3468	-81\\
3469	-122\\
3470	-70\\
3471	-73\\
3472	-71\\
3473	-108\\
3474	-94\\
3475	-87\\
3476	-77\\
3477	-67\\
3478	-14\\
3479	24\\
3480	58\\
3481	2\\
3482	-37\\
3483	-37\\
3484	-32\\
3485	-28\\
3486	-60\\
3487	-54\\
3488	-43\\
3489	-34\\
3490	-22\\
3491	-59\\
3492	-46\\
3493	-73\\
3494	-12\\
3495	-47\\
3496	7\\
3497	-20\\
3498	34\\
3499	71\\
3500	25\\
3501	66\\
3502	63\\
3503	132\\
3504	111\\
3505	166\\
3506	138\\
3507	226\\
3508	180\\
3509	218\\
3510	209\\
3511	152\\
3512	145\\
3513	177\\
3514	164\\
3515	104\\
3516	55\\
3517	94\\
3518	7\\
3519	8\\
3520	-27\\
3521	-17\\
3522	-5\\
3523	-41\\
3524	53\\
3525	51\\
3526	51\\
3527	44\\
3528	41\\
3529	-6\\
3530	1\\
3531	-39\\
3532	-29\\
3533	-20\\
3534	-89\\
3535	-71\\
3536	-92\\
3537	-66\\
3538	-162\\
3539	-126\\
3540	-131\\
3541	-133\\
3542	-169\\
3543	-164\\
3544	-153\\
3545	-261\\
3546	-263\\
3547	-229\\
3548	-273\\
3549	-225\\
3550	-217\\
3551	-175\\
3552	-132\\
3553	-137\\
3554	-53\\
3555	-69\\
3556	42\\
3557	15\\
3558	35\\
3559	124\\
3560	120\\
3561	155\\
3562	105\\
3563	175\\
3564	154\\
3565	134\\
3566	158\\
3567	209\\
3568	171\\
3569	97\\
3570	117\\
3571	125\\
3572	93\\
3573	65\\
3574	83\\
3575	91\\
3576	99\\
3577	104\\
3578	30\\
3579	81\\
3580	46\\
3581	15\\
3582	33\\
3583	-39\\
3584	-56\\
3585	-25\\
3586	-80\\
3587	-170\\
3588	-160\\
3589	-229\\
3590	-239\\
3591	-212\\
3592	-261\\
3593	-218\\
3594	-255\\
3595	-209\\
3596	-244\\
3597	-228\\
3598	-248\\
3599	-229\\
3600	-204\\
3601	-145\\
3602	-124\\
3603	-113\\
3604	-18\\
3605	-59\\
3606	-7\\
3607	68\\
3608	54\\
3609	81\\
3610	26\\
3611	52\\
3612	156\\
3613	122\\
3614	134\\
3615	215\\
3616	203\\
3617	150\\
3618	186\\
3619	207\\
3620	224\\
3621	195\\
3622	210\\
3623	133\\
3624	110\\
3625	46\\
3626	78\\
3627	17\\
3628	-32\\
3629	8\\
3630	-35\\
3631	-37\\
3632	-75\\
3633	-66\\
3634	-93\\
3635	-82\\
3636	-68\\
3637	-15\\
3638	-6\\
3639	-6\\
3640	-3\\
3641	-85\\
3642	-64\\
3643	-52\\
3644	-37\\
3645	-25\\
3646	-10\\
3647	-5\\
3648	3\\
3649	-26\\
3650	29\\
3651	-12\\
3652	-3\\
3653	45\\
3654	8\\
3655	-31\\
3656	-59\\
3657	-5\\
3658	7\\
3659	11\\
3660	-23\\
3661	28\\
3662	35\\
3663	113\\
3664	100\\
3665	41\\
3666	81\\
3667	66\\
3668	96\\
3669	39\\
3670	74\\
3671	96\\
3672	116\\
3673	90\\
3674	110\\
3675	80\\
3676	136\\
3677	100\\
3678	32\\
3679	88\\
3680	57\\
3681	-10\\
3682	-22\\
3683	1\\
3684	-16\\
3685	9\\
3686	-6\\
3687	-25\\
3688	3\\
3689	-15\\
3690	15\\
3691	-47\\
3692	-56\\
3693	-21\\
3694	-29\\
3695	38\\
3696	17\\
3697	37\\
3698	58\\
3699	29\\
3700	87\\
3701	55\\
3702	69\\
3703	155\\
3704	147\\
3705	140\\
3706	172\\
3707	231\\
3708	159\\
3709	177\\
3710	150\\
3711	81\\
3712	65\\
3713	10\\
3714	7\\
3715	-42\\
3716	-79\\
3717	-109\\
3718	-169\\
3719	-183\\
3720	-109\\
3721	-123\\
3722	-91\\
3723	-109\\
3724	-120\\
3725	-126\\
3726	-87\\
3727	-99\\
3728	-104\\
3729	-66\\
3730	-111\\
3731	-113\\
3732	-109\\
3733	-24\\
3734	10\\
3735	-7\\
3736	-19\\
3737	55\\
3738	76\\
3739	46\\
3740	103\\
3741	69\\
3742	163\\
3743	153\\
3744	105\\
3745	143\\
3746	135\\
3747	81\\
3748	117\\
3749	65\\
3750	63\\
3751	55\\
3752	11\\
3753	-26\\
3754	26\\
3755	-57\\
3756	-43\\
3757	10\\
3758	-63\\
3759	-49\\
3760	6\\
3761	-27\\
3762	-12\\
3763	-5\\
3764	4\\
3765	11\\
3766	-60\\
3767	-45\\
3768	12\\
3769	25\\
3770	32\\
3771	73\\
3772	-12\\
3773	-3\\
3774	-32\\
3775	18\\
3776	-17\\
3777	-45\\
3778	-66\\
3779	-49\\
3780	10\\
3781	19\\
3782	-11\\
3783	-42\\
3784	-105\\
3785	-115\\
3786	-78\\
3787	-93\\
3788	-100\\
3789	-105\\
3790	-64\\
3791	-115\\
3792	-73\\
3793	-32\\
3794	-38\\
3795	-49\\
3796	-15\\
3797	-25\\
3798	-70\\
3799	-74\\
3800	-72\\
3801	-29\\
3802	-70\\
3803	-109\\
3804	-57\\
3805	-53\\
3806	-124\\
3807	-110\\
3808	-52\\
3809	-87\\
3810	-106\\
3811	-129\\
3812	-102\\
3813	-78\\
3814	-52\\
3815	-77\\
3816	-54\\
3817	7\\
3818	-19\\
3819	-7\\
3820	86\\
3821	83\\
3822	43\\
3823	121\\
3824	108\\
3825	175\\
3826	152\\
3827	164\\
3828	134\\
3829	187\\
3830	151\\
3831	153\\
3832	155\\
3833	150\\
3834	110\\
3835	70\\
3836	117\\
3837	75\\
3838	41\\
3839	47\\
3840	14\\
3841	-15\\
3842	-75\\
3843	-90\\
3844	-178\\
3845	-169\\
3846	-195\\
3847	-221\\
3848	-236\\
3849	-204\\
3850	-170\\
3851	-187\\
3852	-153\\
3853	-123\\
3854	-172\\
3855	-99\\
3856	-71\\
3857	-89\\
3858	-56\\
3859	-76\\
3860	-47\\
3861	18\\
3862	-5\\
3863	-31\\
3864	-9\\
3865	14\\
3866	33\\
3867	-40\\
3868	-16\\
3869	5\\
3870	25\\
3871	-46\\
3872	20\\
3873	-47\\
3874	-57\\
3875	-33\\
3876	-8\\
3877	-66\\
3878	-31\\
3879	-48\\
3880	-58\\
3881	-25\\
3882	-34\\
3883	-48\\
3884	-15\\
3885	13\\
3886	-1\\
3887	21\\
3888	42\\
3889	19\\
3890	3\\
3891	63\\
3892	35\\
3893	51\\
3894	108\\
3895	106\\
3896	147\\
3897	102\\
3898	142\\
3899	167\\
3900	108\\
3901	98\\
3902	50\\
3903	43\\
3904	-80\\
3905	-100\\
3906	-34\\
3907	-65\\
3908	-86\\
3909	-142\\
3910	-63\\
3911	-123\\
3912	-88\\
3913	-97\\
3914	-60\\
3915	-75\\
3916	-82\\
3917	-87\\
3918	-46\\
3919	-19\\
3920	-32\\
3921	-2\\
3922	67\\
3923	36\\
3924	53\\
3925	66\\
3926	40\\
3927	50\\
3928	62\\
3929	110\\
3930	112\\
3931	106\\
3932	101\\
3933	96\\
3934	54\\
3935	91\\
3936	44\\
3937	45\\
3938	47\\
3939	2\\
3940	7\\
3941	-29\\
3942	-55\\
3943	-83\\
3944	-62\\
3945	-85\\
3946	-97\\
3947	-153\\
3948	-114\\
3949	-79\\
3950	-124\\
3951	-129\\
3952	-86\\
3953	-47\\
3954	29\\
3955	44\\
3956	19\\
3957	-1\\
3958	25\\
3959	79\\
3960	87\\
3961	50\\
3962	64\\
3963	-13\\
3964	47\\
3965	-24\\
3966	-39\\
3967	-19\\
3968	-77\\
3969	-43\\
3970	-92\\
3971	-100\\
3972	-60\\
3973	-66\\
3974	-26\\
3975	0\\
3976	-54\\
3977	-20\\
3978	14\\
3979	-45\\
3980	-10\\
3981	-61\\
3982	-58\\
3983	-63\\
3984	-102\\
3985	-95\\
3986	-82\\
3987	-78\\
3988	-108\\
3989	-93\\
3990	-33\\
3991	-72\\
3992	21\\
3993	-21\\
3994	-12\\
3995	27\\
3996	64\\
3997	94\\
3998	81\\
3999	141\\
4000	113\\
4001	88\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
4001	88\\
4002	109\\
4003	117\\
4004	46\\
4005	66\\
4006	5\\
4007	-13\\
4008	55\\
4009	-7\\
4010	24\\
4011	1\\
4012	26\\
4013	-33\\
4014	-39\\
4015	-10\\
4016	-63\\
4017	-25\\
4018	-70\\
4019	-34\\
4020	-79\\
4021	-36\\
4022	-75\\
4023	-74\\
4024	-29\\
4025	-70\\
4026	-60\\
4027	-58\\
4028	-11\\
4029	-12\\
4030	71\\
4031	52\\
4032	39\\
4033	25\\
4034	59\\
4035	-1\\
4036	33\\
4037	60\\
4038	46\\
4039	66\\
4040	5\\
4041	36\\
4042	24\\
4043	45\\
4044	-54\\
4045	-16\\
4046	-100\\
4047	-57\\
4048	-96\\
4049	-89\\
4050	-75\\
4051	-71\\
4052	-22\\
4053	20\\
4054	18\\
4055	-32\\
4056	11\\
4057	8\\
4058	8\\
4059	40\\
4060	70\\
4061	14\\
4062	11\\
4063	40\\
4064	-12\\
4065	-15\\
4066	-14\\
4067	-21\\
4068	-22\\
4069	-63\\
4070	-52\\
4071	-130\\
4072	-149\\
4073	-125\\
4074	-96\\
4075	-119\\
4076	-131\\
4077	-100\\
4078	-188\\
4079	-148\\
4080	-146\\
4081	-101\\
4082	-59\\
4083	-32\\
4084	-4\\
4085	59\\
4086	75\\
4087	79\\
4088	85\\
4089	121\\
4090	121\\
4091	151\\
4092	177\\
4093	197\\
4094	253\\
4095	250\\
4096	246\\
4097	239\\
4098	152\\
4099	190\\
4100	102\\
4101	107\\
4102	74\\
4103	-3\\
4104	-24\\
4105	-39\\
4106	-89\\
4107	-97\\
4108	-98\\
4109	-138\\
4110	-84\\
4111	-126\\
4112	-116\\
4113	-62\\
4114	-134\\
4115	-81\\
4116	-112\\
4117	-135\\
4118	-148\\
4119	-125\\
4120	-140\\
4121	-112\\
4122	-120\\
4123	-54\\
4124	-73\\
4125	-8\\
4126	-29\\
4127	-15\\
4128	2\\
4129	17\\
4130	33\\
4131	-4\\
4132	-30\\
4133	-51\\
4134	-24\\
4135	71\\
4136	-7\\
4137	88\\
4138	51\\
4139	90\\
4140	45\\
4141	8\\
4142	20\\
4143	21\\
4144	67\\
4145	23\\
4146	31\\
4147	29\\
4148	30\\
4149	-9\\
4150	2\\
4151	-36\\
4152	-64\\
4153	-43\\
4154	-23\\
4155	-55\\
4156	3\\
4157	-28\\
4158	-9\\
4159	38\\
4160	82\\
4161	33\\
4162	79\\
4163	69\\
4164	23\\
4165	64\\
4166	21\\
4167	17\\
4168	57\\
4169	90\\
4170	40\\
4171	68\\
4172	96\\
4173	118\\
4174	97\\
4175	32\\
4176	60\\
4177	40\\
4178	-11\\
4179	19\\
4180	48\\
4181	-9\\
4182	67\\
4183	2\\
4184	31\\
4185	55\\
4186	78\\
4187	49\\
4188	67\\
4189	81\\
4190	56\\
4191	66\\
4192	37\\
4193	50\\
4194	26\\
4195	-2\\
4196	-61\\
4197	-70\\
4198	-33\\
4199	-8\\
4200	-64\\
4201	-70\\
4202	-69\\
4203	-36\\
4204	-3\\
4205	-56\\
4206	-55\\
4207	-21\\
4208	11\\
4209	-3\\
4210	-49\\
4211	24\\
4212	-30\\
4213	4\\
4214	37\\
4215	17\\
4216	83\\
4217	17\\
4218	85\\
4219	93\\
4220	22\\
4221	43\\
4222	23\\
4223	38\\
4224	-26\\
4225	-38\\
4226	35\\
4227	-31\\
4228	-3\\
4229	21\\
4230	4\\
4231	22\\
4232	41\\
4233	54\\
4234	31\\
4235	43\\
4236	56\\
4237	65\\
4238	36\\
4239	4\\
4240	20\\
4241	-10\\
4242	-63\\
4243	-79\\
4244	-46\\
4245	-99\\
4246	-97\\
4247	-102\\
4248	-101\\
4249	-137\\
4250	-76\\
4251	-118\\
4252	-147\\
4253	-88\\
4254	-154\\
4255	-135\\
4256	-72\\
4257	-19\\
4258	-44\\
4259	2\\
4260	4\\
4261	6\\
4262	12\\
4263	48\\
4264	82\\
4265	29\\
4266	68\\
4267	11\\
4268	-32\\
4269	-28\\
4270	-60\\
4271	-54\\
4272	-84\\
4273	-108\\
4274	-81\\
4275	-67\\
4276	-9\\
4277	0\\
4278	11\\
4279	12\\
4280	96\\
4281	126\\
4282	72\\
4283	138\\
4284	115\\
4285	94\\
4286	118\\
4287	90\\
4288	68\\
4289	8\\
4290	42\\
4291	-18\\
4292	16\\
4293	-35\\
4294	-34\\
4295	-81\\
4296	-74\\
4297	-68\\
4298	-95\\
4299	-46\\
4300	-81\\
4301	-109\\
4302	-86\\
4303	-73\\
4304	-58\\
4305	-44\\
4306	-67\\
4307	-14\\
4308	-45\\
4309	9\\
4310	-21\\
4311	26\\
4312	69\\
4313	64\\
4314	102\\
4315	85\\
4316	33\\
4317	69\\
4318	62\\
4319	87\\
4320	70\\
4321	55\\
4322	44\\
4323	28\\
4324	58\\
4325	42\\
4326	112\\
4327	81\\
4328	98\\
4329	70\\
4330	47\\
4331	22\\
4332	44\\
4333	-18\\
4334	55\\
4335	-13\\
4336	14\\
4337	36\\
4338	58\\
4339	28\\
4340	-34\\
4341	-86\\
4342	-83\\
4343	-48\\
4344	-93\\
4345	-50\\
4346	-86\\
4347	-125\\
4348	-73\\
4349	-107\\
4350	-90\\
4351	-123\\
4352	-64\\
4353	-13\\
4354	-48\\
4355	-43\\
4356	5\\
4357	46\\
4358	43\\
4359	32\\
4360	-13\\
4361	-12\\
4362	26\\
4363	18\\
4364	54\\
4365	84\\
4366	71\\
4367	91\\
4368	111\\
4369	125\\
4370	58\\
4371	114\\
4372	123\\
4373	49\\
4374	109\\
4375	31\\
4376	49\\
4377	62\\
4378	37\\
4379	47\\
4380	59\\
4381	-12\\
4382	-28\\
4383	-8\\
4384	-28\\
4385	-3\\
4386	-23\\
4387	-83\\
4388	-128\\
4389	-84\\
4390	-121\\
4391	-119\\
4392	-111\\
4393	-142\\
4394	-161\\
4395	-104\\
4396	-130\\
4397	-69\\
4398	-53\\
4399	-127\\
4400	-103\\
4401	-81\\
4402	-53\\
4403	-41\\
4404	-66\\
4405	-46\\
4406	-25\\
4407	-95\\
4408	-107\\
4409	-36\\
4410	-48\\
4411	-70\\
4412	-82\\
4413	-11\\
4414	-68\\
4415	-2\\
4416	17\\
4417	-8\\
4418	57\\
4419	61\\
4420	108\\
4421	145\\
4422	98\\
4423	129\\
4424	116\\
4425	144\\
4426	169\\
4427	180\\
4428	189\\
4429	194\\
4430	159\\
4431	159\\
4432	121\\
4433	86\\
4434	60\\
4435	70\\
4436	0\\
4437	22\\
4438	4\\
4439	-59\\
4440	-27\\
4441	0\\
4442	-51\\
4443	17\\
4444	38\\
4445	94\\
4446	144\\
4447	96\\
4448	138\\
4449	130\\
4450	168\\
4451	147\\
4452	91\\
4453	83\\
4454	117\\
4455	58\\
4456	91\\
4457	77\\
4458	-12\\
4459	26\\
4460	-59\\
4461	-49\\
4462	-77\\
4463	-66\\
4464	-131\\
4465	-105\\
4466	-77\\
4467	-59\\
4468	-80\\
4469	-97\\
4470	-185\\
4471	-183\\
4472	-175\\
4473	-165\\
4474	-188\\
4475	-215\\
4476	-150\\
4477	-172\\
4478	-144\\
4479	-87\\
4480	-113\\
4481	-54\\
4482	-38\\
4483	6\\
4484	-32\\
4485	17\\
4486	-59\\
4487	-50\\
4488	-37\\
4489	14\\
4490	21\\
4491	-22\\
4492	-53\\
4493	2\\
4494	-69\\
4495	-15\\
4496	-45\\
4497	51\\
4498	54\\
4499	48\\
4500	6\\
4501	50\\
4502	51\\
4503	2\\
4504	46\\
4505	-39\\
4506	13\\
4507	10\\
4508	-28\\
4509	-60\\
4510	-41\\
4511	-73\\
4512	-15\\
4513	-45\\
4514	14\\
4515	-25\\
4516	-53\\
4517	4\\
4518	16\\
4519	17\\
4520	23\\
4521	67\\
4522	26\\
4523	64\\
4524	19\\
4525	60\\
4526	-22\\
4527	22\\
4528	-18\\
4529	-51\\
4530	6\\
4531	-34\\
4532	-23\\
4533	-94\\
4534	-67\\
4535	-52\\
4536	-34\\
4537	-59\\
4538	-34\\
4539	18\\
4540	-14\\
4541	0\\
4542	55\\
4543	93\\
4544	46\\
4545	127\\
4546	116\\
4547	97\\
4548	124\\
4549	144\\
4550	202\\
4551	201\\
4552	199\\
4553	195\\
4554	186\\
4555	174\\
4556	165\\
4557	155\\
4558	187\\
4559	124\\
4560	73\\
4561	68\\
4562	61\\
4563	94\\
4564	2\\
4565	-34\\
4566	-20\\
4567	-96\\
4568	-73\\
4569	-54\\
4570	-113\\
4571	-128\\
4572	-54\\
4573	-112\\
4574	-75\\
4575	-50\\
4576	16\\
4577	-10\\
4578	53\\
4579	17\\
4580	30\\
4581	41\\
4582	52\\
4583	14\\
4584	-14\\
4585	2\\
4586	-23\\
4587	-8\\
4588	-32\\
4589	-12\\
4590	-71\\
4591	-87\\
4592	-55\\
4593	-108\\
4594	-108\\
4595	-112\\
4596	-69\\
4597	-113\\
4598	-63\\
4599	-69\\
4600	-109\\
4601	-60\\
4602	-98\\
4603	-53\\
4604	-50\\
4605	-46\\
4606	-39\\
4607	-40\\
4608	-36\\
4609	-72\\
4610	-21\\
4611	-23\\
4612	-19\\
4613	-16\\
4614	-49\\
4615	-44\\
4616	-35\\
4617	-107\\
4618	-121\\
4619	-140\\
4620	-148\\
4621	-153\\
4622	-191\\
4623	-188\\
4624	-178\\
4625	-166\\
4626	-185\\
4627	-132\\
4628	-120\\
4629	-68\\
4630	-99\\
4631	-52\\
4632	72\\
4633	55\\
4634	128\\
4635	175\\
4636	215\\
4637	165\\
4638	165\\
4639	194\\
4640	219\\
4641	196\\
4642	143\\
4643	83\\
4644	156\\
4645	134\\
4646	118\\
4647	94\\
4648	37\\
4649	68\\
4650	-22\\
4651	-26\\
4652	-25\\
4653	57\\
4654	8\\
4655	39\\
4656	29\\
4657	19\\
4658	50\\
4659	-7\\
4660	-12\\
4661	25\\
4662	19\\
4663	45\\
4664	71\\
4665	52\\
4666	-1\\
4667	26\\
4668	13\\
4669	-39\\
4670	-37\\
4671	-4\\
4672	29\\
4673	15\\
4674	13\\
4675	-2\\
4676	-11\\
4677	-18\\
4678	20\\
4679	4\\
4680	-6\\
4681	-54\\
4682	-49\\
4683	-52\\
4684	-50\\
4685	-47\\
4686	-80\\
4687	-75\\
4688	-65\\
4689	-16\\
4690	30\\
4691	20\\
4692	55\\
4693	3\\
4694	44\\
4695	29\\
4696	61\\
4697	86\\
4698	69\\
4699	127\\
4700	57\\
4701	77\\
4702	96\\
4703	64\\
4704	79\\
4705	130\\
4706	55\\
4707	64\\
4708	34\\
4709	8\\
4710	-10\\
4711	-32\\
4712	33\\
4713	8\\
4714	-7\\
4715	-30\\
4716	-5\\
4717	-64\\
4718	-108\\
4719	-31\\
4720	-83\\
4721	-44\\
4722	-135\\
4723	-89\\
4724	-166\\
4725	-186\\
4726	-157\\
4727	-178\\
4728	-148\\
4729	-161\\
4730	-116\\
4731	-54\\
4732	-77\\
4733	-15\\
4734	2\\
4735	47\\
4736	89\\
4737	122\\
4738	152\\
4739	126\\
4740	147\\
4741	162\\
4742	135\\
4743	183\\
4744	144\\
4745	109\\
4746	121\\
4747	42\\
4748	60\\
4749	73\\
4750	7\\
4751	64\\
4752	34\\
4753	-31\\
4754	38\\
4755	8\\
4756	27\\
4757	42\\
4758	18\\
4759	-10\\
4760	-110\\
4761	-151\\
4762	-98\\
4763	-141\\
4764	-171\\
4765	-114\\
4766	-179\\
4767	-120\\
4768	-184\\
4769	-114\\
4770	-170\\
4771	-103\\
4772	-160\\
4773	-166\\
4774	-123\\
4775	-134\\
4776	-57\\
4777	-72\\
4778	-84\\
4779	-96\\
4780	-60\\
4781	-109\\
4782	-104\\
4783	-27\\
4784	-77\\
4785	-38\\
4786	40\\
4787	56\\
4788	32\\
4789	92\\
4790	104\\
4791	65\\
4792	75\\
4793	83\\
4794	51\\
4795	96\\
4796	56\\
4797	102\\
4798	22\\
4799	27\\
4800	35\\
4801	-39\\
4802	31\\
4803	-47\\
4804	-66\\
4805	-82\\
4806	-49\\
4807	-29\\
4808	32\\
4809	43\\
4810	49\\
4811	91\\
4812	49\\
4813	93\\
4814	93\\
4815	83\\
4816	77\\
4817	31\\
4818	1\\
4819	3\\
4820	-32\\
4821	-20\\
4822	-6\\
4823	-82\\
4824	-61\\
4825	-82\\
4826	-11\\
4827	-83\\
4828	-58\\
4829	5\\
4830	-19\\
4831	-7\\
4832	8\\
4833	-20\\
4834	41\\
4835	43\\
4836	48\\
4837	11\\
4838	25\\
4839	27\\
4840	33\\
4841	-2\\
4842	52\\
4843	8\\
4844	16\\
4845	22\\
4846	31\\
4847	29\\
4848	72\\
4849	26\\
4850	71\\
4851	60\\
4852	14\\
4853	15\\
4854	20\\
4855	15\\
4856	15\\
4857	15\\
4858	62\\
4859	89\\
4860	114\\
4861	133\\
4862	111\\
4863	123\\
4864	134\\
4865	62\\
4866	40\\
4867	57\\
4868	75\\
4869	8\\
4870	-4\\
4871	-61\\
4872	-105\\
4873	-59\\
4874	-136\\
4875	-87\\
4876	-120\\
4877	-66\\
4878	-95\\
4879	-86\\
4880	-33\\
4881	-28\\
4882	-60\\
4883	-93\\
4884	-116\\
4885	-52\\
4886	-115\\
4887	-93\\
4888	-70\\
4889	-88\\
4890	-55\\
4891	-78\\
4892	-52\\
4893	-29\\
4894	-6\\
4895	-34\\
4896	-14\\
4897	-36\\
4898	-54\\
4899	-32\\
4900	-50\\
4901	-23\\
4902	44\\
4903	50\\
4904	59\\
4905	26\\
4906	2\\
4907	14\\
4908	67\\
4909	30\\
4910	43\\
4911	5\\
4912	58\\
4913	100\\
4914	52\\
4915	10\\
4916	57\\
4917	17\\
4918	-14\\
4919	-7\\
4920	-37\\
4921	18\\
4922	-12\\
4923	-5\\
4924	-75\\
4925	-52\\
4926	-68\\
4927	-49\\
4928	12\\
4929	-17\\
4930	-32\\
4931	-18\\
4932	-1\\
4933	-26\\
4934	-3\\
4935	8\\
4936	-59\\
4937	-74\\
4938	-41\\
4939	-101\\
4940	-66\\
4941	-35\\
4942	-84\\
4943	-93\\
4944	-15\\
4945	-28\\
4946	5\\
4947	-16\\
4948	11\\
4949	33\\
4950	16\\
4951	-48\\
4952	-96\\
4953	-94\\
4954	-47\\
4955	-56\\
4956	-58\\
4957	-58\\
4958	-14\\
4959	-25\\
4960	-29\\
4961	48\\
4962	32\\
4963	53\\
4964	35\\
4965	58\\
4966	41\\
4967	98\\
4968	28\\
4969	49\\
4970	29\\
4971	4\\
4972	-12\\
4973	-26\\
4974	7\\
4975	27\\
4976	7\\
4977	-10\\
4978	22\\
4979	-42\\
4980	-11\\
4981	16\\
4982	82\\
4983	48\\
4984	103\\
4985	67\\
4986	120\\
4987	74\\
4988	118\\
4989	73\\
4990	119\\
4991	67\\
4992	107\\
4993	58\\
4994	21\\
4995	21\\
4996	-16\\
4997	-46\\
4998	-26\\
4999	-18\\
5000	-46\\
5001	-69\\
5002	-81\\
5003	-60\\
5004	2\\
5005	-25\\
5006	-43\\
5007	13\\
5008	-15\\
5009	-39\\
5010	-51\\
5011	-32\\
5012	-51\\
5013	14\\
5014	33\\
5015	39\\
5016	48\\
5017	95\\
5018	98\\
5019	129\\
5020	158\\
5021	99\\
5022	92\\
5023	116\\
5024	59\\
5025	90\\
5026	119\\
5027	93\\
5028	114\\
5029	129\\
5030	64\\
5031	120\\
5032	50\\
5033	70\\
5034	86\\
5035	14\\
5036	37\\
5037	-24\\
5038	-72\\
5039	-78\\
5040	-117\\
5041	-69\\
5042	-143\\
5043	-131\\
5044	-154\\
5045	-132\\
5046	-106\\
5047	-91\\
5048	-74\\
5049	-97\\
5050	-71\\
5051	-17\\
5052	-47\\
5053	8\\
5054	-21\\
5055	-14\\
5056	37\\
5057	39\\
5058	7\\
5059	8\\
5060	-26\\
5061	-54\\
5062	-33\\
5063	-23\\
5064	30\\
5065	34\\
5066	0\\
5067	4\\
5068	51\\
5069	90\\
5070	5\\
5071	46\\
5072	83\\
5073	33\\
5074	72\\
5075	18\\
5076	57\\
5077	8\\
5078	51\\
5079	-1\\
5080	-2\\
5081	38\\
5082	-9\\
5083	28\\
5084	-18\\
5085	24\\
5086	23\\
5087	-27\\
5088	-24\\
5089	19\\
5090	19\\
5091	10\\
5092	47\\
5093	37\\
5094	-8\\
5095	26\\
5096	-21\\
5097	19\\
5098	55\\
5099	38\\
5100	-13\\
5101	-16\\
5102	-14\\
5103	-20\\
5104	-60\\
5105	-93\\
5106	-115\\
5107	-100\\
5108	-121\\
5109	-98\\
5110	-151\\
5111	-123\\
5112	-93\\
5113	-106\\
5114	-68\\
5115	-87\\
5116	-97\\
5117	-23\\
5118	43\\
5119	49\\
5120	97\\
5121	96\\
5122	99\\
5123	91\\
5124	126\\
5125	74\\
5126	72\\
5127	63\\
5128	57\\
5129	52\\
5130	14\\
5131	50\\
5132	-36\\
5133	-27\\
5134	-56\\
5135	-47\\
5136	-75\\
5137	-97\\
5138	-113\\
5139	-90\\
5140	-144\\
5141	-148\\
5142	-103\\
5143	-74\\
5144	-83\\
5145	-90\\
5146	-93\\
5147	-100\\
5148	-19\\
5149	-31\\
5150	3\\
5151	-16\\
5152	-28\\
5153	42\\
5154	26\\
5155	42\\
5156	99\\
5157	106\\
5158	113\\
5159	110\\
5160	109\\
5161	66\\
5162	73\\
5163	30\\
5164	38\\
5165	43\\
5166	12\\
5167	-23\\
5168	-48\\
5169	-68\\
5170	-81\\
5171	-178\\
5172	-171\\
5173	-83\\
5174	-123\\
5175	-84\\
5176	-5\\
5177	-19\\
5178	56\\
5179	107\\
5180	112\\
5181	115\\
5182	79\\
5183	40\\
5184	91\\
5185	52\\
5186	29\\
5187	34\\
5188	83\\
5189	2\\
5190	58\\
5191	16\\
5192	24\\
5193	31\\
5194	34\\
5195	34\\
5196	-3\\
5197	-33\\
5198	-13\\
5199	-45\\
5200	-67\\
5201	-85\\
5202	-93\\
5203	-148\\
5204	-146\\
5205	-183\\
5206	-126\\
5207	-85\\
5208	-46\\
5209	-51\\
5210	-11\\
5211	54\\
5212	112\\
5213	79\\
5214	94\\
5215	57\\
5216	109\\
5217	70\\
5218	42\\
5219	49\\
5220	18\\
5221	31\\
5222	87\\
5223	43\\
5224	50\\
5225	55\\
5226	27\\
5227	70\\
5228	30\\
5229	-5\\
5230	10\\
5231	54\\
5232	95\\
5233	87\\
5234	83\\
5235	70\\
5236	102\\
5237	48\\
5238	85\\
5239	67\\
5240	15\\
5241	11\\
5242	56\\
5243	40\\
5244	-9\\
5245	29\\
5246	25\\
5247	13\\
5248	46\\
5249	-6\\
5250	34\\
5251	19\\
5252	-30\\
5253	50\\
5254	40\\
5255	-17\\
5256	19\\
5257	49\\
5258	-2\\
5259	-13\\
5260	22\\
5261	-30\\
5262	-28\\
5263	6\\
5264	-42\\
5265	-1\\
5266	-43\\
5267	-5\\
5268	-10\\
5269	-13\\
5270	-12\\
5271	-59\\
5272	-13\\
5273	-54\\
5274	-4\\
5275	-10\\
5276	-11\\
5277	-51\\
5278	-120\\
5279	-64\\
5280	-92\\
5281	-114\\
5282	-131\\
5283	-107\\
5284	-121\\
5285	-170\\
5286	-124\\
5287	-93\\
5288	-60\\
5289	-72\\
5290	-41\\
5291	-59\\
5292	-68\\
5293	-75\\
5294	-35\\
5295	-10\\
5296	16\\
5297	77\\
5298	131\\
5299	126\\
5300	204\\
5301	186\\
5302	251\\
5303	254\\
5304	216\\
5305	221\\
5306	220\\
5307	214\\
5308	168\\
5309	128\\
5310	135\\
5311	92\\
5312	98\\
5313	21\\
5314	41\\
5315	9\\
5316	-54\\
5317	-66\\
5318	-32\\
5319	-89\\
5320	-53\\
5321	-101\\
5322	-136\\
5323	-171\\
5324	-194\\
5325	-209\\
5326	-175\\
5327	-191\\
5328	-238\\
5329	-153\\
5330	-188\\
5331	-110\\
5332	-119\\
5333	-124\\
5334	-122\\
5335	-87\\
5336	-92\\
5337	-55\\
5338	-58\\
5339	11\\
5340	-7\\
5341	58\\
5342	36\\
5343	9\\
5344	30\\
5345	47\\
5346	97\\
5347	137\\
5348	172\\
5349	198\\
5350	221\\
5351	189\\
5352	243\\
5353	244\\
5354	165\\
5355	169\\
5356	172\\
5357	172\\
5358	93\\
5359	139\\
5360	58\\
5361	29\\
5362	48\\
5363	17\\
5364	73\\
5365	39\\
5366	54\\
5367	98\\
5368	57\\
5369	62\\
5370	28\\
5371	33\\
5372	40\\
5373	44\\
5374	51\\
5375	49\\
5376	51\\
5377	50\\
5378	51\\
5379	126\\
5380	70\\
5381	102\\
5382	90\\
5383	32\\
5384	67\\
5385	-25\\
5386	-21\\
5387	-101\\
5388	-84\\
5389	-148\\
5390	-155\\
5391	-206\\
5392	-202\\
5393	-155\\
5394	-188\\
5395	-182\\
5396	-170\\
5397	-197\\
5398	-132\\
5399	-124\\
5400	-151\\
5401	-91\\
5402	-115\\
5403	-62\\
5404	-12\\
5405	-10\\
5406	35\\
5407	105\\
5408	85\\
5409	108\\
5410	128\\
5411	96\\
5412	112\\
5413	82\\
5414	100\\
5415	26\\
5416	8\\
5417	32\\
5418	52\\
5419	64\\
5420	77\\
5421	6\\
5422	-9\\
5423	10\\
5424	-50\\
5425	-19\\
5426	-66\\
5427	-36\\
5428	-5\\
5429	20\\
5430	-35\\
5431	-8\\
5432	58\\
5433	-8\\
5434	62\\
5435	-9\\
5436	56\\
5437	29\\
5438	10\\
5439	26\\
5440	43\\
5441	97\\
5442	68\\
5443	31\\
5444	43\\
5445	53\\
5446	24\\
5447	31\\
5448	41\\
5449	49\\
5450	58\\
5451	57\\
5452	-20\\
5453	-5\\
5454	-29\\
5455	-55\\
5456	-113\\
5457	-119\\
5458	-119\\
5459	-84\\
5460	-130\\
5461	-86\\
5462	-84\\
5463	-49\\
5464	-95\\
5465	-52\\
5466	-87\\
5467	-47\\
5468	-48\\
5469	-49\\
5470	-4\\
5471	25\\
5472	93\\
5473	28\\
5474	59\\
5475	35\\
5476	58\\
5477	-4\\
5478	-52\\
5479	-59\\
5480	-20\\
5481	13\\
5482	6\\
5483	31\\
5484	15\\
5485	1\\
5486	-7\\
5487	19\\
5488	45\\
5489	-15\\
5490	19\\
5491	80\\
5492	93\\
5493	63\\
5494	40\\
5495	13\\
5496	34\\
5497	-29\\
5498	6\\
5499	-16\\
5500	-70\\
5501	-35\\
5502	-40\\
5503	-52\\
5504	-57\\
5505	-21\\
5506	12\\
5507	-7\\
5508	-18\\
5509	13\\
5510	2\\
5511	-15\\
5512	-25\\
5513	8\\
5514	-6\\
5515	-21\\
5516	-29\\
5517	5\\
5518	-3\\
5519	22\\
5520	-33\\
5521	2\\
5522	-42\\
5523	-89\\
5524	-44\\
5525	-84\\
5526	-113\\
5527	-104\\
5528	-50\\
5529	-44\\
5530	-75\\
5531	-27\\
5532	-63\\
5533	-11\\
5534	-4\\
5535	34\\
5536	-11\\
5537	-9\\
5538	38\\
5539	28\\
5540	64\\
5541	12\\
5542	13\\
5543	5\\
5544	-37\\
5545	8\\
5546	7\\
5547	-40\\
5548	-34\\
5549	-28\\
5550	21\\
5551	-26\\
5552	-22\\
5553	-57\\
5554	-42\\
5555	-37\\
5556	-67\\
5557	-52\\
5558	-74\\
5559	-20\\
5560	-10\\
5561	-2\\
5562	5\\
5563	47\\
5564	5\\
5565	50\\
5566	51\\
5567	83\\
5568	72\\
5569	102\\
5570	90\\
5571	30\\
5572	63\\
5573	90\\
5574	74\\
5575	93\\
5576	110\\
5577	43\\
5578	71\\
5579	84\\
5580	99\\
5581	29\\
5582	13\\
5583	33\\
5584	52\\
5585	-12\\
5586	18\\
5587	-4\\
5588	-20\\
5589	8\\
5590	-45\\
5591	-17\\
5592	-29\\
5593	-78\\
5594	7\\
5595	30\\
5596	51\\
5597	68\\
5598	5\\
5599	65\\
5600	78\\
5601	47\\
5602	65\\
5603	-9\\
5604	13\\
5605	-49\\
5606	-17\\
5607	-36\\
5608	-89\\
5609	-51\\
5610	-54\\
5611	-105\\
5612	-101\\
5613	-96\\
5614	-46\\
5615	-52\\
5616	-12\\
5617	-18\\
5618	-18\\
5619	-27\\
5620	-30\\
5621	9\\
5622	-76\\
5623	-73\\
5624	-106\\
5625	-131\\
5626	-106\\
5627	-132\\
5628	-67\\
5629	-12\\
5630	-1\\
5631	40\\
5632	77\\
5633	27\\
5634	29\\
5635	22\\
5636	60\\
5637	51\\
5638	6\\
5639	40\\
5640	33\\
5641	26\\
5642	-17\\
5643	-60\\
5644	-11\\
5645	-50\\
5646	-77\\
5647	-108\\
5648	-127\\
5649	-141\\
5650	-66\\
5651	-51\\
5652	-73\\
5653	30\\
5654	39\\
5655	38\\
5656	1\\
5657	49\\
5658	94\\
5659	121\\
5660	146\\
5661	164\\
5662	141\\
5663	191\\
5664	194\\
5665	193\\
5666	153\\
5667	190\\
5668	181\\
5669	171\\
5670	122\\
5671	74\\
5672	115\\
5673	67\\
5674	68\\
5675	23\\
5676	28\\
5677	71\\
5678	-10\\
5679	-4\\
5680	44\\
5681	43\\
5682	6\\
5683	7\\
5684	12\\
5685	-25\\
5686	-11\\
5687	-7\\
5688	-39\\
5689	-26\\
5690	-49\\
5691	-76\\
5692	-95\\
5693	-148\\
5694	-147\\
5695	-231\\
5696	-174\\
5697	-203\\
5698	-180\\
5699	-206\\
5700	-101\\
5701	-131\\
5702	-109\\
5703	-98\\
5704	-43\\
5705	-76\\
5706	-19\\
5707	-18\\
5708	27\\
5709	-17\\
5710	-88\\
5711	-75\\
5712	-59\\
5713	-44\\
5714	-66\\
5715	-132\\
5716	-62\\
5717	-82\\
5718	-92\\
5719	-69\\
5720	-44\\
5721	18\\
5722	-6\\
5723	45\\
5724	12\\
5725	64\\
5726	-10\\
5727	40\\
5728	-34\\
5729	-16\\
5730	-116\\
5731	-127\\
5732	-170\\
5733	-202\\
5734	-181\\
5735	-131\\
5736	-121\\
5737	-72\\
5738	-24\\
5739	7\\
5740	118\\
5741	128\\
5742	99\\
5743	184\\
5744	137\\
5745	175\\
5746	128\\
5747	79\\
5748	41\\
5749	8\\
5750	-16\\
5751	-4\\
5752	-29\\
5753	30\\
5754	45\\
5755	47\\
5756	52\\
5757	95\\
5758	53\\
5759	50\\
5760	50\\
5761	129\\
5762	75\\
5763	103\\
5764	129\\
5765	68\\
5766	140\\
5767	71\\
5768	95\\
5769	114\\
5770	131\\
5771	137\\
5772	62\\
5773	39\\
5774	63\\
5775	74\\
5776	46\\
5777	22\\
5778	45\\
5779	-23\\
5780	3\\
5781	25\\
5782	7\\
5783	24\\
5784	2\\
5785	24\\
5786	7\\
5787	23\\
5788	40\\
5789	54\\
5790	28\\
5791	38\\
5792	90\\
5793	52\\
5794	61\\
5795	63\\
5796	66\\
5797	68\\
5798	72\\
5799	28\\
5800	-7\\
5801	4\\
5802	17\\
5803	-19\\
5804	-6\\
5805	5\\
5806	-62\\
5807	-4\\
5808	-33\\
5809	-55\\
5810	-30\\
5811	-56\\
5812	-32\\
5813	-13\\
5814	-32\\
5815	-15\\
5816	-77\\
5817	-88\\
5818	-91\\
5819	-101\\
5820	-63\\
5821	-110\\
5822	-64\\
5823	-112\\
5824	-67\\
5825	-108\\
5826	-56\\
5827	-100\\
5828	-51\\
5829	-10\\
5830	-11\\
5831	-59\\
5832	-15\\
5833	22\\
5834	56\\
5835	-3\\
5836	71\\
5837	52\\
5838	39\\
5839	20\\
5840	47\\
5841	-11\\
5842	25\\
5843	7\\
5844	35\\
5845	19\\
5846	88\\
5847	57\\
5848	34\\
5849	54\\
5850	-6\\
5851	56\\
5852	31\\
5853	50\\
5854	28\\
5855	82\\
5856	90\\
5857	54\\
5858	28\\
5859	38\\
5860	-31\\
5861	32\\
5862	-32\\
5863	-13\\
5864	8\\
5865	-16\\
5866	-36\\
5867	25\\
5868	-40\\
5869	-55\\
5870	-62\\
5871	-74\\
5872	-80\\
5873	-83\\
5874	-40\\
5875	-52\\
5876	-17\\
5877	-27\\
5878	-32\\
5879	-43\\
5880	-47\\
5881	-50\\
5882	-48\\
5883	-13\\
5884	-60\\
5885	-19\\
5886	-19\\
5887	12\\
5888	43\\
5889	-12\\
5890	25\\
5891	9\\
5892	-41\\
5893	-43\\
5894	-39\\
5895	-43\\
5896	-42\\
5897	0\\
5898	-37\\
5899	1\\
5900	-44\\
5901	-81\\
5902	-66\\
5903	-101\\
5904	-125\\
5905	-142\\
5906	-148\\
5907	-122\\
5908	-133\\
5909	-140\\
5910	-139\\
5911	-186\\
5912	-177\\
5913	-166\\
5914	-230\\
5915	-210\\
5916	-144\\
5917	-87\\
5918	-113\\
5919	-102\\
5920	-47\\
5921	40\\
5922	38\\
5923	26\\
5924	99\\
5925	79\\
5926	106\\
5927	117\\
5928	129\\
5929	137\\
5930	189\\
5931	138\\
5932	177\\
5933	127\\
5934	126\\
5935	76\\
5936	77\\
5937	117\\
5938	69\\
5939	102\\
5940	53\\
5941	91\\
5942	45\\
5943	-42\\
5944	9\\
5945	-107\\
5946	-79\\
5947	-103\\
5948	-117\\
5949	-126\\
5950	-128\\
5951	-96\\
5952	-103\\
5953	-27\\
5954	3\\
5955	57\\
5956	26\\
5957	0\\
5958	22\\
5959	31\\
5960	43\\
5961	13\\
5962	-9\\
5963	4\\
5964	19\\
5965	72\\
5966	79\\
5967	36\\
5968	42\\
5969	88\\
5970	46\\
5971	44\\
5972	46\\
5973	7\\
5974	18\\
5975	-21\\
5976	31\\
5977	-6\\
5978	47\\
5979	2\\
5980	9\\
5981	15\\
5982	23\\
5983	22\\
5984	-56\\
5985	0\\
5986	11\\
5987	-28\\
5988	24\\
5989	-13\\
5990	40\\
5991	-4\\
5992	43\\
5993	82\\
5994	119\\
5995	138\\
5996	116\\
5997	95\\
5998	40\\
5999	66\\
6000	50\\
6001	76\\
6002	63\\
6003	81\\
6004	99\\
6005	111\\
6006	124\\
6007	85\\
6008	95\\
6009	22\\
6010	1\\
6011	19\\
6012	-3\\
6013	-61\\
6014	-24\\
6015	-81\\
6016	-44\\
6017	-11\\
6018	-60\\
6019	-28\\
6020	3\\
6021	29\\
6022	14\\
6023	-6\\
6024	-19\\
6025	-30\\
6026	41\\
6027	-24\\
6028	7\\
6029	32\\
6030	17\\
6031	-44\\
6032	-11\\
6033	17\\
6034	-35\\
6035	33\\
6036	14\\
6037	-42\\
6038	35\\
6039	12\\
6040	-4\\
6041	-17\\
6042	-65\\
6043	-71\\
6044	-191\\
6045	-208\\
6046	-174\\
6047	-193\\
6048	-200\\
6049	-163\\
6050	-165\\
6051	-93\\
6052	-107\\
6053	-36\\
6054	-53\\
6055	-34\\
6056	26\\
6057	-3\\
6058	48\\
6059	50\\
6060	54\\
6061	58\\
6062	143\\
6063	85\\
6064	158\\
6065	137\\
6066	209\\
6067	211\\
6068	172\\
6069	177\\
6070	182\\
6071	216\\
6072	204\\
6073	191\\
6074	100\\
6075	135\\
6076	47\\
6077	11\\
6078	-15\\
6079	-3\\
6080	-70\\
6081	-85\\
6082	-20\\
6083	-45\\
6084	-22\\
6085	-42\\
6086	-14\\
6087	-38\\
6088	-14\\
6089	7\\
6090	28\\
6091	37\\
6092	88\\
6093	50\\
6094	20\\
6095	-13\\
6096	4\\
6097	-62\\
6098	-64\\
6099	-121\\
6100	-122\\
6101	-82\\
6102	-122\\
6103	-123\\
6104	-196\\
6105	-215\\
6106	-180\\
6107	-199\\
6108	-208\\
6109	-132\\
6110	-181\\
6111	-109\\
6112	-42\\
6113	15\\
6114	-20\\
6115	29\\
6116	74\\
6117	110\\
6118	143\\
6119	120\\
6120	143\\
6121	199\\
6122	164\\
6123	167\\
6124	171\\
6125	172\\
6126	133\\
6127	131\\
6128	91\\
6129	96\\
6130	25\\
6131	-45\\
6132	-19\\
6133	-77\\
6134	0\\
6135	-24\\
6136	-39\\
6137	-92\\
6138	-90\\
6139	-55\\
6140	-101\\
6141	-58\\
6142	-57\\
6143	-103\\
6144	-56\\
6145	-16\\
6146	-58\\
6147	-20\\
6148	56\\
6149	-1\\
6150	35\\
6151	16\\
6152	85\\
6153	100\\
6154	74\\
6155	85\\
6156	96\\
6157	104\\
6158	113\\
6159	71\\
6160	79\\
6161	84\\
6162	92\\
6163	48\\
6164	95\\
6165	12\\
6166	66\\
6167	63\\
6168	-17\\
6169	-4\\
6170	51\\
6171	49\\
6172	50\\
6173	10\\
6174	20\\
6175	-19\\
6176	-8\\
6177	2\\
6178	-69\\
6179	-52\\
6180	-34\\
6181	-18\\
6182	0\\
6183	-73\\
6184	-49\\
6185	-68\\
6186	-39\\
6187	-21\\
6188	-3\\
6189	93\\
6190	134\\
6191	121\\
6192	110\\
6193	100\\
6194	133\\
6195	72\\
6196	62\\
6197	54\\
6198	9\\
6199	-35\\
6200	12\\
6201	-69\\
6202	-50\\
6203	-43\\
6204	-32\\
6205	-23\\
6206	-51\\
6207	-41\\
6208	-109\\
6209	-43\\
6210	-104\\
6211	-81\\
6212	-56\\
6213	-34\\
6214	-52\\
6215	-74\\
6216	-86\\
6217	-16\\
6218	7\\
6219	19\\
6220	-48\\
6221	-23\\
6222	42\\
6223	8\\
6224	63\\
6225	69\\
6226	77\\
6227	75\\
6228	-6\\
6229	7\\
6230	62\\
6231	19\\
6232	-13\\
6233	-1\\
6234	18\\
6235	-18\\
6236	-4\\
6237	-33\\
6238	28\\
6239	-9\\
6240	4\\
6241	14\\
6242	-14\\
6243	-4\\
6244	8\\
6245	97\\
6246	54\\
6247	51\\
6248	50\\
6249	49\\
6250	50\\
6251	44\\
6252	-39\\
6253	-27\\
6254	-133\\
6255	-108\\
6256	-81\\
6257	-136\\
6258	-57\\
6259	-78\\
6260	-50\\
6261	-65\\
6262	-34\\
6263	26\\
6264	-1\\
6265	17\\
6266	34\\
6267	2\\
6268	-62\\
6269	-34\\
6270	-87\\
6271	-17\\
6272	-75\\
6273	-42\\
6274	-9\\
6275	-30\\
6276	-82\\
6277	-46\\
6278	-50\\
6279	-20\\
6280	-71\\
6281	-33\\
6282	-36\\
6283	-6\\
6284	23\\
6285	47\\
6286	110\\
6287	33\\
6288	52\\
6289	27\\
6290	10\\
6291	27\\
6292	45\\
6293	60\\
6294	34\\
6295	46\\
6296	58\\
6297	-13\\
6298	11\\
6299	-56\\
6300	-27\\
6301	-43\\
6302	-131\\
6303	-91\\
6304	-132\\
6305	-124\\
6306	-152\\
6307	-181\\
6308	-117\\
6309	-62\\
6310	-91\\
6311	-82\\
6312	-29\\
6313	-64\\
6314	-48\\
6315	-3\\
6316	-40\\
6317	9\\
6318	14\\
6319	-30\\
6320	-22\\
6321	24\\
6322	-11\\
6323	-10\\
6324	34\\
6325	31\\
6326	32\\
6327	25\\
6328	22\\
6329	-21\\
6330	-13\\
6331	-53\\
6332	-83\\
6333	-25\\
6334	-53\\
6335	-44\\
6336	9\\
6337	-28\\
6338	-13\\
6339	-49\\
6340	-74\\
6341	-14\\
6342	-39\\
6343	-68\\
6344	-47\\
6345	-69\\
6346	-42\\
6347	13\\
6348	23\\
6349	31\\
6350	-38\\
6351	16\\
6352	-15\\
6353	40\\
6354	47\\
6355	86\\
6356	81\\
6357	35\\
6358	41\\
6359	77\\
6360	110\\
6361	136\\
6362	117\\
6363	133\\
6364	149\\
6365	160\\
6366	129\\
6367	55\\
6368	75\\
6369	94\\
6370	29\\
6371	6\\
6372	31\\
6373	52\\
6374	32\\
6375	47\\
6376	62\\
6377	-5\\
6378	-60\\
6379	-31\\
6380	-2\\
6381	-58\\
6382	20\\
6383	-2\\
6384	23\\
6385	43\\
6386	27\\
6387	2\\
6388	25\\
6389	43\\
6390	62\\
6391	29\\
6392	85\\
6393	90\\
6394	52\\
6395	57\\
6396	64\\
6397	28\\
6398	-39\\
6399	-21\\
6400	-3\\
6401	13\\
6402	30\\
6403	36\\
6404	4\\
6405	17\\
6406	-8\\
6407	3\\
6408	-64\\
6409	-38\\
6410	-9\\
6411	-76\\
6412	-46\\
6413	-21\\
6414	-116\\
6415	-122\\
6416	-80\\
6417	-124\\
6418	-78\\
6419	-43\\
6420	-49\\
6421	-53\\
6422	-92\\
6423	-51\\
6424	-91\\
6425	-44\\
6426	-79\\
6427	-36\\
6428	-75\\
6429	-26\\
6430	-21\\
6431	-24\\
6432	57\\
6433	44\\
6434	76\\
6435	95\\
6436	152\\
6437	118\\
6438	131\\
6439	133\\
6440	135\\
6441	176\\
6442	206\\
6443	186\\
6444	208\\
6445	184\\
6446	163\\
6447	138\\
6448	117\\
6449	97\\
6450	86\\
6451	25\\
6452	17\\
6453	-69\\
6454	-58\\
6455	-133\\
6456	-112\\
6457	-171\\
6458	-127\\
6459	-184\\
6460	-184\\
6461	-221\\
6462	-204\\
6463	-155\\
6464	-187\\
6465	-131\\
6466	-85\\
6467	-86\\
6468	-41\\
6469	-44\\
6470	39\\
6471	20\\
6472	8\\
6473	37\\
6474	25\\
6475	-33\\
6476	-77\\
6477	-33\\
6478	-72\\
6479	-111\\
6480	-138\\
6481	-78\\
6482	-105\\
6483	-92\\
6484	-115\\
6485	-92\\
6486	-108\\
6487	-48\\
6488	-32\\
6489	21\\
6490	-54\\
6491	-1\\
6492	-32\\
6493	23\\
6494	-8\\
6495	78\\
6496	33\\
6497	75\\
6498	70\\
6499	99\\
6500	126\\
6501	107\\
6502	93\\
6503	152\\
6504	82\\
6505	143\\
6506	118\\
6507	85\\
6508	140\\
6509	103\\
6510	114\\
6511	75\\
6512	124\\
6513	123\\
6514	120\\
6515	72\\
6516	75\\
6517	36\\
6518	-34\\
6519	-20\\
6520	-3\\
6521	-69\\
6522	4\\
6523	15\\
6524	-54\\
6525	-30\\
6526	-46\\
6527	-26\\
6528	-45\\
6529	-20\\
6530	1\\
6531	15\\
6532	-50\\
6533	-24\\
6534	-37\\
6535	-56\\
6536	-66\\
6537	-34\\
6538	-43\\
6539	-17\\
6540	9\\
6541	-10\\
6542	-22\\
6543	1\\
6544	24\\
6545	43\\
6546	-18\\
6547	43\\
6548	18\\
6549	37\\
6550	15\\
6551	-50\\
6552	-21\\
6553	-76\\
6554	-36\\
6555	-91\\
6556	-51\\
6557	-17\\
6558	-64\\
6559	10\\
6560	-45\\
6561	-50\\
6562	-9\\
6563	-63\\
6564	-23\\
6565	-69\\
6566	-62\\
6567	-24\\
6568	-67\\
6569	-102\\
6570	-84\\
6571	-38\\
6572	-74\\
6573	-24\\
6574	-17\\
6575	-18\\
6576	-96\\
6577	-119\\
6578	-92\\
6579	-117\\
6580	-91\\
6581	-68\\
6582	-124\\
6583	-57\\
6584	-116\\
6585	-83\\
6586	-10\\
6587	-38\\
6588	25\\
6589	-4\\
6590	17\\
6591	-14\\
6592	44\\
6593	11\\
6594	71\\
6595	69\\
6596	110\\
6597	103\\
6598	99\\
6599	86\\
6600	78\\
6601	110\\
6602	99\\
6603	120\\
6604	100\\
6605	82\\
6606	68\\
6607	129\\
6608	101\\
6609	76\\
6610	63\\
6611	38\\
6612	60\\
6613	38\\
6614	23\\
6615	2\\
6616	-12\\
6617	-63\\
6618	-61\\
6619	-26\\
6620	8\\
6621	-45\\
6622	-43\\
6623	-10\\
6624	-17\\
6625	-23\\
6626	16\\
6627	40\\
6628	24\\
6629	11\\
6630	3\\
6631	-12\\
6632	-20\\
6633	14\\
6634	-30\\
6635	-39\\
6636	-41\\
6637	-3\\
6638	-6\\
6639	63\\
6640	44\\
6641	67\\
6642	92\\
6643	101\\
6644	71\\
6645	84\\
6646	58\\
6647	67\\
6648	38\\
6649	53\\
6650	-12\\
6651	6\\
6652	-55\\
6653	-145\\
6654	-133\\
6655	-170\\
6656	-194\\
6657	-131\\
6658	-192\\
6659	-168\\
6660	-101\\
6661	-83\\
6662	-23\\
6663	-60\\
6664	-6\\
6665	39\\
6666	4\\
6667	82\\
6668	31\\
6669	107\\
6670	133\\
6671	65\\
6672	91\\
6673	112\\
6674	127\\
6675	134\\
6676	141\\
6677	145\\
6678	109\\
6679	70\\
6680	40\\
6681	54\\
6682	64\\
6683	-11\\
6684	10\\
6685	-53\\
6686	19\\
6687	-8\\
6688	-68\\
6689	-36\\
6690	-6\\
6691	52\\
6692	-16\\
6693	8\\
6694	30\\
6695	2\\
6696	22\\
6697	-2\\
6698	66\\
6699	71\\
6700	-3\\
6701	15\\
6702	-7\\
6703	8\\
6704	24\\
6705	37\\
6706	-35\\
6707	-16\\
6708	4\\
6709	20\\
6710	37\\
6711	44\\
6712	12\\
6713	65\\
6714	70\\
6715	68\\
6716	109\\
6717	61\\
6718	104\\
6719	91\\
6720	82\\
6721	153\\
6722	131\\
6723	147\\
6724	80\\
6725	63\\
6726	91\\
6727	27\\
6728	16\\
6729	6\\
6730	42\\
6731	24\\
6732	12\\
6733	1\\
6734	-4\\
6735	-15\\
6736	-61\\
6737	-58\\
6738	-11\\
6739	-18\\
6740	-21\\
6741	-23\\
6742	-21\\
6743	-25\\
6744	-66\\
6745	-58\\
6746	-127\\
6747	-110\\
6748	-91\\
6749	-153\\
6750	-158\\
6751	-128\\
6752	-57\\
6753	-76\\
6754	-43\\
6755	13\\
6756	24\\
6757	73\\
6758	36\\
6759	77\\
6760	114\\
6761	103\\
6762	98\\
6763	163\\
6764	138\\
6765	115\\
6766	137\\
6767	67\\
6768	91\\
6769	69\\
6770	-24\\
6771	9\\
6772	-81\\
6773	-114\\
6774	-97\\
6775	-168\\
6776	-181\\
6777	-229\\
6778	-263\\
6779	-214\\
6780	-245\\
6781	-187\\
6782	-171\\
6783	-204\\
6784	-183\\
6785	-83\\
6786	-114\\
6787	-26\\
6788	12\\
6789	43\\
6790	33\\
6791	56\\
6792	38\\
6793	23\\
6794	53\\
6795	70\\
6796	87\\
6797	20\\
6798	87\\
6799	15\\
6800	37\\
6801	16\\
6802	2\\
6803	-18\\
6804	-31\\
6805	-41\\
6806	-45\\
6807	-95\\
6808	-52\\
6809	-55\\
6810	-52\\
6811	-97\\
6812	-129\\
6813	-154\\
6814	-128\\
6815	-153\\
6816	-87\\
6817	-110\\
6818	-123\\
6819	-101\\
6820	-116\\
6821	-47\\
6822	-25\\
6823	-54\\
6824	47\\
6825	51\\
6826	56\\
6827	92\\
6828	125\\
6829	71\\
6830	68\\
6831	97\\
6832	123\\
6833	143\\
6834	81\\
6835	101\\
6836	119\\
6837	52\\
6838	40\\
6839	61\\
6840	1\\
6841	-9\\
6842	25\\
6843	47\\
6844	69\\
6845	86\\
6846	62\\
6847	34\\
6848	94\\
6849	63\\
6850	38\\
6851	91\\
6852	96\\
6853	60\\
6854	31\\
6855	80\\
6856	84\\
6857	85\\
6858	6\\
6859	54\\
6860	18\\
6861	-13\\
6862	5\\
6863	53\\
6864	56\\
6865	-23\\
6866	-6\\
6867	-38\\
6868	-20\\
6869	35\\
6870	4\\
6871	51\\
6872	-26\\
6873	-11\\
6874	39\\
6875	0\\
6876	10\\
6877	-21\\
6878	37\\
6879	-3\\
6880	48\\
6881	49\\
6882	89\\
6883	38\\
6884	118\\
6885	64\\
6886	100\\
6887	82\\
6888	69\\
6889	57\\
6890	10\\
6891	3\\
6892	-39\\
6893	6\\
6894	7\\
6895	1\\
6896	-80\\
6897	-28\\
6898	-55\\
6899	-48\\
6900	-78\\
6901	-62\\
6902	-4\\
6903	-43\\
6904	-71\\
6905	-13\\
6906	-35\\
6907	-25\\
6908	-14\\
6909	-4\\
6910	88\\
6911	37\\
6912	36\\
6913	76\\
6914	64\\
6915	93\\
6916	80\\
6917	107\\
6918	131\\
6919	142\\
6920	113\\
6921	86\\
6922	66\\
6923	42\\
6924	23\\
6925	88\\
6926	-16\\
6927	10\\
6928	-84\\
6929	-122\\
6930	-112\\
6931	-185\\
6932	-200\\
6933	-209\\
6934	-249\\
6935	-326\\
6936	-261\\
6937	-243\\
6938	-260\\
6939	-198\\
6940	-218\\
6941	-152\\
6942	-90\\
6943	-125\\
6944	-108\\
6945	-92\\
6946	-73\\
6947	16\\
6948	54\\
6949	6\\
6950	88\\
6951	109\\
6952	127\\
6953	141\\
6954	160\\
6955	120\\
6956	128\\
6957	53\\
6958	73\\
6959	121\\
6960	42\\
6961	96\\
6962	23\\
6963	75\\
6964	80\\
6965	44\\
6966	16\\
6967	-15\\
6968	43\\
6969	-29\\
6970	-5\\
6971	-33\\
6972	29\\
6973	-40\\
6974	26\\
6975	34\\
6976	44\\
6977	-29\\
6978	-45\\
6979	-66\\
6980	-38\\
6981	-15\\
6982	-71\\
6983	-4\\
6984	-65\\
6985	-34\\
6986	-42\\
6987	-18\\
6988	6\\
6989	27\\
6990	7\\
6991	63\\
6992	32\\
6993	6\\
6994	28\\
6995	79\\
6996	83\\
6997	86\\
6998	50\\
6999	52\\
7000	-23\\
7001	-6\\
7002	12\\
7003	-60\\
7004	4\\
7005	-23\\
7006	-120\\
7007	-128\\
7008	-89\\
7009	-134\\
7010	-86\\
7011	-52\\
7012	-99\\
7013	-57\\
7014	-97\\
7015	-96\\
7016	-50\\
7017	-51\\
7018	-45\\
7019	-9\\
7020	-55\\
7021	-12\\
7022	-12\\
7023	-60\\
7024	-55\\
7025	-10\\
7026	-7\\
7027	-13\\
7028	25\\
7029	57\\
7030	47\\
7031	70\\
7032	51\\
7033	75\\
7034	11\\
7035	36\\
7036	-19\\
7037	14\\
7038	6\\
7039	-48\\
7040	-9\\
7041	-97\\
7042	-80\\
7043	-77\\
7044	-29\\
7045	-28\\
7046	17\\
7047	46\\
7048	34\\
7049	23\\
7050	54\\
7051	75\\
7052	95\\
7053	110\\
7054	84\\
7055	15\\
7056	39\\
7057	-20\\
7058	13\\
7059	-6\\
7060	22\\
7061	45\\
7062	-13\\
7063	-29\\
7064	2\\
7065	-52\\
7066	-12\\
7067	-26\\
7068	-34\\
7069	40\\
7070	65\\
7071	77\\
7072	90\\
7073	20\\
7074	45\\
7075	57\\
7076	-11\\
7077	-67\\
7078	-68\\
7079	-77\\
7080	-79\\
7081	-79\\
7082	-72\\
7083	-114\\
7084	-105\\
7085	-134\\
7086	-73\\
7087	-69\\
7088	-100\\
7089	-85\\
7090	-102\\
7091	-8\\
7092	-44\\
7093	6\\
7094	52\\
7095	42\\
7096	117\\
7097	57\\
7098	94\\
7099	72\\
7100	136\\
7101	108\\
7102	126\\
7103	91\\
7104	105\\
7105	114\\
7106	80\\
7107	7\\
7108	-51\\
7109	-99\\
7110	-133\\
7111	-127\\
7112	-116\\
7113	-106\\
7114	-90\\
7115	-125\\
7116	-67\\
7117	-98\\
7118	-38\\
7119	-35\\
7120	-29\\
7121	18\\
7122	61\\
7123	7\\
7124	6\\
7125	5\\
7126	9\\
7127	-77\\
7128	-64\\
7129	-91\\
7130	-28\\
7131	-64\\
7132	-8\\
7133	-42\\
7134	-25\\
7135	21\\
7136	24\\
7137	66\\
7138	63\\
7139	53\\
7140	7\\
7141	48\\
7142	-34\\
7143	-31\\
7144	17\\
7145	57\\
7146	9\\
7147	45\\
7148	78\\
7149	105\\
7150	89\\
7151	27\\
7152	99\\
7153	117\\
7154	57\\
7155	116\\
7156	46\\
7157	67\\
7158	48\\
7159	23\\
7160	6\\
7161	-9\\
7162	19\\
7163	-42\\
7164	-8\\
7165	-60\\
7166	-58\\
7167	-24\\
7168	10\\
7169	-43\\
7170	-3\\
7171	23\\
7172	9\\
7173	37\\
7174	24\\
7175	4\\
7176	72\\
7177	47\\
7178	70\\
7179	40\\
7180	58\\
7181	32\\
7182	54\\
7183	-16\\
7184	9\\
7185	-51\\
7186	24\\
7187	-1\\
7188	22\\
7189	41\\
7190	-20\\
7191	41\\
7192	16\\
7193	34\\
7194	53\\
7195	61\\
7196	29\\
7197	3\\
7198	64\\
7199	28\\
7200	0\\
7201	16\\
7202	72\\
7203	-8\\
7204	9\\
7205	23\\
7206	-3\\
7207	-31\\
7208	-50\\
7209	-66\\
7210	-32\\
7211	-13\\
7212	-72\\
7213	-41\\
7214	-51\\
7215	-66\\
7216	-113\\
7217	-71\\
7218	-109\\
7219	-108\\
7220	-62\\
7221	-63\\
7222	-18\\
7223	12\\
7224	40\\
7225	64\\
7226	174\\
7227	168\\
7228	124\\
7229	165\\
7230	160\\
7231	146\\
7232	216\\
7233	191\\
7234	168\\
7235	142\\
7236	121\\
7237	101\\
7238	46\\
7239	72\\
7240	17\\
7241	10\\
7242	-32\\
7243	-113\\
7244	-97\\
7245	-161\\
7246	-129\\
7247	-187\\
7248	-109\\
7249	-122\\
7250	-87\\
7251	-103\\
7252	-72\\
7253	-45\\
7254	-97\\
7255	-27\\
7256	-45\\
7257	22\\
7258	41\\
7259	49\\
7260	18\\
7261	72\\
7262	79\\
7263	118\\
7264	111\\
7265	64\\
7266	107\\
7267	55\\
7268	93\\
7269	3\\
7270	52\\
7271	4\\
7272	8\\
7273	12\\
7274	17\\
7275	-25\\
7276	-56\\
7277	-42\\
7278	15\\
7279	14\\
7280	-62\\
7281	-46\\
7282	13\\
7283	14\\
7284	19\\
7285	-58\\
7286	3\\
7287	46\\
7288	6\\
7289	91\\
7290	44\\
7291	78\\
7292	68\\
7293	59\\
7294	-26\\
7295	-24\\
7296	22\\
7297	-60\\
7298	-86\\
7299	-71\\
7300	-55\\
7301	-40\\
7302	-103\\
7303	-42\\
7304	-106\\
7305	-38\\
7306	-58\\
7307	-40\\
7308	-20\\
7309	-4\\
7310	-26\\
7311	-92\\
7312	-61\\
7313	-35\\
7314	-89\\
7315	-100\\
7316	-64\\
7317	-113\\
7318	-107\\
7319	-69\\
7320	-112\\
7321	-67\\
7322	-27\\
7323	-78\\
7324	-35\\
7325	-78\\
7326	11\\
7327	-3\\
7328	-50\\
7329	-9\\
7330	29\\
7331	53\\
7332	36\\
7333	21\\
7334	92\\
7335	63\\
7336	41\\
7337	22\\
7338	49\\
7339	-16\\
7340	13\\
7341	37\\
7342	100\\
7343	105\\
7344	110\\
7345	113\\
7346	73\\
7347	155\\
7348	145\\
7349	134\\
7350	126\\
7351	110\\
7352	139\\
7353	41\\
7354	41\\
7355	34\\
7356	31\\
7357	68\\
7358	61\\
7359	8\\
7360	6\\
7361	-75\\
7362	-100\\
7363	-44\\
7364	-114\\
7365	-50\\
7366	-72\\
7367	-17\\
7368	-47\\
7369	-31\\
7370	-54\\
7371	-79\\
7372	-56\\
7373	-75\\
7374	-86\\
7375	-101\\
7376	-109\\
7377	-73\\
7378	-117\\
7379	-121\\
7380	-119\\
7381	-75\\
7382	-72\\
7383	-157\\
7384	-102\\
7385	-94\\
7386	-81\\
7387	-118\\
7388	-63\\
7389	-15\\
7390	-11\\
7391	24\\
7392	-22\\
7393	19\\
7394	17\\
7395	48\\
7396	-4\\
7397	33\\
7398	27\\
7399	54\\
7400	0\\
7401	34\\
7402	-13\\
7403	19\\
7404	50\\
7405	-5\\
7406	-8\\
7407	23\\
7408	-28\\
7409	10\\
7410	45\\
7411	27\\
7412	14\\
7413	43\\
7414	31\\
7415	13\\
7416	41\\
7417	24\\
7418	90\\
7419	20\\
7420	44\\
7421	63\\
7422	43\\
7423	17\\
7424	39\\
7425	16\\
7426	39\\
7427	93\\
7428	99\\
7429	63\\
7430	35\\
7431	84\\
7432	8\\
7433	23\\
7434	-40\\
7435	-20\\
7436	-119\\
7437	-120\\
7438	-155\\
7439	-110\\
7440	-147\\
7441	-174\\
7442	-191\\
7443	-210\\
7444	-178\\
7445	-148\\
7446	-117\\
7447	-97\\
7448	-75\\
7449	-15\\
7450	-81\\
7451	-23\\
7452	-49\\
7453	9\\
7454	-18\\
7455	71\\
7456	29\\
7457	73\\
7458	73\\
7459	143\\
7460	164\\
7461	179\\
7462	152\\
7463	160\\
7464	167\\
7465	90\\
7466	115\\
7467	120\\
7468	85\\
7469	56\\
7470	33\\
7471	7\\
7472	28\\
7473	-34\\
7474	-45\\
7475	-18\\
7476	9\\
7477	-49\\
7478	-53\\
7479	-103\\
7480	-140\\
7481	-88\\
7482	-154\\
7483	-100\\
7484	-129\\
7485	-151\\
7486	-123\\
7487	-146\\
7488	-158\\
7489	-166\\
7490	-166\\
7491	-172\\
7492	-129\\
7493	-172\\
7494	-119\\
7495	-83\\
7496	-127\\
7497	-42\\
7498	-45\\
7499	-16\\
7500	-67\\
7501	-28\\
7502	-31\\
7503	-82\\
7504	1\\
7505	-10\\
7506	-14\\
7507	14\\
7508	42\\
7509	65\\
7510	126\\
7511	128\\
7512	91\\
7513	139\\
7514	137\\
7515	89\\
7516	131\\
7517	84\\
7518	88\\
7519	121\\
7520	71\\
7521	68\\
7522	68\\
7523	99\\
7524	128\\
7525	110\\
7526	136\\
7527	109\\
7528	88\\
7529	109\\
7530	46\\
7531	-12\\
7532	-17\\
7533	-21\\
7534	-20\\
7535	-27\\
7536	52\\
7537	37\\
7538	-12\\
7539	19\\
7540	9\\
7541	40\\
7542	69\\
7543	5\\
7544	35\\
7545	60\\
7546	83\\
7547	14\\
7548	39\\
7549	60\\
7550	40\\
7551	55\\
7552	-9\\
7553	17\\
7554	-40\\
7555	-12\\
7556	15\\
7557	-42\\
7558	-6\\
7559	-23\\
7560	7\\
7561	-8\\
7562	-56\\
7563	-64\\
7564	-26\\
7565	-73\\
7566	-67\\
7567	-29\\
7568	-73\\
7569	-29\\
7570	-65\\
7571	-24\\
7572	-26\\
7573	-27\\
7574	-23\\
7575	52\\
7576	39\\
7577	66\\
7578	93\\
7579	65\\
7580	45\\
7581	68\\
7582	129\\
7583	131\\
7584	134\\
7585	135\\
7586	139\\
7587	91\\
7588	92\\
7589	52\\
7590	21\\
7591	-12\\
7592	43\\
7593	-30\\
7594	-48\\
7595	-30\\
7596	-50\\
7597	-106\\
7598	-68\\
7599	-42\\
7600	-96\\
7601	-19\\
7602	-71\\
7603	-41\\
7604	-12\\
7605	-27\\
7606	5\\
7607	-56\\
7608	18\\
7609	39\\
7610	20\\
7611	36\\
7612	-27\\
7613	0\\
7614	-13\\
7615	-72\\
7616	-36\\
7617	-5\\
7618	-55\\
7619	-64\\
7620	-27\\
7621	-35\\
7622	-37\\
7623	-47\\
7624	-9\\
7625	22\\
7626	-29\\
7627	1\\
7628	-9\\
7629	-18\\
7630	-21\\
7631	-31\\
7632	5\\
7633	-45\\
7634	-2\\
7635	-54\\
7636	-53\\
7637	-11\\
7638	-52\\
7639	-53\\
7640	-49\\
7641	-85\\
7642	-29\\
7643	-31\\
7644	-27\\
7645	-24\\
7646	-17\\
7647	-59\\
7648	-9\\
7649	-6\\
7650	-47\\
7651	-2\\
7652	-40\\
7653	-71\\
7654	-52\\
7655	-4\\
7656	-39\\
7657	13\\
7658	-61\\
7659	-9\\
7660	-2\\
7661	4\\
7662	-27\\
7663	-20\\
7664	-50\\
7665	-35\\
7666	-20\\
7667	-53\\
7668	-75\\
7669	-52\\
7670	-68\\
7671	-9\\
7672	-35\\
7673	23\\
7674	-1\\
7675	47\\
7676	51\\
7677	54\\
7678	100\\
7679	48\\
7680	88\\
7681	120\\
7682	68\\
7683	97\\
7684	83\\
7685	69\\
7686	101\\
7687	38\\
7688	29\\
7689	61\\
7690	92\\
7691	67\\
7692	9\\
7693	41\\
7694	30\\
7695	53\\
7696	-5\\
7697	-54\\
7698	-51\\
7699	-54\\
7700	-92\\
7701	-42\\
7702	-76\\
7703	-71\\
7704	-61\\
7705	-52\\
7706	40\\
7707	29\\
7708	23\\
7709	97\\
7710	42\\
7711	27\\
7712	18\\
7713	51\\
7714	-1\\
7715	-11\\
7716	-54\\
7717	-50\\
7718	-121\\
7719	-107\\
7720	-130\\
7721	-146\\
7722	-198\\
7723	-162\\
7724	-165\\
7725	-125\\
7726	-165\\
7727	-85\\
7728	-131\\
7729	-89\\
7730	-83\\
7731	-49\\
7732	24\\
7733	-36\\
7734	0\\
7735	21\\
7736	2\\
7737	67\\
7738	48\\
7739	99\\
7740	64\\
7741	114\\
7742	78\\
7743	118\\
7744	194\\
7745	174\\
7746	243\\
7747	205\\
7748	254\\
7749	290\\
7750	279\\
7751	259\\
7752	241\\
7753	142\\
7754	140\\
7755	129\\
7756	82\\
7757	41\\
7758	-31\\
7759	-17\\
7760	-122\\
7761	-88\\
7762	-134\\
7763	-138\\
7764	-95\\
7765	-98\\
7766	-94\\
7767	-98\\
7768	-56\\
7769	-99\\
7770	-10\\
7771	17\\
7772	-36\\
7773	-1\\
7774	-7\\
7775	20\\
7776	46\\
7777	-13\\
7778	22\\
7779	3\\
7780	31\\
7781	13\\
7782	3\\
7783	-14\\
7784	-24\\
7785	9\\
7786	39\\
7787	-24\\
7788	8\\
7789	-45\\
7790	-46\\
7791	-13\\
7792	19\\
7793	5\\
7794	41\\
7795	19\\
7796	44\\
7797	104\\
7798	76\\
7799	45\\
7800	101\\
7801	107\\
7802	77\\
7803	80\\
7804	44\\
7805	14\\
7806	-48\\
7807	-66\\
7808	-37\\
7809	-51\\
7810	-61\\
7811	-74\\
7812	-120\\
7813	-116\\
7814	-147\\
7815	-178\\
7816	-198\\
7817	-131\\
7818	-148\\
7819	-89\\
7820	-114\\
7821	-53\\
7822	-37\\
7823	9\\
7824	52\\
7825	46\\
7826	7\\
7827	84\\
7828	31\\
7829	66\\
7830	58\\
7831	43\\
7832	74\\
7833	18\\
7834	15\\
7835	44\\
7836	-8\\
7837	29\\
7838	23\\
7839	49\\
7840	75\\
7841	15\\
7842	43\\
7843	63\\
7844	3\\
7845	33\\
7846	61\\
7847	116\\
7848	124\\
7849	169\\
7850	167\\
7851	196\\
7852	180\\
7853	84\\
7854	85\\
7855	38\\
7856	42\\
7857	84\\
7858	48\\
7859	43\\
7860	3\\
7861	9\\
7862	57\\
7863	49\\
7864	6\\
7865	-31\\
7866	-24\\
7867	-98\\
7868	-75\\
7869	-55\\
7870	-74\\
7871	-135\\
7872	-101\\
7873	-70\\
7874	-40\\
7875	-61\\
7876	5\\
7877	21\\
7878	-2\\
7879	51\\
7880	58\\
7881	63\\
7882	66\\
7883	64\\
7884	145\\
7885	131\\
7886	39\\
7887	36\\
7888	76\\
7889	28\\
7890	-9\\
7891	-7\\
7892	-42\\
7893	-110\\
7894	-122\\
7895	-57\\
7896	-38\\
7897	-61\\
7898	-36\\
7899	-22\\
7900	-86\\
7901	-59\\
7902	-111\\
7903	-80\\
7904	-49\\
7905	-103\\
7906	-63\\
7907	-35\\
7908	-8\\
7909	-64\\
7910	-27\\
7911	-3\\
7912	-19\\
7913	-72\\
7914	-31\\
7915	-44\\
7916	-11\\
7917	-62\\
7918	-21\\
7919	-34\\
7920	0\\
7921	-52\\
7922	-88\\
7923	-87\\
7924	-121\\
7925	-107\\
7926	-90\\
7927	-82\\
7928	-70\\
7929	-99\\
7930	-115\\
7931	-57\\
7932	-84\\
7933	-105\\
7934	4\\
7935	-34\\
7936	20\\
7937	64\\
7938	64\\
7939	94\\
7940	43\\
7941	79\\
7942	111\\
7943	89\\
7944	33\\
7945	26\\
7946	31\\
7947	59\\
7948	85\\
7949	106\\
7950	165\\
7951	165\\
7952	166\\
7953	83\\
7954	96\\
7955	59\\
7956	70\\
7957	38\\
7958	55\\
7959	60\\
7960	-12\\
7961	7\\
7962	-53\\
7963	-110\\
7964	-32\\
7965	-46\\
7966	-134\\
7967	-52\\
7968	-99\\
7969	-57\\
7970	-102\\
7971	-61\\
7972	-102\\
7973	-54\\
7974	-129\\
7975	-118\\
7976	-103\\
7977	-88\\
7978	-70\\
7979	-63\\
7980	-91\\
7981	-113\\
7982	-126\\
7983	-103\\
7984	-37\\
7985	-62\\
7986	7\\
7987	12\\
7988	60\\
7989	19\\
7990	68\\
7991	61\\
7992	97\\
7993	46\\
7994	86\\
7995	31\\
7996	68\\
7997	18\\
7998	20\\
7999	-27\\
8000	18\\
8001	-24\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
8001	-24\\
8002	25\\
8003	-63\\
8004	-11\\
8005	-7\\
8006	-40\\
8007	5\\
8008	46\\
8009	0\\
8010	3\\
8011	40\\
8012	-5\\
8013	-44\\
8014	-30\\
8015	13\\
8016	-67\\
8017	-53\\
8018	-77\\
8019	-63\\
8020	-86\\
8021	-65\\
8022	-81\\
8023	-22\\
8024	-48\\
8025	-29\\
8026	-8\\
8027	41\\
8028	5\\
8029	55\\
8030	61\\
8031	96\\
8032	48\\
8033	7\\
8034	12\\
8035	-27\\
8036	-56\\
8037	-79\\
8038	-52\\
8039	-38\\
8040	-101\\
8041	-33\\
8042	-96\\
8043	-31\\
8044	-11\\
8045	6\\
8046	-55\\
8047	5\\
8048	60\\
8049	25\\
8050	82\\
8051	117\\
8052	149\\
8053	94\\
8054	89\\
8055	117\\
8056	102\\
8057	47\\
8058	57\\
8059	84\\
8060	109\\
8061	49\\
8062	81\\
8063	59\\
8064	44\\
8065	-10\\
8066	-60\\
8067	-60\\
8068	-15\\
8069	-56\\
8070	-46\\
8071	-45\\
8072	0\\
8073	-81\\
8074	-55\\
8075	-9\\
8076	-47\\
8077	-78\\
8078	-58\\
8079	-9\\
8080	-44\\
8081	8\\
8082	55\\
8083	125\\
8084	146\\
8085	162\\
8086	135\\
8087	144\\
8088	112\\
8089	124\\
8090	93\\
8091	101\\
8092	29\\
8093	49\\
8094	-12\\
8095	-30\\
8096	-1\\
8097	-57\\
8098	-18\\
8099	-34\\
8100	-2\\
8101	64\\
8102	42\\
8103	96\\
8104	23\\
8105	82\\
8106	85\\
8107	87\\
8108	12\\
8109	28\\
8110	84\\
8111	83\\
8112	85\\
8113	84\\
8114	89\\
8115	42\\
8116	45\\
8117	47\\
8118	91\\
8119	80\\
8120	72\\
8121	-15\\
8122	1\\
8123	42\\
8124	-1\\
8125	3\\
8126	-30\\
8127	-24\\
8128	-15\\
8129	-7\\
8130	-2\\
8131	-40\\
8132	-28\\
8133	-57\\
8134	3\\
8135	-33\\
8136	-20\\
8137	-89\\
8138	-61\\
8139	-44\\
8140	-26\\
8141	-10\\
8142	-32\\
8143	-18\\
8144	-3\\
8145	10\\
8146	28\\
8147	-8\\
8148	-34\\
8149	-16\\
8150	-37\\
8151	-61\\
8152	-36\\
8153	-55\\
8154	-67\\
8155	-83\\
8156	-130\\
8157	-89\\
8158	-88\\
8159	-134\\
8160	-166\\
8161	-151\\
8162	-92\\
8163	-128\\
8164	-113\\
8165	-98\\
8166	-80\\
8167	-71\\
8168	-59\\
8169	-8\\
8170	-39\\
8171	-35\\
8172	14\\
8173	-26\\
8174	25\\
8175	-20\\
8176	-14\\
8177	-9\\
8178	40\\
8179	32\\
8180	69\\
8181	19\\
8182	21\\
8183	54\\
8184	4\\
8185	43\\
8186	-1\\
8187	33\\
8188	-14\\
8189	27\\
8190	24\\
8191	54\\
8192	2\\
8193	38\\
8194	72\\
8195	51\\
8196	77\\
8197	57\\
8198	43\\
8199	24\\
8200	10\\
8201	-1\\
8202	-6\\
8203	22\\
8204	49\\
8205	-10\\
8206	-55\\
8207	-59\\
8208	-18\\
8209	-23\\
8210	-61\\
8211	-62\\
8212	-18\\
8213	-20\\
8214	22\\
8215	-31\\
8216	9\\
8217	-38\\
8218	-74\\
8219	-70\\
8220	-100\\
8221	-125\\
8222	-138\\
8223	-116\\
8224	-92\\
8225	-150\\
8226	-157\\
8227	-124\\
8228	-129\\
8229	-12\\
8230	11\\
8231	21\\
8232	113\\
8233	69\\
8234	116\\
8235	144\\
8236	169\\
8237	188\\
8238	164\\
8239	174\\
8240	222\\
8241	180\\
8242	193\\
8243	146\\
8244	187\\
8245	139\\
8246	140\\
8247	91\\
8248	132\\
8249	85\\
8250	2\\
8251	11\\
8252	-19\\
8253	-3\\
8254	-106\\
8255	-78\\
8256	-129\\
8257	-90\\
8258	-52\\
8259	-27\\
8260	-42\\
8261	-94\\
8262	-12\\
8263	9\\
8264	-49\\
8265	-17\\
8266	13\\
8267	31\\
8268	49\\
8269	-16\\
8270	-27\\
8271	-3\\
8272	21\\
8273	-40\\
8274	-6\\
8275	15\\
8276	36\\
8277	53\\
8278	30\\
8279	43\\
8280	16\\
8281	-6\\
8282	12\\
8283	26\\
8284	-38\\
8285	-11\\
8286	-25\\
8287	-3\\
8288	19\\
8289	-44\\
8290	-51\\
8291	-24\\
8292	3\\
8293	25\\
8294	-33\\
8295	-48\\
8296	-17\\
8297	-30\\
8298	-68\\
8299	5\\
8300	-50\\
8301	-56\\
8302	-55\\
8303	-62\\
8304	-63\\
8305	-22\\
8306	-64\\
8307	-66\\
8308	-63\\
8309	-99\\
8310	-83\\
8311	-77\\
8312	-66\\
8313	-97\\
8314	-125\\
8315	-106\\
8316	-125\\
8317	-138\\
8318	-102\\
8319	-119\\
8320	-128\\
8321	-133\\
8322	-136\\
8323	-99\\
8324	-103\\
8325	-24\\
8326	-73\\
8327	-42\\
8328	-11\\
8329	-25\\
8330	9\\
8331	28\\
8332	-32\\
8333	-42\\
8334	-46\\
8335	-56\\
8336	-20\\
8337	11\\
8338	-1\\
8339	22\\
8340	-35\\
8341	38\\
8342	-16\\
8343	49\\
8344	27\\
8345	89\\
8346	65\\
8347	114\\
8348	77\\
8349	124\\
8350	126\\
8351	118\\
8352	113\\
8353	147\\
8354	99\\
8355	88\\
8356	120\\
8357	106\\
8358	96\\
8359	78\\
8360	66\\
8361	94\\
8362	49\\
8363	74\\
8364	18\\
8365	50\\
8366	121\\
8367	90\\
8368	67\\
8369	6\\
8370	-1\\
8371	-55\\
8372	-15\\
8373	-61\\
8374	-95\\
8375	-89\\
8376	-80\\
8377	-110\\
8378	-53\\
8379	-50\\
8380	-1\\
8381	-41\\
8382	11\\
8383	5\\
8384	45\\
8385	-3\\
8386	2\\
8387	-3\\
8388	-42\\
8389	5\\
8390	-32\\
8391	-29\\
8392	57\\
8393	8\\
8394	15\\
8395	49\\
8396	0\\
8397	-41\\
8398	-30\\
8399	11\\
8400	-30\\
8401	16\\
8402	18\\
8403	12\\
8404	-30\\
8405	15\\
8406	17\\
8407	10\\
8408	9\\
8409	-33\\
8410	17\\
8411	10\\
8412	8\\
8413	-34\\
8414	56\\
8415	2\\
8416	41\\
8417	73\\
8418	110\\
8419	84\\
8420	104\\
8421	120\\
8422	94\\
8423	64\\
8424	122\\
8425	128\\
8426	95\\
8427	98\\
8428	103\\
8429	105\\
8430	69\\
8431	-10\\
8432	-32\\
8433	-10\\
8434	-24\\
8435	-47\\
8436	-21\\
8437	1\\
8438	-16\\
8439	1\\
8440	20\\
8441	-45\\
8442	-18\\
8443	-80\\
8444	-126\\
8445	-82\\
8446	-121\\
8447	-159\\
8448	-144\\
8449	-170\\
8450	-180\\
8451	-158\\
8452	-132\\
8453	-69\\
8454	-51\\
8455	-43\\
8456	-72\\
8457	-15\\
8458	-3\\
8459	40\\
8460	38\\
8461	36\\
8462	78\\
8463	24\\
8464	23\\
8465	-19\\
8466	-50\\
8467	-43\\
8468	-32\\
8469	-63\\
8470	-43\\
8471	6\\
8472	10\\
8473	94\\
8474	79\\
8475	105\\
8476	129\\
8477	147\\
8478	123\\
8479	134\\
8480	145\\
8481	71\\
8482	100\\
8483	147\\
8484	148\\
8485	107\\
8486	73\\
8487	117\\
8488	76\\
8489	0\\
8490	10\\
8491	21\\
8492	33\\
8493	43\\
8494	14\\
8495	23\\
8496	-7\\
8497	-32\\
8498	29\\
8499	-5\\
8500	10\\
8501	22\\
8502	-4\\
8503	7\\
8504	19\\
8505	29\\
8506	-5\\
8507	5\\
8508	-63\\
8509	-38\\
8510	-54\\
8511	-34\\
8512	-92\\
8513	-100\\
8514	-100\\
8515	-107\\
8516	-147\\
8517	-178\\
8518	-157\\
8519	-105\\
8520	-136\\
8521	-80\\
8522	-67\\
8523	-23\\
8524	-23\\
8525	59\\
8526	9\\
8527	40\\
8528	29\\
8529	100\\
8530	41\\
8531	103\\
8532	38\\
8533	62\\
8534	45\\
8535	63\\
8536	41\\
8537	21\\
8538	48\\
8539	-17\\
8540	12\\
8541	36\\
8542	-21\\
8543	-35\\
8544	-83\\
8545	-82\\
8546	-29\\
8547	-119\\
8548	-108\\
8549	-97\\
8550	-122\\
8551	-150\\
8552	-126\\
8553	-144\\
8554	-112\\
8555	-133\\
8556	-143\\
8557	-70\\
8558	-123\\
8559	-134\\
8560	-97\\
8561	-104\\
8562	-68\\
8563	-81\\
8564	-87\\
8565	-90\\
8566	-7\\
8567	-66\\
8568	10\\
8569	-46\\
8570	37\\
8571	12\\
8572	35\\
8573	54\\
8574	33\\
8575	86\\
8576	94\\
8577	59\\
8578	72\\
8579	114\\
8580	72\\
8581	115\\
8582	73\\
8583	109\\
8584	101\\
8585	173\\
8586	160\\
8587	133\\
8588	112\\
8589	93\\
8590	39\\
8591	106\\
8592	44\\
8593	31\\
8594	-17\\
8595	-24\\
8596	15\\
8597	6\\
8598	4\\
8599	-7\\
8600	-51\\
8601	-8\\
8602	-3\\
8603	-11\\
8604	-54\\
8605	-9\\
8606	-47\\
8607	-6\\
8608	-88\\
8609	-35\\
8610	-65\\
8611	-59\\
8612	-88\\
8613	-30\\
8614	-98\\
8615	-82\\
8616	-62\\
8617	-5\\
8618	6\\
8619	8\\
8620	-26\\
8621	-15\\
8622	0\\
8623	3\\
8624	50\\
8625	9\\
8626	57\\
8627	49\\
8628	86\\
8629	76\\
8630	149\\
8631	121\\
8632	100\\
8633	120\\
8634	138\\
8635	104\\
8636	77\\
8637	54\\
8638	77\\
8639	48\\
8640	-14\\
8641	-25\\
8642	12\\
8643	-47\\
8644	-12\\
8645	-62\\
8646	-60\\
8647	-64\\
8648	-143\\
8649	-87\\
8650	-120\\
8651	-108\\
8652	-53\\
8653	-85\\
8654	-66\\
8655	-98\\
8656	-119\\
8657	-95\\
8658	-108\\
8659	-127\\
8660	-96\\
8661	-68\\
8662	-40\\
8663	16\\
8664	67\\
8665	29\\
8666	118\\
8667	65\\
8668	103\\
8669	54\\
8670	55\\
8671	88\\
8672	37\\
8673	75\\
8674	28\\
8675	62\\
8676	12\\
8677	51\\
8678	46\\
8679	-6\\
8680	-46\\
8681	1\\
8682	-35\\
8683	-113\\
8684	-133\\
8685	-107\\
8686	-79\\
8687	-63\\
8688	-84\\
8689	-101\\
8690	-108\\
8691	-42\\
8692	-61\\
8693	4\\
8694	22\\
8695	29\\
8696	38\\
8697	5\\
8698	62\\
8699	-20\\
8700	-4\\
8701	49\\
8702	57\\
8703	15\\
8704	-57\\
8705	-76\\
8706	-88\\
8707	-64\\
8708	-118\\
8709	-42\\
8710	-53\\
8711	-30\\
8712	-85\\
8713	-51\\
8714	-58\\
8715	-30\\
8716	-42\\
8717	-92\\
8718	-87\\
8719	-11\\
8720	-22\\
8721	-31\\
8722	6\\
8723	28\\
8724	10\\
8725	36\\
8726	60\\
8727	72\\
8728	124\\
8729	86\\
8730	137\\
8731	89\\
8732	132\\
8733	165\\
8734	154\\
8735	95\\
8736	127\\
8737	153\\
8738	93\\
8739	116\\
8740	137\\
8741	153\\
8742	87\\
8743	103\\
8744	158\\
8745	162\\
8746	89\\
8747	96\\
8748	104\\
8749	30\\
8750	10\\
8751	27\\
8752	-36\\
8753	-9\\
8754	19\\
8755	-46\\
8756	-16\\
8757	9\\
8758	-46\\
8759	-19\\
8760	-33\\
8761	-43\\
8762	-7\\
8763	-25\\
8764	-35\\
8765	-4\\
8766	-13\\
8767	-29\\
8768	-37\\
8769	-4\\
8770	28\\
8771	7\\
8772	-8\\
8773	20\\
8774	8\\
8775	-11\\
8776	-23\\
8777	-72\\
8778	-24\\
8779	-35\\
8780	0\\
8781	-11\\
8782	-96\\
8783	-94\\
8784	-46\\
8785	-85\\
8786	-107\\
8787	-58\\
8788	-131\\
8789	-110\\
8790	-87\\
8791	-74\\
8792	-58\\
8793	-4\\
8794	-30\\
8795	-24\\
8796	-55\\
8797	-79\\
8798	-14\\
8799	-87\\
8800	-24\\
8801	30\\
8802	-1\\
8803	44\\
8804	86\\
8805	79\\
8806	37\\
8807	112\\
8808	97\\
8809	124\\
8810	63\\
8811	48\\
8812	78\\
8813	103\\
8814	85\\
8815	101\\
8816	37\\
8817	63\\
8818	11\\
8819	-5\\
8820	27\\
8821	12\\
8822	4\\
8823	69\\
8824	47\\
8825	27\\
8826	-26\\
8827	42\\
8828	-17\\
8829	13\\
8830	2\\
8831	25\\
8832	-32\\
8833	0\\
8834	25\\
8835	-35\\
8836	-42\\
8837	-47\\
8838	-46\\
8839	-133\\
8840	-120\\
8841	-146\\
8842	-87\\
8843	-79\\
8844	-107\\
8845	-49\\
8846	-75\\
8847	-65\\
8848	-90\\
8849	-70\\
8850	-6\\
8851	-3\\
8852	-36\\
8853	-23\\
8854	-7\\
8855	-3\\
8856	6\\
8857	92\\
8858	87\\
8859	34\\
8860	72\\
8861	103\\
8862	92\\
8863	73\\
8864	19\\
8865	54\\
8866	5\\
8867	-3\\
8868	-45\\
8869	-40\\
8870	10\\
8871	3\\
8872	-39\\
8873	-34\\
8874	-64\\
8875	-17\\
8876	26\\
8877	-17\\
8878	70\\
8879	15\\
8880	52\\
8881	82\\
8882	32\\
8883	59\\
8884	46\\
8885	33\\
8886	26\\
8887	12\\
8888	4\\
8889	77\\
8890	23\\
8891	-32\\
8892	6\\
8893	-43\\
8894	-38\\
8895	-42\\
8896	-81\\
8897	-32\\
8898	-68\\
8899	-103\\
8900	-47\\
8901	-80\\
8902	-101\\
8903	-86\\
8904	-67\\
8905	-91\\
8906	-65\\
8907	-90\\
8908	-106\\
8909	-118\\
8910	-81\\
8911	-97\\
8912	-106\\
8913	-30\\
8914	-83\\
8915	-54\\
8916	-65\\
8917	-73\\
8918	-33\\
8919	-9\\
8920	16\\
8921	-4\\
8922	27\\
8923	41\\
8924	96\\
8925	61\\
8926	75\\
8927	37\\
8928	89\\
8929	51\\
8930	103\\
8931	96\\
8932	132\\
8933	81\\
8934	80\\
8935	111\\
8936	58\\
8937	14\\
8938	-23\\
8939	21\\
8940	22\\
8941	23\\
8942	-53\\
8943	-44\\
8944	-32\\
8945	-60\\
8946	-40\\
8947	-70\\
8948	-50\\
8949	-32\\
8950	-13\\
8951	-45\\
8952	14\\
8953	-18\\
8954	-39\\
8955	-25\\
8956	-9\\
8957	-35\\
8958	-12\\
8959	38\\
8960	44\\
8961	49\\
8962	52\\
8963	49\\
8964	50\\
8965	90\\
8966	87\\
8967	154\\
8968	172\\
8969	144\\
8970	162\\
8971	207\\
8972	165\\
8973	167\\
8974	90\\
8975	96\\
8976	64\\
8977	36\\
8978	17\\
8979	72\\
8980	40\\
8981	-27\\
8982	-38\\
8983	-55\\
8984	-25\\
8985	-39\\
8986	-47\\
8987	-60\\
8988	-106\\
8989	-63\\
8990	-101\\
8991	-100\\
8992	-133\\
8993	-119\\
8994	-141\\
8995	-86\\
8996	-113\\
8997	-135\\
8998	-106\\
8999	-89\\
9000	-69\\
9001	-12\\
9002	1\\
9003	4\\
9004	50\\
9005	7\\
9006	16\\
9007	-25\\
9008	25\\
9009	-14\\
9010	-42\\
9011	-33\\
9012	20\\
9013	23\\
9014	29\\
9015	26\\
9016	28\\
9017	-12\\
9018	42\\
9019	75\\
9020	106\\
9021	51\\
9022	47\\
9023	75\\
9024	101\\
9025	122\\
9026	66\\
9027	46\\
9028	71\\
9029	12\\
9030	5\\
9031	-8\\
9032	25\\
9033	-27\\
9034	7\\
9035	34\\
9036	-21\\
9037	14\\
9038	7\\
9039	-7\\
9040	-54\\
9041	-13\\
9042	-15\\
9043	-24\\
9044	13\\
9045	124\\
9046	98\\
9047	108\\
9048	117\\
9049	124\\
9050	137\\
9051	132\\
9052	130\\
9053	125\\
9054	123\\
9055	153\\
9056	138\\
9057	164\\
9058	146\\
9059	202\\
9060	169\\
9061	138\\
9062	193\\
9063	111\\
9064	82\\
9065	58\\
9066	79\\
9067	49\\
9068	-53\\
9069	-59\\
9070	-98\\
9071	-97\\
9072	-171\\
9073	-149\\
9074	-126\\
9075	-151\\
9076	-86\\
9077	-70\\
9078	-93\\
9079	-37\\
9080	-66\\
9081	-49\\
9082	2\\
9083	45\\
9084	4\\
9085	9\\
9086	57\\
9087	49\\
9088	85\\
9089	74\\
9090	25\\
9091	58\\
9092	-31\\
9093	15\\
9094	-24\\
9095	57\\
9096	8\\
9097	6\\
9098	-72\\
9099	-23\\
9100	-98\\
9101	-39\\
9102	-106\\
9103	-87\\
9104	-67\\
9105	-128\\
9106	-94\\
9107	-151\\
9108	-73\\
9109	-86\\
9110	-91\\
9111	-63\\
9112	-114\\
9113	-74\\
9114	-76\\
9115	-45\\
9116	-93\\
9117	-53\\
9118	-14\\
9119	-29\\
9120	-37\\
9121	-44\\
9122	-40\\
9123	-49\\
9124	-11\\
9125	-19\\
9126	-62\\
9127	-25\\
9128	-69\\
9129	-25\\
9130	-68\\
9131	-107\\
9132	-93\\
9133	-40\\
9134	-31\\
9135	8\\
9136	46\\
9137	36\\
9138	31\\
9139	19\\
9140	52\\
9141	79\\
9142	64\\
9143	84\\
9144	62\\
9145	82\\
9146	62\\
9147	77\\
9148	92\\
9149	22\\
9150	48\\
9151	21\\
9152	42\\
9153	19\\
9154	2\\
9155	-18\\
9156	-72\\
9157	-36\\
9158	-80\\
9159	-5\\
9160	-17\\
9161	-68\\
9162	-100\\
9163	-98\\
9164	-51\\
9165	-91\\
9166	-78\\
9167	-35\\
9168	7\\
9169	1\\
9170	-34\\
9171	3\\
9172	-41\\
9173	2\\
9174	-78\\
9175	-32\\
9176	12\\
9177	-32\\
9178	18\\
9179	49\\
9180	39\\
9181	-11\\
9182	32\\
9183	60\\
9184	5\\
9185	0\\
9186	-3\\
9187	-11\\
9188	27\\
9189	-62\\
9190	-52\\
9191	-50\\
9192	-4\\
9193	-45\\
9194	47\\
9195	33\\
9196	-15\\
9197	65\\
9198	15\\
9199	45\\
9200	33\\
9201	23\\
9202	57\\
9203	38\\
9204	25\\
9205	53\\
9206	0\\
9207	-52\\
9208	-10\\
9209	24\\
9210	17\\
9211	82\\
9212	20\\
9213	47\\
9214	33\\
9215	53\\
9216	73\\
9217	128\\
9218	132\\
9219	90\\
9220	97\\
9221	61\\
9222	113\\
9223	68\\
9224	33\\
9225	43\\
9226	58\\
9227	19\\
9228	-10\\
9229	5\\
9230	-59\\
9231	2\\
9232	-24\\
9233	-86\\
9234	-51\\
9235	-70\\
9236	-40\\
9237	-55\\
9238	-62\\
9239	-75\\
9240	-81\\
9241	-44\\
9242	-93\\
9243	-16\\
9244	12\\
9245	-4\\
9246	26\\
9247	43\\
9248	61\\
9249	75\\
9250	85\\
9251	49\\
9252	61\\
9253	30\\
9254	88\\
9255	47\\
9256	96\\
9257	55\\
9258	63\\
9259	62\\
9260	24\\
9261	-8\\
9262	-32\\
9263	-18\\
9264	-82\\
9265	-55\\
9266	-67\\
9267	-84\\
9268	-53\\
9269	-66\\
9270	-72\\
9271	-84\\
9272	-88\\
9273	-51\\
9274	-96\\
9275	-98\\
9276	-95\\
9277	-91\\
9278	-42\\
9279	-88\\
9280	-41\\
9281	-42\\
9282	-77\\
9283	6\\
9284	-40\\
9285	-38\\
9286	-31\\
9287	-114\\
9288	-97\\
9289	-41\\
9290	-111\\
9291	-55\\
9292	-2\\
9293	41\\
9294	42\\
9295	-7\\
9296	76\\
9297	65\\
9298	19\\
9299	52\\
9300	82\\
9301	26\\
9302	63\\
9303	45\\
9304	32\\
9305	62\\
9306	7\\
9307	76\\
9308	16\\
9309	45\\
9310	33\\
9311	55\\
9312	76\\
9313	92\\
9314	70\\
9315	41\\
9316	60\\
9317	74\\
9318	49\\
9319	100\\
9320	64\\
9321	33\\
9322	51\\
9323	57\\
9324	25\\
9325	38\\
9326	-28\\
9327	30\\
9328	1\\
9329	-23\\
9330	0\\
9331	13\\
9332	-12\\
9333	-33\\
9334	-7\\
9335	8\\
9336	-56\\
9337	11\\
9338	-49\\
9339	-26\\
9340	-3\\
9341	17\\
9342	-3\\
9343	12\\
9344	29\\
9345	-37\\
9346	-11\\
9347	-34\\
9348	-9\\
9349	12\\
9350	-6\\
9351	-29\\
9352	-5\\
9353	17\\
9354	38\\
9355	48\\
9356	59\\
9357	67\\
9358	36\\
9359	82\\
9360	44\\
9361	50\\
9362	54\\
9363	-26\\
9364	-50\\
9365	-28\\
9366	-46\\
9367	-67\\
9368	-81\\
9369	-130\\
9370	-81\\
9371	-91\\
9372	-134\\
9373	-128\\
9374	-117\\
9375	-114\\
9376	-105\\
9377	-56\\
9378	29\\
9379	13\\
9380	43\\
9381	67\\
9382	50\\
9383	108\\
9384	78\\
9385	91\\
9386	109\\
9387	31\\
9388	48\\
9389	62\\
9390	36\\
9391	7\\
9392	-54\\
9393	-25\\
9394	3\\
9395	-60\\
9396	-68\\
9397	6\\
9398	-48\\
9399	-60\\
9400	-25\\
9401	-75\\
9402	-30\\
9403	-42\\
9404	-47\\
9405	29\\
9406	56\\
9407	31\\
9408	52\\
9409	70\\
9410	48\\
9411	100\\
9412	26\\
9413	84\\
9414	54\\
9415	21\\
9416	77\\
9417	3\\
9418	-16\\
9419	41\\
9420	-28\\
9421	-46\\
9422	25\\
9423	-5\\
9424	55\\
9425	63\\
9426	33\\
9427	40\\
9428	49\\
9429	55\\
9430	24\\
9431	-11\\
9432	5\\
9433	17\\
9434	-49\\
9435	-31\\
9436	-11\\
9437	5\\
9438	22\\
9439	29\\
9440	38\\
9441	45\\
9442	-27\\
9443	27\\
9444	35\\
9445	1\\
9446	-24\\
9447	28\\
9448	-5\\
9449	8\\
9450	22\\
9451	-14\\
9452	-80\\
9453	-134\\
9454	-134\\
9455	-139\\
9456	-137\\
9457	-133\\
9458	-83\\
9459	-128\\
9460	-80\\
9461	-38\\
9462	-39\\
9463	-47\\
9464	32\\
9465	16\\
9466	45\\
9467	-17\\
9468	16\\
9469	-38\\
9470	-38\\
9471	-85\\
9472	-120\\
9473	-147\\
9474	-76\\
9475	-71\\
9476	-61\\
9477	-11\\
9478	-86\\
9479	-75\\
9480	-60\\
9481	-87\\
9482	-30\\
9483	-64\\
9484	-87\\
9485	-26\\
9486	-49\\
9487	-76\\
9488	-54\\
9489	-74\\
9490	-85\\
9491	-62\\
9492	-118\\
9493	-82\\
9494	-46\\
9495	-24\\
9496	-2\\
9497	18\\
9498	-2\\
9499	53\\
9500	62\\
9501	69\\
9502	77\\
9503	75\\
9504	116\\
9505	69\\
9506	113\\
9507	179\\
9508	115\\
9509	180\\
9510	115\\
9511	131\\
9512	147\\
9513	157\\
9514	85\\
9515	57\\
9516	77\\
9517	13\\
9518	2\\
9519	26\\
9520	9\\
9521	-45\\
9522	35\\
9523	13\\
9524	-42\\
9525	-7\\
9526	-14\\
9527	12\\
9528	39\\
9529	-20\\
9530	15\\
9531	-44\\
9532	-9\\
9533	21\\
9534	10\\
9535	-8\\
9536	21\\
9537	-34\\
9538	-1\\
9539	-56\\
9540	-58\\
9541	-58\\
9542	-53\\
9543	-57\\
9544	-95\\
9545	-125\\
9546	-58\\
9547	-95\\
9548	-80\\
9549	-107\\
9550	-123\\
9551	-64\\
9552	-48\\
9553	-34\\
9554	-24\\
9555	-58\\
9556	-41\\
9557	15\\
9558	24\\
9559	-16\\
9560	35\\
9561	-3\\
9562	51\\
9563	5\\
9564	51\\
9565	88\\
9566	82\\
9567	68\\
9568	19\\
9569	57\\
9570	6\\
9571	2\\
9572	42\\
9573	35\\
9574	-7\\
9575	-51\\
9576	-42\\
9577	-35\\
9578	-57\\
9579	-10\\
9580	-46\\
9581	5\\
9582	12\\
9583	-31\\
9584	17\\
9585	-22\\
9586	-9\\
9587	-8\\
9588	-43\\
9589	9\\
9590	16\\
9591	54\\
9592	8\\
9593	50\\
9594	-29\\
9595	14\\
9596	-25\\
9597	-18\\
9598	32\\
9599	-14\\
9600	31\\
9601	69\\
9602	23\\
9603	56\\
9604	-33\\
9605	-27\\
9606	-18\\
9607	-97\\
9608	-79\\
9609	-142\\
9610	-110\\
9611	-129\\
9612	-137\\
9613	-142\\
9614	-99\\
9615	-111\\
9616	-74\\
9617	-83\\
9618	-81\\
9619	-130\\
9620	-84\\
9621	-84\\
9622	-39\\
9623	-89\\
9624	-85\\
9625	-41\\
9626	-41\\
9627	-87\\
9628	-80\\
9629	-32\\
9630	13\\
9631	42\\
9632	69\\
9633	51\\
9634	45\\
9635	65\\
9636	125\\
9637	133\\
9638	142\\
9639	138\\
9640	138\\
9641	95\\
9642	101\\
9643	97\\
9644	56\\
9645	21\\
9646	-45\\
9647	12\\
9648	-16\\
9649	-39\\
9650	-13\\
9651	0\\
9652	-25\\
9653	-5\\
9654	-24\\
9655	-9\\
9656	-31\\
9657	-9\\
9658	-31\\
9659	27\\
9660	80\\
9661	122\\
9662	120\\
9663	108\\
9664	181\\
9665	158\\
9666	93\\
9667	117\\
9668	139\\
9669	75\\
9670	104\\
9671	79\\
9672	100\\
9673	77\\
9674	140\\
9675	63\\
9676	81\\
9677	54\\
9678	-5\\
9679	-22\\
9680	-112\\
9681	-65\\
9682	-103\\
9683	-99\\
9684	-51\\
9685	-49\\
9686	-42\\
9687	-45\\
9688	-41\\
9689	2\\
9690	2\\
9691	-46\\
9692	38\\
9693	29\\
9694	-16\\
9695	-21\\
9696	19\\
9697	-28\\
9698	17\\
9699	-33\\
9700	9\\
9701	45\\
9702	37\\
9703	23\\
9704	54\\
9705	0\\
9706	38\\
9707	22\\
9708	51\\
9709	-5\\
9710	33\\
9711	55\\
9712	78\\
9713	15\\
9714	5\\
9715	30\\
9716	-25\\
9717	48\\
9718	-7\\
9719	19\\
9720	84\\
9721	97\\
9722	71\\
9723	84\\
9724	53\\
9725	106\\
9726	73\\
9727	37\\
9728	89\\
9729	92\\
9730	16\\
9731	33\\
9732	42\\
9733	49\\
9734	-22\\
9735	32\\
9736	0\\
9737	-27\\
9738	-45\\
9739	-24\\
9740	-5\\
9741	11\\
9742	-13\\
9743	-40\\
9744	22\\
9745	34\\
9746	47\\
9747	49\\
9748	54\\
9749	58\\
9750	63\\
9751	99\\
9752	16\\
9753	22\\
9754	70\\
9755	18\\
9756	21\\
9757	64\\
9758	22\\
9759	20\\
9760	21\\
9761	21\\
9762	65\\
9763	14\\
9764	94\\
9765	80\\
9766	29\\
9767	60\\
9768	49\\
9769	38\\
9770	72\\
9771	8\\
9772	2\\
9773	-43\\
9774	3\\
9775	-45\\
9776	-1\\
9777	-4\\
9778	-3\\
9779	-49\\
9780	-43\\
9781	-38\\
9782	-29\\
9783	-68\\
9784	-96\\
9785	-79\\
9786	-139\\
9787	-116\\
9788	-130\\
9789	-139\\
9790	-100\\
9791	-154\\
9792	-153\\
9793	-109\\
9794	-147\\
9795	-64\\
9796	-110\\
9797	-106\\
9798	-97\\
9799	-96\\
9800	-50\\
9801	-11\\
9802	-53\\
9803	-16\\
9804	19\\
9805	-32\\
9806	-30\\
9807	-35\\
9808	4\\
9809	-43\\
9810	-37\\
9811	40\\
9812	-12\\
9813	25\\
9814	19\\
9815	-34\\
9816	-74\\
9817	-26\\
9818	-21\\
9819	-65\\
9820	-17\\
9821	-57\\
9822	-44\\
9823	-2\\
9824	-42\\
9825	5\\
9826	9\\
9827	2\\
9828	2\\
9829	-39\\
9830	-27\\
9831	14\\
9832	-28\\
9833	18\\
9834	20\\
9835	-22\\
9836	22\\
9837	-21\\
9838	68\\
9839	13\\
9840	50\\
9841	1\\
9842	4\\
9843	7\\
9844	4\\
9845	42\\
9846	37\\
9847	-15\\
9848	24\\
9849	-22\\
9850	-57\\
9851	-14\\
9852	-13\\
9853	-52\\
9854	-39\\
9855	-77\\
9856	-62\\
9857	-90\\
9858	-67\\
9859	-95\\
9860	-113\\
9861	-46\\
9862	-104\\
9863	-81\\
9864	-15\\
9865	-40\\
9866	-56\\
9867	3\\
9868	17\\
9869	-12\\
9870	8\\
9871	-24\\
9872	-6\\
9873	10\\
9874	-13\\
9875	1\\
9876	55\\
9877	20\\
9878	34\\
9879	-3\\
9880	-30\\
9881	-52\\
9882	-25\\
9883	-19\\
9884	-41\\
9885	-59\\
9886	-28\\
9887	-51\\
9888	15\\
9889	70\\
9890	79\\
9891	111\\
9892	66\\
9893	67\\
9894	71\\
9895	66\\
9896	64\\
9897	-19\\
9898	-4\\
9899	-41\\
9900	-66\\
9901	-45\\
9902	-23\\
9903	-52\\
9904	-72\\
9905	-47\\
9906	-21\\
9907	-6\\
9908	-31\\
9909	-11\\
9910	50\\
9911	52\\
9912	56\\
9913	20\\
9914	32\\
9915	75\\
9916	33\\
9917	37\\
9918	4\\
9919	8\\
9920	-24\\
9921	-11\\
9922	4\\
9923	-71\\
9924	-9\\
9925	-77\\
9926	-48\\
9927	9\\
9928	-60\\
9929	3\\
9930	-60\\
9931	4\\
9932	-22\\
9933	-43\\
9934	23\\
9935	31\\
9936	80\\
9937	41\\
9938	51\\
9939	134\\
9940	82\\
9941	117\\
9942	108\\
9943	91\\
9944	119\\
9945	101\\
9946	48\\
9947	75\\
9948	60\\
9949	7\\
9950	6\\
9951	78\\
9952	20\\
9953	11\\
9954	8\\
9955	-41\\
9956	-79\\
9957	-70\\
9958	-56\\
9959	-53\\
9960	-45\\
9961	-118\\
9962	-92\\
9963	-74\\
9964	-57\\
9965	-42\\
9966	-25\\
9967	-58\\
9968	-41\\
9969	14\\
9970	24\\
9971	-16\\
9972	34\\
9973	-4\\
9974	48\\
9975	3\\
9976	49\\
9977	47\\
9978	9\\
9979	88\\
9980	77\\
9981	67\\
9982	101\\
9983	80\\
9984	65\\
9985	-29\\
9986	-22\\
9987	-26\\
9988	-103\\
9989	-47\\
9990	-113\\
9991	-137\\
9992	-149\\
9993	-78\\
9994	-52\\
9995	-43\\
9996	-25\\
9997	29\\
9998	39\\
9999	-3\\
10000	48\\
};
%\addlegendentry{data1}

\end{axis}
\node[at={(2.73in,0.13in)}, text=mycolor1] {-326 ns};
\end{tikzpicture}%

==> Feasibility Study on Virtual Process Controllers as Basis for Future Industrial Automation Systems (ICIT 2021, DL 30.11.2020)/figures/standard_hori_box.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.3,0.6}
%
\begin{tikzpicture}

\begin{axis}[%
width=8in,
height=4in,
at={(3.467in,1.516in)},
scale only axis,
xmin=0,%7.82905,
xmax=1000,%1901.89595,
ymin=0.25,
ymax=8.5,
ytick={1,2,3,4,5,6,7,8},
xlabel={$Cycle time$ [µs]},
ylabel={$Testcase$},
xtick={0,50,100,150,200,250,300,350,400,450,500,550,600,650,700,750,800,850,900,950,1000},
xticklabels={{0},{},{100},{},{200},{},{300},{},{400},{},{500},{},{600},{},{700},{},{800},{},{900},{},{1000}},
yticklabels={{ETH Normal Operation},{UDP Normal Operation},{ETH Replacement},{UDP Replacement},{ETH Reconfig 1 Host},{UDP Reconfig 1 Host},{ETH Reconfig 2 Host},{UDP Reconfig 2 Host}},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
386.273	1\\
495.604	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
411.211	2\\
510.775	2\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
372.3635	3\\
495.964	3\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
383.7	4\\
571.827	4\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
394.956	5\\
476.527	5\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
422.667	6\\
505.416	6\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
384.4755	7\\
532.728	7\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
384.8905	8\\
555.989	8\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
203.947	1\\
313.151	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
241.25	2\\
343.1285	2\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
123.765	3\\
267.271	3\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
93.923	4\\
256.4275	4\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
259.102	5\\
340.529	5\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
284.318	6\\
367.313	6\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
145.413	7\\
285.434	7\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
123.972	8\\
265.2145	8\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
495.604	0.75\\
495.604	1.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
510.775	1.75\\
510.775	2.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
495.964	2.75\\
495.964	3.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
571.827	3.75\\
571.827	4.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
476.527	4.75\\
476.527	5.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
505.416	5.75\\
505.416	6.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
532.728	6.75\\
532.728	7.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
555.989	7.75\\
555.989	8.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
203.947	0.75\\
203.947	1.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
241.25	1.75\\
241.25	2.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
123.765	2.75\\
123.765	3.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
93.923	3.75\\
93.923	4.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
259.102	4.75\\
259.102	5.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
284.318	5.75\\
284.318	6.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
145.413	6.75\\
145.413	7.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
123.972	7.75\\
123.972	8.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
313.151	0.75\\
386.273	0.75\\
386.273	1.25\\
313.151	1.25\\
313.151	0.75\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
343.1285	1.75\\
411.211	1.75\\
411.211	2.25\\
343.1285	2.25\\
343.1285	1.75\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
267.271	2.75\\
372.3635	2.75\\
372.3635	3.25\\
267.271	3.25\\
267.271	2.75\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
256.4275	3.75\\
383.7	3.75\\
383.7	4.25\\
256.4275	4.25\\
256.4275	3.75\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
340.529	4.75\\
394.956	4.75\\
394.956	5.25\\
340.529	5.25\\
340.529	4.75\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
367.313	5.75\\
422.667	5.75\\
422.667	6.25\\
367.313	6.25\\
367.313	5.75\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
285.434	6.75\\
384.4755	6.75\\
384.4755	7.25\\
285.434	7.25\\
285.434	6.75\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
265.2145	7.75\\
384.8905	7.75\\
384.8905	8.25\\
265.2145	8.25\\
265.2145	7.75\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
359.3455	0.75\\
359.3455	1.25\\
};
\node[at={(359.3455,0.5)}, text=mycolor1] {359 µs};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
387.916	1.75\\
387.916	2.25\\
};
\node[at={(388,1.5)}, text=mycolor1] {388 µs};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
320.3945	2.75\\
320.3945	3.25\\
};
\node[at={(320,2.5)}, text=mycolor1] {320 µs};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
329.506	3.75\\
329.506	4.25\\
};
\node[at={(330,3.5)}, text=mycolor1] {330 µs};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
373.7515	4.75\\
373.7515	5.25\\
};
\node[at={(374,4.5)}, text=mycolor1] {374 µs};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
399.492	5.75\\
399.492	6.25\\
};
\node[at={(399,5.5)}, text=mycolor1] {399 µs};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
345.6525	6.75\\
345.6525	7.25\\
};
\node[at={(346,6.5)}, text=mycolor1] {346 µs};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
322.0645	7.75\\
322.0645	8.25\\
};
\node[at={(322,7.5)}, text=mycolor1] {322 µs};

\addplot [color=black, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
148.722	1\\
158.069	1\\
172.463	1\\
179.071	1\\
180.962	1\\
181.187	1\\
185.295	1\\
189.42	1\\
189.694	1\\
189.718	1\\
191.231	1\\
191.244	1\\
191.959	1\\
192.005	1\\
194.863	1\\
195.101	1\\
196.173	1\\
197.663	1\\
202.265	1\\
202.826	1\\
496.382	1\\
496.461	1\\
496.653	1\\
497.539	1\\
497.641	1\\
497.739	1\\
498.526	1\\
498.723	1\\
498.897	1\\
498.964	1\\
499.572	1\\
499.577	1\\
499.81	1\\
499.823	1\\
500.026	1\\
500.598	1\\
500.677	1\\
501.053	1\\
501.073	1\\
501.142	1\\
501.23	1\\
501.57	1\\
501.767	1\\
501.957	1\\
502.159	1\\
502.411	1\\
502.703	1\\
502.877	1\\
503.277	1\\
503.296	1\\
503.574	1\\
503.626	1\\
503.926	1\\
503.948	1\\
504.475	1\\
504.516	1\\
505.179	1\\
505.19	1\\
505.259	1\\
505.33	1\\
505.456	1\\
505.462	1\\
505.575	1\\
505.662	1\\
505.709	1\\
505.806	1\\
505.921	1\\
505.931	1\\
506.127	1\\
506.29	1\\
506.455	1\\
506.537	1\\
506.723	1\\
506.737	1\\
506.9	1\\
507.196	1\\
507.366	1\\
507.418	1\\
507.44	1\\
507.702	1\\
507.988	1\\
508.133	1\\
508.266	1\\
508.42	1\\
508.469	1\\
508.541	1\\
508.595	1\\
508.603	1\\
508.736	1\\
508.737	1\\
508.949	1\\
508.976	1\\
509.26	1\\
509.275	1\\
509.877	1\\
509.977	1\\
510.233	1\\
510.265	1\\
510.288	1\\
510.492	1\\
510.559	1\\
510.569	1\\
510.668	1\\
510.842	1\\
510.961	1\\
510.963	1\\
511.013	1\\
511.244	1\\
511.288	1\\
511.459	1\\
511.461	1\\
511.67	1\\
511.877	1\\
511.889	1\\
512.063	1\\
512.141	1\\
512.159	1\\
512.18	1\\
512.318	1\\
512.444	1\\
512.504	1\\
512.655	1\\
512.678	1\\
512.908	1\\
512.983	1\\
513.064	1\\
513.097	1\\
513.122	1\\
513.932	1\\
514.045	1\\
514.1	1\\
514.326	1\\
514.614	1\\
514.665	1\\
514.669	1\\
514.688	1\\
514.901	1\\
515.078	1\\
515.223	1\\
515.42	1\\
515.733	1\\
515.919	1\\
515.948	1\\
516.196	1\\
516.444	1\\
516.608	1\\
517.05	1\\
517.412	1\\
517.443	1\\
517.488	1\\
517.603	1\\
517.953	1\\
518.034	1\\
518.04	1\\
518.189	1\\
518.587	1\\
518.673	1\\
518.827	1\\
519.13	1\\
519.332	1\\
519.799	1\\
520.019	1\\
520.772	1\\
520.82	1\\
521.298	1\\
521.322	1\\
521.949	1\\
522.349	1\\
522.956	1\\
523.292	1\\
523.838	1\\
524.393	1\\
525.32	1\\
526.163	1\\
526.937	1\\
529.738	1\\
537.293	1\\
542.848	1\\
545.483	1\\
589.885	1\\
592.767	1\\
};
\addplot [color=black, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
140.596	2\\
149.769	2\\
150.296	2\\
156.792	2\\
159.235	2\\
164.587	2\\
167.17	2\\
167.248	2\\
170.54	2\\
173.684	2\\
173.771	2\\
174.746	2\\
177.003	2\\
178.13	2\\
182.618	2\\
185.108	2\\
185.898	2\\
186.692	2\\
186.831	2\\
187.015	2\\
188.764	2\\
188.802	2\\
189.447	2\\
191.323	2\\
191.589	2\\
191.799	2\\
193.937	2\\
194.239	2\\
195.015	2\\
195.402	2\\
195.565	2\\
196.807	2\\
196.99	2\\
197.388	2\\
197.598	2\\
199.259	2\\
199.32	2\\
199.433	2\\
199.632	2\\
199.735	2\\
201.273	2\\
201.755	2\\
201.878	2\\
202.676	2\\
203.118	2\\
204.609	2\\
204.658	2\\
204.676	2\\
205.238	2\\
206.17	2\\
206.279	2\\
207.33	2\\
207.429	2\\
208.111	2\\
208.559	2\\
208.986	2\\
209.048	2\\
209.223	2\\
209.768	2\\
209.854	2\\
209.895	2\\
210.671	2\\
210.682	2\\
210.821	2\\
211.16	2\\
212.117	2\\
212.688	2\\
214.032	2\\
214.19	2\\
214.193	2\\
214.627	2\\
215.183	2\\
215.854	2\\
216.243	2\\
216.386	2\\
216.813	2\\
216.886	2\\
216.898	2\\
217.051	2\\
217.46	2\\
217.487	2\\
217.81	2\\
218.711	2\\
218.856	2\\
220.413	2\\
220.638	2\\
221.302	2\\
221.961	2\\
222.263	2\\
222.502	2\\
222.765	2\\
223.075	2\\
223.605	2\\
223.932	2\\
224.701	2\\
224.862	2\\
225.319	2\\
225.384	2\\
225.494	2\\
225.869	2\\
225.953	2\\
226.356	2\\
227.18	2\\
228.31	2\\
228.333	2\\
228.772	2\\
229.703	2\\
230.098	2\\
230.321	2\\
230.445	2\\
230.496	2\\
230.61	2\\
230.786	2\\
230.828	2\\
230.887	2\\
231.338	2\\
231.812	2\\
232.538	2\\
232.598	2\\
232.837	2\\
233.409	2\\
233.433	2\\
233.514	2\\
234.118	2\\
234.56	2\\
234.673	2\\
234.74	2\\
234.985	2\\
235.181	2\\
235.349	2\\
235.42	2\\
235.502	2\\
235.657	2\\
235.944	2\\
236.127	2\\
236.276	2\\
236.35	2\\
236.37	2\\
236.405	2\\
236.545	2\\
236.672	2\\
236.692	2\\
236.711	2\\
236.776	2\\
236.983	2\\
237.147	2\\
237.377	2\\
237.454	2\\
237.801	2\\
237.867	2\\
238.635	2\\
239.187	2\\
239.188	2\\
239.629	2\\
239.717	2\\
239.855	2\\
240.008	2\\
240.155	2\\
240.299	2\\
240.317	2\\
240.72	2\\
240.723	2\\
240.961	2\\
513.572	2\\
514.063	2\\
514.476	2\\
515.718	2\\
515.774	2\\
515.911	2\\
516.598	2\\
516.947	2\\
517.674	2\\
520.886	2\\
521.468	2\\
522.369	2\\
523.18	2\\
523.417	2\\
524.042	2\\
524.272	2\\
524.503	2\\
524.868	2\\
525.69	2\\
526.085	2\\
526.616	2\\
528.22	2\\
528.364	2\\
528.474	2\\
529.074	2\\
529.415	2\\
529.571	2\\
529.966	2\\
530.261	2\\
530.723	2\\
533.875	2\\
533.99	2\\
534.935	2\\
535.187	2\\
535.583	2\\
536.453	2\\
536.502	2\\
536.896	2\\
537.985	2\\
538.188	2\\
538.347	2\\
538.409	2\\
538.473	2\\
539.345	2\\
539.619	2\\
539.889	2\\
540.093	2\\
540.153	2\\
540.434	2\\
540.963	2\\
541.047	2\\
541.488	2\\
541.583	2\\
541.588	2\\
541.873	2\\
542.166	2\\
542.459	2\\
542.511	2\\
542.79	2\\
542.888	2\\
543.65	2\\
543.837	2\\
544.049	2\\
544.13	2\\
544.263	2\\
544.288	2\\
544.435	2\\
544.447	2\\
544.501	2\\
544.934	2\\
545.039	2\\
545.135	2\\
545.177	2\\
545.577	2\\
546.81	2\\
546.967	2\\
546.995	2\\
547.21	2\\
547.396	2\\
547.418	2\\
548.215	2\\
548.248	2\\
548.982	2\\
548.99	2\\
549.266	2\\
549.374	2\\
549.379	2\\
549.895	2\\
550.011	2\\
550.328	2\\
550.457	2\\
550.729	2\\
550.987	2\\
551.035	2\\
551.951	2\\
552.134	2\\
552.235	2\\
552.751	2\\
553.795	2\\
553.865	2\\
553.939	2\\
554.037	2\\
554.77	2\\
555.248	2\\
555.537	2\\
556.278	2\\
557.062	2\\
557.596	2\\
558.16	2\\
558.432	2\\
560.753	2\\
561.088	2\\
562.01	2\\
567.676	2\\
567.864	2\\
574.026	2\\
578.735	2\\
591.448	2\\
592.528	2\\
595.484	2\\
607.142	2\\
625.784	2\\
645.205	2\\
647.824	2\\
648.34	2\\
671.178	2\\
682.492	2\\
};
\addplot [color=black, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
612.095	3\\
710.101	3\\
};
\addplot [color=black, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
577.123	4\\
609.26	4\\
648.865	4\\
664.617	4\\
673.904	4\\
709.18	4\\
740.511	4\\
757.332	4\\
870.091	4\\
};
\addplot [color=black, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
120.447	5\\
129.767	5\\
144.43	5\\
144.945	5\\
146.851	5\\
148.278	5\\
148.958	5\\
153.125	5\\
154.255	5\\
155.576	5\\
159.192	5\\
159.987	5\\
161.641	5\\
164.49	5\\
166.294	5\\
166.973	5\\
167.08	5\\
168.152	5\\
168.863	5\\
169.147	5\\
170.335	5\\
170.659	5\\
171.032	5\\
171.155	5\\
171.948	5\\
172.644	5\\
173.768	5\\
176.343	5\\
176.489	5\\
177.541	5\\
178.124	5\\
178.301	5\\
179.292	5\\
179.952	5\\
180.298	5\\
180.639	5\\
181.437	5\\
181.465	5\\
182.095	5\\
184.141	5\\
184.235	5\\
184.993	5\\
185.129	5\\
186.685	5\\
186.899	5\\
187.559	5\\
187.782	5\\
187.828	5\\
189.281	5\\
190.354	5\\
190.449	5\\
192.106	5\\
192.149	5\\
192.334	5\\
193.218	5\\
193.314	5\\
193.635	5\\
194.278	5\\
194.369	5\\
194.541	5\\
195.089	5\\
195.721	5\\
196.042	5\\
196.185	5\\
197.513	5\\
197.756	5\\
199.214	5\\
200.988	5\\
202.735	5\\
202.886	5\\
204.183	5\\
204.345	5\\
204.525	5\\
204.706	5\\
204.86	5\\
204.935	5\\
205.784	5\\
207.135	5\\
207.56	5\\
208.554	5\\
208.67	5\\
209.664	5\\
210.203	5\\
210.239	5\\
210.843	5\\
211.106	5\\
212.147	5\\
213.34	5\\
213.632	5\\
213.648	5\\
214.594	5\\
214.792	5\\
215.149	5\\
215.259	5\\
215.91	5\\
215.996	5\\
216.309	5\\
216.629	5\\
217.053	5\\
217.234	5\\
217.469	5\\
218.148	5\\
218.457	5\\
218.515	5\\
218.712	5\\
218.729	5\\
218.792	5\\
218.969	5\\
218.973	5\\
219.331	5\\
219.332	5\\
219.797	5\\
219.97	5\\
220.17	5\\
220.256	5\\
221.023	5\\
221.226	5\\
221.339	5\\
221.552	5\\
221.632	5\\
221.765	5\\
221.808	5\\
222.336	5\\
222.43	5\\
222.67	5\\
223.219	5\\
223.732	5\\
223.734	5\\
223.829	5\\
224.564	5\\
225.808	5\\
225.961	5\\
225.983	5\\
226.238	5\\
226.472	5\\
226.63	5\\
226.686	5\\
226.7	5\\
226.967	5\\
226.983	5\\
227.118	5\\
228.019	5\\
228.522	5\\
228.955	5\\
229.142	5\\
229.142	5\\
229.303	5\\
229.383	5\\
229.428	5\\
229.709	5\\
229.901	5\\
229.935	5\\
230.372	5\\
230.56	5\\
230.641	5\\
230.701	5\\
230.758	5\\
230.963	5\\
231.321	5\\
231.547	5\\
231.588	5\\
231.771	5\\
232.059	5\\
232.137	5\\
232.187	5\\
232.194	5\\
232.582	5\\
232.745	5\\
232.959	5\\
233.15	5\\
233.324	5\\
233.834	5\\
233.868	5\\
233.895	5\\
234.029	5\\
234.22	5\\
234.431	5\\
234.605	5\\
235.167	5\\
235.639	5\\
235.8	5\\
236.219	5\\
236.932	5\\
237.8	5\\
238.081	5\\
238.337	5\\
238.92	5\\
239.004	5\\
239.125	5\\
239.471	5\\
239.532	5\\
239.585	5\\
239.627	5\\
239.765	5\\
240.378	5\\
241.145	5\\
241.634	5\\
241.74	5\\
242.669	5\\
242.886	5\\
242.962	5\\
243.026	5\\
243.819	5\\
244.07	5\\
244.118	5\\
244.373	5\\
244.678	5\\
244.821	5\\
245.302	5\\
245.362	5\\
245.435	5\\
245.627	5\\
245.8	5\\
246.032	5\\
246.304	5\\
246.33	5\\
247.027	5\\
247.161	5\\
247.207	5\\
247.667	5\\
247.729	5\\
248.124	5\\
248.568	5\\
248.799	5\\
249.34	5\\
249.535	5\\
249.681	5\\
249.686	5\\
249.703	5\\
250.119	5\\
250.349	5\\
250.467	5\\
250.717	5\\
250.791	5\\
250.864	5\\
251.172	5\\
251.487	5\\
251.823	5\\
251.854	5\\
251.931	5\\
252.327	5\\
252.764	5\\
252.946	5\\
253.005	5\\
253.105	5\\
253.504	5\\
253.59	5\\
253.62	5\\
253.632	5\\
253.714	5\\
253.764	5\\
253.85	5\\
254.105	5\\
254.254	5\\
254.305	5\\
254.305	5\\
254.507	5\\
254.849	5\\
254.909	5\\
255.253	5\\
255.506	5\\
255.93	5\\
256.123	5\\
256.218	5\\
256.608	5\\
256.609	5\\
256.788	5\\
257.173	5\\
257.186	5\\
257.468	5\\
257.488	5\\
257.593	5\\
257.994	5\\
258.03	5\\
258.152	5\\
258.555	5\\
258.79	5\\
258.824	5\\
258.83	5\\
477.578	5\\
477.846	5\\
477.898	5\\
477.922	5\\
478.551	5\\
478.672	5\\
478.674	5\\
479.265	5\\
479.363	5\\
479.546	5\\
479.676	5\\
479.994	5\\
480.222	5\\
481.32	5\\
481.429	5\\
481.626	5\\
481.651	5\\
481.689	5\\
481.855	5\\
482.724	5\\
482.809	5\\
482.835	5\\
483.152	5\\
483.541	5\\
483.654	5\\
483.728	5\\
484.217	5\\
484.367	5\\
484.63	5\\
485.131	5\\
485.135	5\\
485.935	5\\
486.42	5\\
486.48	5\\
486.646	5\\
486.732	5\\
487.193	5\\
487.536	5\\
488.014	5\\
488.068	5\\
488.182	5\\
488.859	5\\
489.008	5\\
489.146	5\\
489.163	5\\
489.174	5\\
490.133	5\\
490.138	5\\
490.358	5\\
490.405	5\\
490.463	5\\
490.522	5\\
490.556	5\\
490.948	5\\
490.99	5\\
491.099	5\\
491.274	5\\
491.512	5\\
491.602	5\\
491.704	5\\
492.251	5\\
492.725	5\\
492.76	5\\
492.885	5\\
493.129	5\\
493.198	5\\
493.264	5\\
493.464	5\\
493.583	5\\
493.621	5\\
493.672	5\\
493.68	5\\
493.895	5\\
494.114	5\\
494.189	5\\
494.227	5\\
494.898	5\\
494.922	5\\
495.052	5\\
495.093	5\\
495.099	5\\
495.436	5\\
495.75	5\\
495.815	5\\
496.035	5\\
496.341	5\\
496.341	5\\
496.39	5\\
496.5	5\\
496.529	5\\
496.742	5\\
496.774	5\\
496.985	5\\
497.023	5\\
497.056	5\\
497.108	5\\
497.13	5\\
497.395	5\\
497.504	5\\
497.549	5\\
497.575	5\\
497.644	5\\
497.725	5\\
497.798	5\\
498.024	5\\
498.326	5\\
498.406	5\\
498.54	5\\
498.615	5\\
498.639	5\\
498.785	5\\
499.042	5\\
499.051	5\\
499.1	5\\
499.543	5\\
499.617	5\\
499.953	5\\
500.072	5\\
500.294	5\\
500.46	5\\
500.496	5\\
500.544	5\\
500.842	5\\
500.861	5\\
500.896	5\\
501.108	5\\
501.195	5\\
501.277	5\\
501.325	5\\
501.501	5\\
501.657	5\\
501.744	5\\
501.906	5\\
501.962	5\\
502.018	5\\
502.146	5\\
502.444	5\\
502.457	5\\
502.591	5\\
502.648	5\\
502.666	5\\
502.878	5\\
502.904	5\\
502.943	5\\
503.086	5\\
503.261	5\\
503.361	5\\
503.402	5\\
503.613	5\\
503.657	5\\
503.881	5\\
503.909	5\\
504.148	5\\
504.303	5\\
504.345	5\\
504.402	5\\
504.438	5\\
504.564	5\\
504.572	5\\
504.744	5\\
504.911	5\\
504.954	5\\
505.025	5\\
505.419	5\\
505.615	5\\
505.767	5\\
505.844	5\\
506.216	5\\
506.814	5\\
506.968	5\\
507.012	5\\
507.219	5\\
507.342	5\\
507.405	5\\
507.576	5\\
507.885	5\\
507.934	5\\
508.01	5\\
508.102	5\\
508.139	5\\
508.197	5\\
508.246	5\\
508.255	5\\
508.302	5\\
508.399	5\\
508.688	5\\
509.139	5\\
509.235	5\\
509.442	5\\
509.459	5\\
509.835	5\\
509.965	5\\
510.229	5\\
510.247	5\\
510.303	5\\
510.345	5\\
510.5	5\\
510.69	5\\
510.736	5\\
510.839	5\\
511.143	5\\
511.624	5\\
511.648	5\\
511.734	5\\
512.437	5\\
513.119	5\\
513.173	5\\
513.465	5\\
513.544	5\\
513.889	5\\
513.896	5\\
514.247	5\\
515.302	5\\
515.826	5\\
516.039	5\\
516.384	5\\
516.537	5\\
516.621	5\\
517.155	5\\
517.245	5\\
517.323	5\\
517.358	5\\
517.499	5\\
517.745	5\\
517.917	5\\
518.641	5\\
518.74	5\\
518.945	5\\
519.224	5\\
519.827	5\\
519.834	5\\
519.926	5\\
521.224	5\\
521.548	5\\
521.672	5\\
521.932	5\\
522.037	5\\
522.272	5\\
522.512	5\\
523.043	5\\
523.058	5\\
523.666	5\\
524.059	5\\
524.466	5\\
524.621	5\\
525.155	5\\
525.169	5\\
525.992	5\\
526.65	5\\
527.07	5\\
527.096	5\\
527.267	5\\
527.362	5\\
528.015	5\\
528.226	5\\
528.23	5\\
528.305	5\\
528.451	5\\
529.073	5\\
529.782	5\\
529.929	5\\
530.265	5\\
530.605	5\\
530.698	5\\
531.347	5\\
532.343	5\\
532.498	5\\
532.755	5\\
532.952	5\\
533.101	5\\
533.78	5\\
533.832	5\\
534.211	5\\
534.254	5\\
534.342	5\\
535.242	5\\
535.572	5\\
535.948	5\\
536.368	5\\
536.536	5\\
538.548	5\\
538.648	5\\
538.761	5\\
538.849	5\\
538.883	5\\
539.216	5\\
539.496	5\\
540.031	5\\
540.113	5\\
541.208	5\\
541.327	5\\
541.85	5\\
544.001	5\\
545.032	5\\
545.044	5\\
545.416	5\\
546.556	5\\
547.255	5\\
548.976	5\\
550.575	5\\
551.669	5\\
554.967	5\\
564.283	5\\
565.852	5\\
567.709	5\\
568.975	5\\
569.491	5\\
571.055	5\\
575.115	5\\
579.032	5\\
584.991	5\\
590.129	5\\
615.501	5\\
616.03	5\\
616.701	5\\
638.913	5\\
645.473	5\\
645.632	5\\
663.074	5\\
676.148	5\\
688.234	5\\
688.96	5\\
696.251	5\\
700.906	5\\
733.797	5\\
745.137	5\\
747.141	5\\
747.485	5\\
831.375	5\\
839.864	5\\
877.416	5\\
968.686	5\\
1027.854	5\\
1060.299	5\\
1086.637	5\\
1451.85	5\\
1815.802	5\\
};
\addplot [color=black, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
202.38	6\\
209.12	6\\
211.616	6\\
212.055	6\\
217.296	6\\
221.326	6\\
224.706	6\\
225.473	6\\
226.301	6\\
226.384	6\\
228.89	6\\
228.899	6\\
230.295	6\\
230.77	6\\
230.885	6\\
231.799	6\\
232.813	6\\
233.314	6\\
233.878	6\\
233.899	6\\
234.145	6\\
235.253	6\\
236.452	6\\
236.992	6\\
237.452	6\\
238.33	6\\
239.192	6\\
239.223	6\\
240.323	6\\
240.452	6\\
241.897	6\\
243.365	6\\
244.273	6\\
245.615	6\\
246.313	6\\
246.461	6\\
246.485	6\\
246.996	6\\
247.126	6\\
247.19	6\\
249.871	6\\
250.669	6\\
250.739	6\\
250.895	6\\
251.752	6\\
253.996	6\\
254.02	6\\
254.579	6\\
254.833	6\\
255.381	6\\
255.676	6\\
255.847	6\\
256.201	6\\
257.034	6\\
257.345	6\\
257.537	6\\
258.059	6\\
259.261	6\\
259.54	6\\
259.644	6\\
259.659	6\\
259.837	6\\
260.739	6\\
262.237	6\\
263.164	6\\
263.643	6\\
263.656	6\\
263.702	6\\
264.624	6\\
265.116	6\\
265.171	6\\
265.261	6\\
265.314	6\\
265.43	6\\
267.153	6\\
267.476	6\\
267.781	6\\
267.925	6\\
268.082	6\\
269.595	6\\
270.159	6\\
270.766	6\\
270.811	6\\
271.881	6\\
271.928	6\\
271.951	6\\
272.146	6\\
272.365	6\\
272.495	6\\
272.527	6\\
272.576	6\\
272.763	6\\
273.252	6\\
273.822	6\\
273.969	6\\
274.118	6\\
274.213	6\\
274.262	6\\
274.535	6\\
274.631	6\\
274.737	6\\
274.861	6\\
274.931	6\\
275.143	6\\
275.915	6\\
275.956	6\\
275.967	6\\
276.615	6\\
276.807	6\\
276.844	6\\
276.883	6\\
277.704	6\\
277.863	6\\
278.223	6\\
278.462	6\\
280.008	6\\
280.099	6\\
280.258	6\\
280.268	6\\
280.316	6\\
280.337	6\\
280.383	6\\
280.444	6\\
280.495	6\\
280.574	6\\
280.61	6\\
280.623	6\\
280.768	6\\
280.888	6\\
281.076	6\\
281.152	6\\
281.243	6\\
281.317	6\\
281.443	6\\
281.466	6\\
281.774	6\\
282.76	6\\
282.884	6\\
282.926	6\\
282.949	6\\
283.203	6\\
283.539	6\\
283.6	6\\
283.744	6\\
283.8	6\\
283.908	6\\
284.068	6\\
506.096	6\\
506.17	6\\
506.407	6\\
506.626	6\\
506.662	6\\
507.108	6\\
507.459	6\\
507.842	6\\
508.048	6\\
508.236	6\\
508.243	6\\
508.47	6\\
508.715	6\\
508.899	6\\
508.938	6\\
509.319	6\\
509.641	6\\
509.706	6\\
509.757	6\\
509.762	6\\
510.393	6\\
510.422	6\\
510.873	6\\
510.96	6\\
511.154	6\\
511.263	6\\
512.022	6\\
512.047	6\\
512.207	6\\
513.172	6\\
513.342	6\\
513.578	6\\
513.658	6\\
513.897	6\\
514.143	6\\
514.235	6\\
514.841	6\\
514.878	6\\
515.093	6\\
515.19	6\\
515.337	6\\
515.442	6\\
515.523	6\\
515.645	6\\
515.813	6\\
516.048	6\\
516.176	6\\
516.186	6\\
516.814	6\\
516.99	6\\
517.371	6\\
517.489	6\\
517.711	6\\
517.882	6\\
518.358	6\\
518.459	6\\
518.571	6\\
518.669	6\\
518.73	6\\
518.756	6\\
518.951	6\\
519.346	6\\
519.531	6\\
519.562	6\\
519.75	6\\
520.011	6\\
520.039	6\\
520.085	6\\
520.246	6\\
520.339	6\\
520.717	6\\
521.154	6\\
521.368	6\\
521.529	6\\
521.543	6\\
521.666	6\\
521.94	6\\
522.205	6\\
522.292	6\\
522.385	6\\
522.88	6\\
523.149	6\\
523.371	6\\
523.571	6\\
524.01	6\\
524.074	6\\
524.166	6\\
524.262	6\\
524.379	6\\
525	6\\
525.382	6\\
525.674	6\\
525.677	6\\
525.693	6\\
526.7	6\\
526.774	6\\
527.193	6\\
527.217	6\\
527.247	6\\
527.366	6\\
527.366	6\\
527.565	6\\
527.899	6\\
527.987	6\\
528.117	6\\
528.147	6\\
528.786	6\\
529.264	6\\
529.66	6\\
530.137	6\\
530.568	6\\
531.804	6\\
531.995	6\\
532.389	6\\
532.61	6\\
532.962	6\\
533.022	6\\
533.264	6\\
534.263	6\\
534.534	6\\
534.86	6\\
535.563	6\\
535.675	6\\
535.974	6\\
536.17	6\\
536.241	6\\
536.423	6\\
536.535	6\\
536.622	6\\
536.714	6\\
536.996	6\\
537.357	6\\
537.613	6\\
537.777	6\\
537.828	6\\
538.14	6\\
538.314	6\\
538.379	6\\
538.52	6\\
538.821	6\\
538.884	6\\
538.933	6\\
538.999	6\\
539.411	6\\
539.478	6\\
540.023	6\\
540.171	6\\
540.196	6\\
540.333	6\\
540.359	6\\
540.43	6\\
540.547	6\\
540.809	6\\
540.999	6\\
541.024	6\\
541.062	6\\
541.096	6\\
541.764	6\\
541.807	6\\
542.289	6\\
542.474	6\\
542.595	6\\
542.644	6\\
542.699	6\\
542.737	6\\
542.747	6\\
542.837	6\\
542.893	6\\
543.3	6\\
543.361	6\\
543.753	6\\
544.113	6\\
544.147	6\\
544.265	6\\
544.286	6\\
544.654	6\\
544.798	6\\
544.866	6\\
544.939	6\\
545.146	6\\
545.148	6\\
545.431	6\\
545.433	6\\
545.473	6\\
545.562	6\\
545.583	6\\
545.632	6\\
545.638	6\\
546.136	6\\
546.19	6\\
546.464	6\\
546.49	6\\
546.505	6\\
546.618	6\\
546.746	6\\
546.783	6\\
546.841	6\\
546.844	6\\
546.893	6\\
547.355	6\\
547.367	6\\
547.514	6\\
547.613	6\\
547.888	6\\
547.942	6\\
548.198	6\\
548.235	6\\
548.422	6\\
548.424	6\\
548.442	6\\
548.472	6\\
548.646	6\\
548.875	6\\
549.367	6\\
549.565	6\\
549.61	6\\
549.94	6\\
550.044	6\\
550.149	6\\
550.367	6\\
551.336	6\\
551.65	6\\
551.804	6\\
551.815	6\\
552.509	6\\
552.654	6\\
552.735	6\\
552.784	6\\
552.912	6\\
553.145	6\\
553.306	6\\
553.503	6\\
554.305	6\\
554.896	6\\
554.904	6\\
555.016	6\\
555.139	6\\
555.264	6\\
555.503	6\\
555.572	6\\
556.324	6\\
556.365	6\\
556.38	6\\
556.42	6\\
556.51	6\\
556.639	6\\
556.759	6\\
557.306	6\\
557.622	6\\
557.687	6\\
557.745	6\\
558.057	6\\
558.124	6\\
558.173	6\\
559.112	6\\
559.202	6\\
559.347	6\\
559.616	6\\
559.633	6\\
559.638	6\\
559.757	6\\
559.896	6\\
560.355	6\\
560.805	6\\
560.926	6\\
560.929	6\\
561.108	6\\
561.283	6\\
561.654	6\\
561.754	6\\
561.904	6\\
562.075	6\\
562.088	6\\
562.106	6\\
562.223	6\\
562.259	6\\
562.694	6\\
563.073	6\\
563.102	6\\
563.147	6\\
563.341	6\\
563.4	6\\
563.896	6\\
564.416	6\\
564.503	6\\
564.505	6\\
564.783	6\\
564.854	6\\
564.869	6\\
565.081	6\\
565.096	6\\
565.541	6\\
565.634	6\\
565.826	6\\
566.001	6\\
566.186	6\\
566.245	6\\
566.3	6\\
566.397	6\\
566.678	6\\
567.101	6\\
567.671	6\\
568.223	6\\
568.312	6\\
568.441	6\\
568.703	6\\
568.721	6\\
568.994	6\\
569.085	6\\
569.179	6\\
569.304	6\\
569.467	6\\
570.131	6\\
570.189	6\\
570.266	6\\
570.304	6\\
570.422	6\\
570.55	6\\
570.667	6\\
571.279	6\\
571.453	6\\
571.701	6\\
571.815	6\\
572.31	6\\
572.521	6\\
572.808	6\\
572.908	6\\
573.199	6\\
573.303	6\\
573.599	6\\
573.636	6\\
573.666	6\\
573.685	6\\
573.713	6\\
574.177	6\\
574.354	6\\
574.411	6\\
574.57	6\\
575.031	6\\
575.153	6\\
575.183	6\\
575.429	6\\
575.44	6\\
575.649	6\\
575.765	6\\
575.917	6\\
576.203	6\\
576.52	6\\
576.555	6\\
576.611	6\\
576.824	6\\
576.914	6\\
576.969	6\\
577.004	6\\
577.553	6\\
577.656	6\\
577.697	6\\
577.798	6\\
577.84	6\\
577.954	6\\
578.883	6\\
579.138	6\\
579.309	6\\
580.279	6\\
580.488	6\\
580.715	6\\
580.96	6\\
581.022	6\\
581.156	6\\
581.55	6\\
581.56	6\\
582.353	6\\
582.604	6\\
582.696	6\\
583.414	6\\
584.024	6\\
585.158	6\\
585.338	6\\
585.85	6\\
586.194	6\\
586.644	6\\
586.895	6\\
587.3	6\\
588.081	6\\
588.122	6\\
588.77	6\\
589.567	6\\
590.622	6\\
590.78	6\\
590.884	6\\
591.121	6\\
591.628	6\\
591.711	6\\
591.809	6\\
592.143	6\\
595.932	6\\
596.086	6\\
601.929	6\\
602.222	6\\
604.172	6\\
606.986	6\\
607.849	6\\
609.444	6\\
609.992	6\\
612.732	6\\
612.858	6\\
615.528	6\\
619.936	6\\
619.936	6\\
620.237	6\\
621.184	6\\
622.367	6\\
624.609	6\\
626.398	6\\
632.227	6\\
632.468	6\\
642.473	6\\
646.053	6\\
650.759	6\\
651.918	6\\
652.869	6\\
656.135	6\\
659.59	6\\
663.387	6\\
668.079	6\\
671.599	6\\
677.143	6\\
680.397	6\\
683.227	6\\
686.549	6\\
692.196	6\\
696.772	6\\
699.107	6\\
711.931	6\\
712.248	6\\
720.041	6\\
723.707	6\\
744.024	6\\
758.592	6\\
760.262	6\\
773.221	6\\
790.125	6\\
793.368	6\\
794.156	6\\
796.737	6\\
799.339	6\\
811.772	6\\
811.998	6\\
842.95	6\\
852.82	6\\
865.654	6\\
907.634	6\\
932.008	6\\
1010.442	6\\
1097.643	6\\
1185.151	6\\
1232.418	6\\
};
\addplot [color=black, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
533.558	7\\
535.239	7\\
535.347	7\\
537.037	7\\
538.275	7\\
538.284	7\\
538.556	7\\
538.588	7\\
542.729	7\\
544.188	7\\
552.962	7\\
556.03	7\\
556.253	7\\
562.576	7\\
563.02	7\\
566.166	7\\
568.368	7\\
568.721	7\\
569.228	7\\
572.976	7\\
579.895	7\\
592.686	7\\
617.994	7\\
656.72	7\\
662.338	7\\
759.46	7\\
760.195	7\\
781.523	7\\
835.351	7\\
837.327	7\\
874.16	7\\
};
\addplot [color=black, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
568.384	8\\
628.894	8\\
651.388	8\\
681.364	8\\
739.329	8\\
742.018	8\\
760.849	8\\
};
%--------------------------------1-------------------------------------
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
589.885	0.75\\
589.885	1.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
495.604	1\\
589.885	1\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
579.885	0.75\\
589.885	0.75\\
};
\addplot [color=black, densely dotted,forget plot]
  table[row sep=crcr]{%
579.885	1.25\\
589.885	1.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
148.722	0.75\\
148.722	1.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
148.722	1\\
203.947	1\\
};
\addplot [color=black,densely dotted ,forget plot]
  table[row sep=crcr]{%
148.722	0.75\\
158.722	0.75\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
148.722	1.25\\
158.722	1.25\\
};

%--------------------------------2-------------------------------------
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
671.178	1.75\\
671.178	2.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
510.775	2\\
671.178	2\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
661.178	1.75\\
671.178	1.75\\
};
\addplot [color=black, densely dotted,forget plot]
  table[row sep=crcr]{%
661.178	2.25\\
671.178	2.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
140.596	1.75\\
140.596	2.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
140.596	2\\
241.25	2\\
};
\addplot [color=black,densely dotted ,forget plot]
  table[row sep=crcr]{%
140.596	1.75\\
150.596	1.75\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
140.596	2.25\\
150.596	2.25\\
};

%--------------------------------3-------------------------------------
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
612.095	2.75\\
612.095	3.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
495.964 3\\
612.095	3\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
602.095	2.75\\
612.095	2.75\\
};
\addplot [color=black, densely dotted,forget plot]
  table[row sep=crcr]{%
602.095	3.25\\
612.095	3.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
123.765	2.75\\
123.765	3.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
123.765	3\\
123.765	3\\
};
\addplot [color=black,densely dotted ,forget plot]
  table[row sep=crcr]{%
123.765	2.75\\
133.765	2.75\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
123.765	3.25\\
133.765	3.25\\
};

%--------------------------------4-------------------------------------
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
757.332		3.75\\
757.332		4.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
571.827	4\\
757.332		4\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
747.332		3.75\\
757.332		3.75\\
};
\addplot [color=black, densely dotted,forget plot]
  table[row sep=crcr]{%
747.332		4.25\\
757.332		4.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
93.923	3.75\\
93.923	4.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
93.923	4\\
93.923	4\\
};
\addplot [color=black,densely dotted ,forget plot]
  table[row sep=crcr]{%
93.923	3.75\\
103.923	3.75\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
93.923	4.25\\
103.923	4.25\\
};

%--------------------------------5-------------------------------------
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
1451.85		4.75\\
1451.85		5.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
476.527	5\\
1451.85		5\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
1441.85		4.75\\
1451.85		4.75\\
};
\addplot [color=black, densely dotted,forget plot]
  table[row sep=crcr]{%
1451.85		5.25\\
1441.85		5.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
120.447	4.75\\
120.447	5.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
120.447	5\\
259.102	5\\
};
\addplot [color=black,densely dotted ,forget plot]
  table[row sep=crcr]{%
120.447	4.75\\
130.447	4.75\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
120.447	5.25\\
130.447	5.25\\
};

%--------------------------------6-------------------------------------
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
1451.85	5.75\\
1451.85	6.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
476.527	6\\
1451.85	6\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
1441.85	5.75\\
1451.85	5.75\\
};
\addplot [color=black, densely dotted,forget plot]
  table[row sep=crcr]{%
1441.85	6.25\\
1451.85	6.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
202.38	5.75\\
202.38	6.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
202.38	6\\
259.102	6\\
};
\addplot [color=black,densely dotted ,forget plot]
  table[row sep=crcr]{%
202.38	5.75\\
212.38	5.75\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
202.38	6.25\\
212.38	6.25\\
};

%--------------------------------7-------------------------------------
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
837.327	6.75\\
837.327	7.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
505.416	7\\
837.327	7\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
827.327	6.75\\
837.327	6.75\\
};
\addplot [color=black, densely dotted,forget plot]
  table[row sep=crcr]{%
827.327	7.25\\
837.327	7.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
145.413	6.75\\
145.413 7.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
145.413	7\\
145.413	7\\
};
\addplot [color=black,densely dotted ,forget plot]
  table[row sep=crcr]{%
145.413	6.75\\
155.413	6.75\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
145.413	7.25\\
155.413	7.25\\
};

%--------------------------------8-------------------------------------
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
742.018	7.75\\
742.018	8.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
555.989	8\\
742.018	8\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
732.018	7.75\\
742.018	7.75\\
};
\addplot [color=black, densely dotted,forget plot]
  table[row sep=crcr]{%
732.018		8.25\\
742.018	8.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
123.972	7.75\\
123.972	8.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
123.972	8\\
123.972	8\\
};
\addplot [color=black,densely dotted ,forget plot]
  table[row sep=crcr]{%
123.972	7.75\\
133.972	7.75\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
123.9722	8.25\\
133.972	8.25\\
};



\end{axis}

\end{tikzpicture}%

==> figures/9999_hori_box_no_outliers_included.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.51420,0.76950,0.72580}%
\definecolor{mycolor2}{rgb}{0.93000,0.86440,0.40480}%
\definecolor{mycolor3}{rgb}{0.69290,0.67840,0.79510}%
\definecolor{mycolor4}{rgb}{0.91540,0.46680,0.41580}%
\definecolor{mycolor5}{rgb}{0.92270,0.65650,0.35740}%
\definecolor{mycolor6}{rgb}{0.65280,0.80960,0.38290}%
\definecolor{mycolor7}{rgb}{0.98560,0.16680,0.68930}%
\definecolor{mycolor8}{rgb}{0.28560,0.46680,0.68930}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8in,
height=4in,
at={(3.467in,1.516in)},
scale only axis,
unbounded coords=jump,
xmin=26.02665,
xmax=1519.74635,
ymin=0.5,
ymax=8.5,
ytick={1,2,3,4,5,6,7,8},
yticklabels={{ETH Normal Operation},{UDP Normal Operation},{ETH Replacement},{UDP Replacement},{ETH Reconfig 1 Host},{UDP Reconfig 1 Host},{ETH Reconfig 2 Host},{UDP Reconfig 2 Host}},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
386.2685	1\\
589.885	1\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
411.21	2\\
671.178	2\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
372.3325	3\\
612.095	3\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
383.6985	4\\
757.332	4\\
};
\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
394.95325	5\\
1451.85	5\\
};
\addplot [color=mycolor6, dashed, forget plot]
  table[row sep=crcr]{%
422.656	6\\
1185.151	6\\
};
\addplot [color=mycolor7, dashed, forget plot]
  table[row sep=crcr]{%
384.45925	7\\
837.327	7\\
};
\addplot [color=mycolor8, dashed, forget plot]
  table[row sep=crcr]{%
384.8475	8\\
742.018	8\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
148.722	1\\
313.149	1\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
140.596	2\\
343.12025	2\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
123.765	3\\
267.268	3\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
93.923	4\\
256.41825	4\\
};
\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
120.447	5\\
340.5275	5\\
};
\addplot [color=mycolor6, dashed, forget plot]
  table[row sep=crcr]{%
202.38	6\\
367.3105	6\\
};
\addplot [color=mycolor7, dashed, forget plot]
  table[row sep=crcr]{%
145.413	7\\
285.432	7\\
};
\addplot [color=mycolor8, dashed, forget plot]
  table[row sep=crcr]{%
123.972	8\\
265.19975	8\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
589.885	0.875\\
589.885	1.125\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
671.178	1.875\\
671.178	2.125\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
612.095	2.875\\
612.095	3.125\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
757.332	3.875\\
757.332	4.125\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1451.85	4.875\\
1451.85	5.125\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
1185.151	5.875\\
1185.151	6.125\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
837.327	6.875\\
837.327	7.125\\
};
\addplot [color=mycolor8, forget plot]
  table[row sep=crcr]{%
742.018	7.875\\
742.018	8.125\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
148.722	0.875\\
148.722	1.125\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
140.596	1.875\\
140.596	2.125\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
123.765	2.875\\
123.765	3.125\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
93.923	3.875\\
93.923	4.125\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
120.447	4.875\\
120.447	5.125\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
202.38	5.875\\
202.38	6.125\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
145.413	6.875\\
145.413	7.125\\
};
\addplot [color=mycolor8, forget plot]
  table[row sep=crcr]{%
123.972	7.875\\
123.972	8.125\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
313.149	0.75\\
386.2685	0.75\\
386.2685	1.25\\
313.149	1.25\\
313.149	0.75\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
343.12025	1.75\\
411.21	1.75\\
411.21	2.25\\
343.12025	2.25\\
343.12025	1.75\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
267.268	2.75\\
372.3325	2.75\\
372.3325	3.25\\
267.268	3.25\\
267.268	2.75\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
256.41825	3.75\\
383.6985	3.75\\
383.6985	4.25\\
256.41825	4.25\\
256.41825	3.75\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
340.5275	4.75\\
394.95325	4.75\\
394.95325	5.25\\
340.5275	5.25\\
340.5275	4.75\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
367.3105	5.75\\
422.656	5.75\\
422.656	6.25\\
367.3105	6.25\\
367.3105	5.75\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
285.432	6.75\\
384.45925	6.75\\
384.45925	7.25\\
285.432	7.25\\
285.432	6.75\\
};
\addplot [color=mycolor8, forget plot]
  table[row sep=crcr]{%
265.19975	7.75\\
384.8475	7.75\\
384.8475	8.25\\
265.19975	8.25\\
265.19975	7.75\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
359.342	0.75\\
359.342	1.25\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
387.912	1.75\\
387.912	2.25\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
320.39	2.75\\
320.39	3.25\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
329.496	3.75\\
329.496	4.25\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
373.746	4.75\\
373.746	5.25\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
399.488	5.75\\
399.488	6.25\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
345.644	6.75\\
345.644	7.25\\
};
\addplot [color=mycolor8, forget plot]
  table[row sep=crcr]{%
322.062	7.75\\
322.062	8.25\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\end{axis}

\end{tikzpicture}%

==> figures/9999_vert_box_no_outliers_included.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.51420,0.76950,0.72580}%
\definecolor{mycolor2}{rgb}{0.93000,0.86440,0.40480}%
\definecolor{mycolor3}{rgb}{0.69290,0.67840,0.79510}%
\definecolor{mycolor4}{rgb}{0.91540,0.46680,0.41580}%
\definecolor{mycolor5}{rgb}{0.92270,0.65650,0.35740}%
\definecolor{mycolor6}{rgb}{0.65280,0.80960,0.38290}%
\definecolor{mycolor7}{rgb}{0.98560,0.16680,0.68930}%
\definecolor{mycolor8}{rgb}{0.28560,0.46680,0.68930}%
%
\begin{tikzpicture}

\begin{axis}[%
width=20.667in,
height=11.232in,
at={(3.467in,1.516in)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=8.5,
xtick={1,2,3,4,5,6,7,8},
xticklabels={{ETH Normal Operation},{UDP Normal Operation},{ETH Replacement},{UDP Replacement},{ETH Reconfig 1 Host},{UDP Reconfig 1 Host},{ETH Reconfig 2 Host},{UDP Reconfig 2 Host}},
ymin=26.02665,
ymax=1519.74635,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	386.2685\\
1	589.885\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2	411.21\\
2	671.178\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
3	372.3325\\
3	612.095\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
4	383.6985\\
4	757.332\\
};
\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
5	394.95325\\
5	1451.85\\
};
\addplot [color=mycolor6, dashed, forget plot]
  table[row sep=crcr]{%
6	422.656\\
6	1185.151\\
};
\addplot [color=mycolor7, dashed, forget plot]
  table[row sep=crcr]{%
7	384.45925\\
7	837.327\\
};
\addplot [color=mycolor8, dashed, forget plot]
  table[row sep=crcr]{%
8	384.8475\\
8	742.018\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	148.722\\
1	313.149\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2	140.596\\
2	343.12025\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
3	123.765\\
3	267.268\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
4	93.923\\
4	256.41825\\
};
\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
5	120.447\\
5	340.5275\\
};
\addplot [color=mycolor6, dashed, forget plot]
  table[row sep=crcr]{%
6	202.38\\
6	367.3105\\
};
\addplot [color=mycolor7, dashed, forget plot]
  table[row sep=crcr]{%
7	145.413\\
7	285.432\\
};
\addplot [color=mycolor8, dashed, forget plot]
  table[row sep=crcr]{%
8	123.972\\
8	265.19975\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.875	589.885\\
1.125	589.885\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.875	671.178\\
2.125	671.178\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.875	612.095\\
3.125	612.095\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
3.875	757.332\\
4.125	757.332\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
4.875	1451.85\\
5.125	1451.85\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
5.875	1185.151\\
6.125	1185.151\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
6.875	837.327\\
7.125	837.327\\
};
\addplot [color=mycolor8, forget plot]
  table[row sep=crcr]{%
7.875	742.018\\
8.125	742.018\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.875	148.722\\
1.125	148.722\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.875	140.596\\
2.125	140.596\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.875	123.765\\
3.125	123.765\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
3.875	93.923\\
4.125	93.923\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
4.875	120.447\\
5.125	120.447\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
5.875	202.38\\
6.125	202.38\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
6.875	145.413\\
7.125	145.413\\
};
\addplot [color=mycolor8, forget plot]
  table[row sep=crcr]{%
7.875	123.972\\
8.125	123.972\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.75	313.149\\
0.75	386.2685\\
1.25	386.2685\\
1.25	313.149\\
0.75	313.149\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.75	343.12025\\
1.75	411.21\\
2.25	411.21\\
2.25	343.12025\\
1.75	343.12025\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.75	267.268\\
2.75	372.3325\\
3.25	372.3325\\
3.25	267.268\\
2.75	267.268\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
3.75	256.41825\\
3.75	383.6985\\
4.25	383.6985\\
4.25	256.41825\\
3.75	256.41825\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
4.75	340.5275\\
4.75	394.95325\\
5.25	394.95325\\
5.25	340.5275\\
4.75	340.5275\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
5.75	367.3105\\
5.75	422.656\\
6.25	422.656\\
6.25	367.3105\\
5.75	367.3105\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
6.75	285.432\\
6.75	384.45925\\
7.25	384.45925\\
7.25	285.432\\
6.75	285.432\\
};
\addplot [color=mycolor8, forget plot]
  table[row sep=crcr]{%
7.75	265.19975\\
7.75	384.8475\\
8.25	384.8475\\
8.25	265.19975\\
7.75	265.19975\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.75	359.342\\
1.25	359.342\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1.75	387.912\\
2.25	387.912\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2.75	320.39\\
3.25	320.39\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
3.75	329.496\\
4.25	329.496\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
4.75	373.746\\
5.25	373.746\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
5.75	399.488\\
6.25	399.488\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
6.75	345.644\\
7.25	345.644\\
};
\addplot [color=mycolor8, forget plot]
  table[row sep=crcr]{%
7.75	322.062\\
8.25	322.062\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\end{axis}

\begin{axis}[%
width=26.667in,
height=13.781in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> figures/999_hori_box_no_outliers_included.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.51420,0.76950,0.72580}%
\definecolor{mycolor2}{rgb}{0.93000,0.86440,0.40480}%
\definecolor{mycolor3}{rgb}{0.69290,0.67840,0.79510}%
\definecolor{mycolor4}{rgb}{0.91540,0.46680,0.41580}%
\definecolor{mycolor5}{rgb}{0.92270,0.65650,0.35740}%
\definecolor{mycolor6}{rgb}{0.65280,0.80960,0.38290}%
\definecolor{mycolor7}{rgb}{0.98560,0.16680,0.68930}%
\definecolor{mycolor8}{rgb}{0.28560,0.46680,0.68930}%
%
\begin{tikzpicture}

\begin{axis}[%
width=20.667in,
height=11.232in,
at={(3.467in,1.516in)},
scale only axis,
unbounded coords=jump,
xmin=58.03055,
xmax=847.66445,
ymin=0.5,
ymax=8.5,
ytick={1,2,3,4,5,6,7,8},
yticklabels={{ETH Normal Operation},{UDP Normal Operation},{ETH Replacement},{UDP Replacement},{ETH Reconfig 1 Host},{UDP Reconfig 1 Host},{ETH Reconfig 2 Host},{UDP Reconfig 2 Host}},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
386.194	1\\
523.838	1\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
411.183	2\\
578.735	2\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
372.187	3\\
466.921	3\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
383.516	4\\
568.378	4\\
};
\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
394.926	5\\
747.141	5\\
};
\addplot [color=mycolor6, dashed, forget plot]
  table[row sep=crcr]{%
422.604	6\\
811.772	6\\
};
\addplot [color=mycolor7, dashed, forget plot]
  table[row sep=crcr]{%
384.387	7\\
579.895	7\\
};
\addplot [color=mycolor8, dashed, forget plot]
  table[row sep=crcr]{%
384.659	8\\
552.088	8\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
148.722	1\\
313.122	1\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
140.596	2\\
343.069	2\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
123.765	3\\
267.242	3\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
93.923	4\\
256.355	4\\
};
\addplot [color=mycolor5, dashed, forget plot]
  table[row sep=crcr]{%
120.447	5\\
340.504	5\\
};
\addplot [color=mycolor6, dashed, forget plot]
  table[row sep=crcr]{%
202.38	6\\
367.219	6\\
};
\addplot [color=mycolor7, dashed, forget plot]
  table[row sep=crcr]{%
145.413	7\\
285.412	7\\
};
\addplot [color=mycolor8, dashed, forget plot]
  table[row sep=crcr]{%
123.972	8\\
265.126	8\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
523.838	0.875\\
523.838	1.125\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
578.735	1.875\\
578.735	2.125\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
466.921	2.875\\
466.921	3.125\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
568.378	3.875\\
568.378	4.125\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
747.141	4.875\\
747.141	5.125\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
811.772	5.875\\
811.772	6.125\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
579.895	6.875\\
579.895	7.125\\
};
\addplot [color=mycolor8, forget plot]
  table[row sep=crcr]{%
552.088	7.875\\
552.088	8.125\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
148.722	0.875\\
148.722	1.125\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
140.596	1.875\\
140.596	2.125\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
123.765	2.875\\
123.765	3.125\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
93.923	3.875\\
93.923	4.125\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
120.447	4.875\\
120.447	5.125\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
202.38	5.875\\
202.38	6.125\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
145.413	6.875\\
145.413	7.125\\
};
\addplot [color=mycolor8, forget plot]
  table[row sep=crcr]{%
123.972	7.875\\
123.972	8.125\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
313.122	0.75\\
386.194	0.75\\
386.194	1.25\\
313.122	1.25\\
313.122	0.75\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
343.069	1.75\\
411.183	1.75\\
411.183	2.25\\
343.069	2.25\\
343.069	1.75\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
267.242	2.75\\
372.187	2.75\\
372.187	3.25\\
267.242	3.25\\
267.242	2.75\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
256.355	3.75\\
383.516	3.75\\
383.516	4.25\\
256.355	4.25\\
256.355	3.75\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
340.504	4.75\\
394.926	4.75\\
394.926	5.25\\
340.504	5.25\\
340.504	4.75\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
367.219	5.75\\
422.604	5.75\\
422.604	6.25\\
367.219	6.25\\
367.219	5.75\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
285.412	6.75\\
384.387	6.75\\
384.387	7.25\\
285.412	7.25\\
285.412	6.75\\
};
\addplot [color=mycolor8, forget plot]
  table[row sep=crcr]{%
265.126	7.75\\
384.659	7.75\\
384.659	8.25\\
265.126	8.25\\
265.126	7.75\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
359.279	0.75\\
359.279	1.25\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
387.8755	1.75\\
387.8755	2.25\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
320.322	2.75\\
320.322	3.25\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
329.303	3.75\\
329.303	4.25\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
373.715	4.75\\
373.715	5.25\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
399.434	5.75\\
399.434	6.25\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
345.565	6.75\\
345.565	7.25\\
};
\addplot [color=mycolor8, forget plot]
  table[row sep=crcr]{%
321.9455	7.75\\
321.9455	8.25\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\end{axis}

\begin{axis}[%
width=26.667in,
height=13.781in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> figures/Boxes_with_1_Host_Reconfig.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.3,0.6}
%
\begin{tikzpicture}

\begin{axis}[%
width=8in,
height=4in,
at={(3.467in,1.516in)},
scale only axis,
xmin=0,%7.82905,
xmax=1000,%1901.89595,
ymin=0.25,
ymax=8.5,
ytick={1,2,3,4,5,6,7,8},
xlabel={$Cycle time$ [µs]},
ylabel={$Testcase$},
xtick={0,50,100,150,200,250,300,350,400,450,500,550,600,650,700,750,800,850,900,950,1000},
xticklabels={{0},{},{100},{},{200},{},{300},{},{400},{},{500},{},{600},{},{700},{},{800},{},{900},{},{1000}},
yticklabels={{ETH Normal Operation},{UDP Normal Operation},{ETH Replacement},{UDP Replacement},{ETH Reconfig 1 Host},{UDP Reconfig 1 Host},{ETH Reconfig 2 Host},{UDP Reconfig 2 Host}},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
386.273	1\\
495.604	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
411.211	2\\
510.775	2\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
372.3635	3\\
495.964	3\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
383.7	4\\
571.827	4\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
394.956	5\\
476.527	5\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
422.667	6\\
505.416	6\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
384.4755	7\\
532.728	7\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
384.8905	8\\
555.989	8\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
203.947	1\\
313.151	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
241.25	2\\
343.1285	2\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
123.765	3\\
267.271	3\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
93.923	4\\
256.4275	4\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
259.102	5\\
340.529	5\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
284.318	6\\
367.313	6\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
145.413	7\\
285.434	7\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
123.972	8\\
265.2145	8\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
495.604	0.75\\
495.604	1.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
510.775	1.75\\
510.775	2.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
495.964	2.75\\
495.964	3.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
571.827	3.75\\
571.827	4.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
476.527	4.75\\
476.527	5.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
505.416	5.75\\
505.416	6.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
532.728	6.75\\
532.728	7.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
555.989	7.75\\
555.989	8.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
203.947	0.75\\
203.947	1.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
241.25	1.75\\
241.25	2.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
123.765	2.75\\
123.765	3.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
93.923	3.75\\
93.923	4.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
259.102	4.75\\
259.102	5.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
284.318	5.75\\
284.318	6.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
145.413	6.75\\
145.413	7.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
123.972	7.75\\
123.972	8.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
313.151	0.75\\
386.273	0.75\\
386.273	1.25\\
313.151	1.25\\
313.151	0.75\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
343.1285	1.75\\
411.211	1.75\\
411.211	2.25\\
343.1285	2.25\\
343.1285	1.75\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
267.271	2.75\\
372.3635	2.75\\
372.3635	3.25\\
267.271	3.25\\
267.271	2.75\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
256.4275	3.75\\
383.7	3.75\\
383.7	4.25\\
256.4275	4.25\\
256.4275	3.75\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
340.529	4.75\\
394.956	4.75\\
394.956	5.25\\
340.529	5.25\\
340.529	4.75\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
367.313	5.75\\
422.667	5.75\\
422.667	6.25\\
367.313	6.25\\
367.313	5.75\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
285.434	6.75\\
384.4755	6.75\\
384.4755	7.25\\
285.434	7.25\\
285.434	6.75\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
265.2145	7.75\\
384.8905	7.75\\
384.8905	8.25\\
265.2145	8.25\\
265.2145	7.75\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
359.3455	0.75\\
359.3455	1.25\\
};
\node[at={(359.3455,0.5)}, text=mycolor1] {359 µs};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
387.916	1.75\\
387.916	2.25\\
};
\node[at={(388,1.5)}, text=mycolor1] {388 µs};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
320.3945	2.75\\
320.3945	3.25\\
};
\node[at={(320,2.5)}, text=mycolor1] {320 µs};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
329.506	3.75\\
329.506	4.25\\
};
\node[at={(330,3.5)}, text=mycolor1] {330 µs};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
373.7515	4.75\\
373.7515	5.25\\
};
\node[at={(374,4.5)}, text=mycolor1] {374 µs};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
399.492	5.75\\
399.492	6.25\\
};
\node[at={(399,5.5)}, text=mycolor1] {399 µs};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
345.6525	6.75\\
345.6525	7.25\\
};
\node[at={(346,6.5)}, text=mycolor1] {346 µs};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
322.0645	7.75\\
322.0645	8.25\\
};
\node[at={(322,7.5)}, text=mycolor1] {322 µs};

\addplot [color=black, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
148.722	1\\
158.069	1\\
172.463	1\\
179.071	1\\
180.962	1\\
181.187	1\\
185.295	1\\
189.42	1\\
189.694	1\\
189.718	1\\
191.231	1\\
191.244	1\\
191.959	1\\
192.005	1\\
194.863	1\\
195.101	1\\
196.173	1\\
197.663	1\\
202.265	1\\
202.826	1\\
496.382	1\\
496.461	1\\
496.653	1\\
497.539	1\\
497.641	1\\
497.739	1\\
498.526	1\\
498.723	1\\
498.897	1\\
498.964	1\\
499.572	1\\
499.577	1\\
499.81	1\\
499.823	1\\
500.026	1\\
500.598	1\\
500.677	1\\
501.053	1\\
501.073	1\\
501.142	1\\
501.23	1\\
501.57	1\\
501.767	1\\
501.957	1\\
502.159	1\\
502.411	1\\
502.703	1\\
502.877	1\\
503.277	1\\
503.296	1\\
503.574	1\\
503.626	1\\
503.926	1\\
503.948	1\\
504.475	1\\
504.516	1\\
505.179	1\\
505.19	1\\
505.259	1\\
505.33	1\\
505.456	1\\
505.462	1\\
505.575	1\\
505.662	1\\
505.709	1\\
505.806	1\\
505.921	1\\
505.931	1\\
506.127	1\\
506.29	1\\
506.455	1\\
506.537	1\\
506.723	1\\
506.737	1\\
506.9	1\\
507.196	1\\
507.366	1\\
507.418	1\\
507.44	1\\
507.702	1\\
507.988	1\\
508.133	1\\
508.266	1\\
508.42	1\\
508.469	1\\
508.541	1\\
508.595	1\\
508.603	1\\
508.736	1\\
508.737	1\\
508.949	1\\
508.976	1\\
509.26	1\\
509.275	1\\
509.877	1\\
509.977	1\\
510.233	1\\
510.265	1\\
510.288	1\\
510.492	1\\
510.559	1\\
510.569	1\\
510.668	1\\
510.842	1\\
510.961	1\\
510.963	1\\
511.013	1\\
511.244	1\\
511.288	1\\
511.459	1\\
511.461	1\\
511.67	1\\
511.877	1\\
511.889	1\\
512.063	1\\
512.141	1\\
512.159	1\\
512.18	1\\
512.318	1\\
512.444	1\\
512.504	1\\
512.655	1\\
512.678	1\\
512.908	1\\
512.983	1\\
513.064	1\\
513.097	1\\
513.122	1\\
513.932	1\\
514.045	1\\
514.1	1\\
514.326	1\\
514.614	1\\
514.665	1\\
514.669	1\\
514.688	1\\
514.901	1\\
515.078	1\\
515.223	1\\
515.42	1\\
515.733	1\\
515.919	1\\
515.948	1\\
516.196	1\\
516.444	1\\
516.608	1\\
517.05	1\\
517.412	1\\
517.443	1\\
517.488	1\\
517.603	1\\
517.953	1\\
518.034	1\\
518.04	1\\
518.189	1\\
518.587	1\\
518.673	1\\
518.827	1\\
519.13	1\\
519.332	1\\
519.799	1\\
520.019	1\\
520.772	1\\
520.82	1\\
521.298	1\\
521.322	1\\
521.949	1\\
522.349	1\\
522.956	1\\
523.292	1\\
523.838	1\\
524.393	1\\
525.32	1\\
526.163	1\\
526.937	1\\
529.738	1\\
537.293	1\\
542.848	1\\
545.483	1\\
589.885	1\\
592.767	1\\
};
\addplot [color=black, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
140.596	2\\
149.769	2\\
150.296	2\\
156.792	2\\
159.235	2\\
164.587	2\\
167.17	2\\
167.248	2\\
170.54	2\\
173.684	2\\
173.771	2\\
174.746	2\\
177.003	2\\
178.13	2\\
182.618	2\\
185.108	2\\
185.898	2\\
186.692	2\\
186.831	2\\
187.015	2\\
188.764	2\\
188.802	2\\
189.447	2\\
191.323	2\\
191.589	2\\
191.799	2\\
193.937	2\\
194.239	2\\
195.015	2\\
195.402	2\\
195.565	2\\
196.807	2\\
196.99	2\\
197.388	2\\
197.598	2\\
199.259	2\\
199.32	2\\
199.433	2\\
199.632	2\\
199.735	2\\
201.273	2\\
201.755	2\\
201.878	2\\
202.676	2\\
203.118	2\\
204.609	2\\
204.658	2\\
204.676	2\\
205.238	2\\
206.17	2\\
206.279	2\\
207.33	2\\
207.429	2\\
208.111	2\\
208.559	2\\
208.986	2\\
209.048	2\\
209.223	2\\
209.768	2\\
209.854	2\\
209.895	2\\
210.671	2\\
210.682	2\\
210.821	2\\
211.16	2\\
212.117	2\\
212.688	2\\
214.032	2\\
214.19	2\\
214.193	2\\
214.627	2\\
215.183	2\\
215.854	2\\
216.243	2\\
216.386	2\\
216.813	2\\
216.886	2\\
216.898	2\\
217.051	2\\
217.46	2\\
217.487	2\\
217.81	2\\
218.711	2\\
218.856	2\\
220.413	2\\
220.638	2\\
221.302	2\\
221.961	2\\
222.263	2\\
222.502	2\\
222.765	2\\
223.075	2\\
223.605	2\\
223.932	2\\
224.701	2\\
224.862	2\\
225.319	2\\
225.384	2\\
225.494	2\\
225.869	2\\
225.953	2\\
226.356	2\\
227.18	2\\
228.31	2\\
228.333	2\\
228.772	2\\
229.703	2\\
230.098	2\\
230.321	2\\
230.445	2\\
230.496	2\\
230.61	2\\
230.786	2\\
230.828	2\\
230.887	2\\
231.338	2\\
231.812	2\\
232.538	2\\
232.598	2\\
232.837	2\\
233.409	2\\
233.433	2\\
233.514	2\\
234.118	2\\
234.56	2\\
234.673	2\\
234.74	2\\
234.985	2\\
235.181	2\\
235.349	2\\
235.42	2\\
235.502	2\\
235.657	2\\
235.944	2\\
236.127	2\\
236.276	2\\
236.35	2\\
236.37	2\\
236.405	2\\
236.545	2\\
236.672	2\\
236.692	2\\
236.711	2\\
236.776	2\\
236.983	2\\
237.147	2\\
237.377	2\\
237.454	2\\
237.801	2\\
237.867	2\\
238.635	2\\
239.187	2\\
239.188	2\\
239.629	2\\
239.717	2\\
239.855	2\\
240.008	2\\
240.155	2\\
240.299	2\\
240.317	2\\
240.72	2\\
240.723	2\\
240.961	2\\
513.572	2\\
514.063	2\\
514.476	2\\
515.718	2\\
515.774	2\\
515.911	2\\
516.598	2\\
516.947	2\\
517.674	2\\
520.886	2\\
521.468	2\\
522.369	2\\
523.18	2\\
523.417	2\\
524.042	2\\
524.272	2\\
524.503	2\\
524.868	2\\
525.69	2\\
526.085	2\\
526.616	2\\
528.22	2\\
528.364	2\\
528.474	2\\
529.074	2\\
529.415	2\\
529.571	2\\
529.966	2\\
530.261	2\\
530.723	2\\
533.875	2\\
533.99	2\\
534.935	2\\
535.187	2\\
535.583	2\\
536.453	2\\
536.502	2\\
536.896	2\\
537.985	2\\
538.188	2\\
538.347	2\\
538.409	2\\
538.473	2\\
539.345	2\\
539.619	2\\
539.889	2\\
540.093	2\\
540.153	2\\
540.434	2\\
540.963	2\\
541.047	2\\
541.488	2\\
541.583	2\\
541.588	2\\
541.873	2\\
542.166	2\\
542.459	2\\
542.511	2\\
542.79	2\\
542.888	2\\
543.65	2\\
543.837	2\\
544.049	2\\
544.13	2\\
544.263	2\\
544.288	2\\
544.435	2\\
544.447	2\\
544.501	2\\
544.934	2\\
545.039	2\\
545.135	2\\
545.177	2\\
545.577	2\\
546.81	2\\
546.967	2\\
546.995	2\\
547.21	2\\
547.396	2\\
547.418	2\\
548.215	2\\
548.248	2\\
548.982	2\\
548.99	2\\
549.266	2\\
549.374	2\\
549.379	2\\
549.895	2\\
550.011	2\\
550.328	2\\
550.457	2\\
550.729	2\\
550.987	2\\
551.035	2\\
551.951	2\\
552.134	2\\
552.235	2\\
552.751	2\\
553.795	2\\
553.865	2\\
553.939	2\\
554.037	2\\
554.77	2\\
555.248	2\\
555.537	2\\
556.278	2\\
557.062	2\\
557.596	2\\
558.16	2\\
558.432	2\\
560.753	2\\
561.088	2\\
562.01	2\\
567.676	2\\
567.864	2\\
574.026	2\\
578.735	2\\
591.448	2\\
592.528	2\\
595.484	2\\
607.142	2\\
625.784	2\\
645.205	2\\
647.824	2\\
648.34	2\\
671.178	2\\
682.492	2\\
};
\addplot [color=black, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
612.095	3\\
710.101	3\\
};
\addplot [color=black, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
577.123	4\\
609.26	4\\
648.865	4\\
664.617	4\\
673.904	4\\
709.18	4\\
740.511	4\\
757.332	4\\
870.091	4\\
};
\addplot [color=black, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
120.447	5\\
129.767	5\\
144.43	5\\
144.945	5\\
146.851	5\\
148.278	5\\
148.958	5\\
153.125	5\\
154.255	5\\
155.576	5\\
159.192	5\\
159.987	5\\
161.641	5\\
164.49	5\\
166.294	5\\
166.973	5\\
167.08	5\\
168.152	5\\
168.863	5\\
169.147	5\\
170.335	5\\
170.659	5\\
171.032	5\\
171.155	5\\
171.948	5\\
172.644	5\\
173.768	5\\
176.343	5\\
176.489	5\\
177.541	5\\
178.124	5\\
178.301	5\\
179.292	5\\
179.952	5\\
180.298	5\\
180.639	5\\
181.437	5\\
181.465	5\\
182.095	5\\
184.141	5\\
184.235	5\\
184.993	5\\
185.129	5\\
186.685	5\\
186.899	5\\
187.559	5\\
187.782	5\\
187.828	5\\
189.281	5\\
190.354	5\\
190.449	5\\
192.106	5\\
192.149	5\\
192.334	5\\
193.218	5\\
193.314	5\\
193.635	5\\
194.278	5\\
194.369	5\\
194.541	5\\
195.089	5\\
195.721	5\\
196.042	5\\
196.185	5\\
197.513	5\\
197.756	5\\
199.214	5\\
200.988	5\\
202.735	5\\
202.886	5\\
204.183	5\\
204.345	5\\
204.525	5\\
204.706	5\\
204.86	5\\
204.935	5\\
205.784	5\\
207.135	5\\
207.56	5\\
208.554	5\\
208.67	5\\
209.664	5\\
210.203	5\\
210.239	5\\
210.843	5\\
211.106	5\\
212.147	5\\
213.34	5\\
213.632	5\\
213.648	5\\
214.594	5\\
214.792	5\\
215.149	5\\
215.259	5\\
215.91	5\\
215.996	5\\
216.309	5\\
216.629	5\\
217.053	5\\
217.234	5\\
217.469	5\\
218.148	5\\
218.457	5\\
218.515	5\\
218.712	5\\
218.729	5\\
218.792	5\\
218.969	5\\
218.973	5\\
219.331	5\\
219.332	5\\
219.797	5\\
219.97	5\\
220.17	5\\
220.256	5\\
221.023	5\\
221.226	5\\
221.339	5\\
221.552	5\\
221.632	5\\
221.765	5\\
221.808	5\\
222.336	5\\
222.43	5\\
222.67	5\\
223.219	5\\
223.732	5\\
223.734	5\\
223.829	5\\
224.564	5\\
225.808	5\\
225.961	5\\
225.983	5\\
226.238	5\\
226.472	5\\
226.63	5\\
226.686	5\\
226.7	5\\
226.967	5\\
226.983	5\\
227.118	5\\
228.019	5\\
228.522	5\\
228.955	5\\
229.142	5\\
229.142	5\\
229.303	5\\
229.383	5\\
229.428	5\\
229.709	5\\
229.901	5\\
229.935	5\\
230.372	5\\
230.56	5\\
230.641	5\\
230.701	5\\
230.758	5\\
230.963	5\\
231.321	5\\
231.547	5\\
231.588	5\\
231.771	5\\
232.059	5\\
232.137	5\\
232.187	5\\
232.194	5\\
232.582	5\\
232.745	5\\
232.959	5\\
233.15	5\\
233.324	5\\
233.834	5\\
233.868	5\\
233.895	5\\
234.029	5\\
234.22	5\\
234.431	5\\
234.605	5\\
235.167	5\\
235.639	5\\
235.8	5\\
236.219	5\\
236.932	5\\
237.8	5\\
238.081	5\\
238.337	5\\
238.92	5\\
239.004	5\\
239.125	5\\
239.471	5\\
239.532	5\\
239.585	5\\
239.627	5\\
239.765	5\\
240.378	5\\
241.145	5\\
241.634	5\\
241.74	5\\
242.669	5\\
242.886	5\\
242.962	5\\
243.026	5\\
243.819	5\\
244.07	5\\
244.118	5\\
244.373	5\\
244.678	5\\
244.821	5\\
245.302	5\\
245.362	5\\
245.435	5\\
245.627	5\\
245.8	5\\
246.032	5\\
246.304	5\\
246.33	5\\
247.027	5\\
247.161	5\\
247.207	5\\
247.667	5\\
247.729	5\\
248.124	5\\
248.568	5\\
248.799	5\\
249.34	5\\
249.535	5\\
249.681	5\\
249.686	5\\
249.703	5\\
250.119	5\\
250.349	5\\
250.467	5\\
250.717	5\\
250.791	5\\
250.864	5\\
251.172	5\\
251.487	5\\
251.823	5\\
251.854	5\\
251.931	5\\
252.327	5\\
252.764	5\\
252.946	5\\
253.005	5\\
253.105	5\\
253.504	5\\
253.59	5\\
253.62	5\\
253.632	5\\
253.714	5\\
253.764	5\\
253.85	5\\
254.105	5\\
254.254	5\\
254.305	5\\
254.305	5\\
254.507	5\\
254.849	5\\
254.909	5\\
255.253	5\\
255.506	5\\
255.93	5\\
256.123	5\\
256.218	5\\
256.608	5\\
256.609	5\\
256.788	5\\
257.173	5\\
257.186	5\\
257.468	5\\
257.488	5\\
257.593	5\\
257.994	5\\
258.03	5\\
258.152	5\\
258.555	5\\
258.79	5\\
258.824	5\\
258.83	5\\
477.578	5\\
477.846	5\\
477.898	5\\
477.922	5\\
478.551	5\\
478.672	5\\
478.674	5\\
479.265	5\\
479.363	5\\
479.546	5\\
479.676	5\\
479.994	5\\
480.222	5\\
481.32	5\\
481.429	5\\
481.626	5\\
481.651	5\\
481.689	5\\
481.855	5\\
482.724	5\\
482.809	5\\
482.835	5\\
483.152	5\\
483.541	5\\
483.654	5\\
483.728	5\\
484.217	5\\
484.367	5\\
484.63	5\\
485.131	5\\
485.135	5\\
485.935	5\\
486.42	5\\
486.48	5\\
486.646	5\\
486.732	5\\
487.193	5\\
487.536	5\\
488.014	5\\
488.068	5\\
488.182	5\\
488.859	5\\
489.008	5\\
489.146	5\\
489.163	5\\
489.174	5\\
490.133	5\\
490.138	5\\
490.358	5\\
490.405	5\\
490.463	5\\
490.522	5\\
490.556	5\\
490.948	5\\
490.99	5\\
491.099	5\\
491.274	5\\
491.512	5\\
491.602	5\\
491.704	5\\
492.251	5\\
492.725	5\\
492.76	5\\
492.885	5\\
493.129	5\\
493.198	5\\
493.264	5\\
493.464	5\\
493.583	5\\
493.621	5\\
493.672	5\\
493.68	5\\
493.895	5\\
494.114	5\\
494.189	5\\
494.227	5\\
494.898	5\\
494.922	5\\
495.052	5\\
495.093	5\\
495.099	5\\
495.436	5\\
495.75	5\\
495.815	5\\
496.035	5\\
496.341	5\\
496.341	5\\
496.39	5\\
496.5	5\\
496.529	5\\
496.742	5\\
496.774	5\\
496.985	5\\
497.023	5\\
497.056	5\\
497.108	5\\
497.13	5\\
497.395	5\\
497.504	5\\
497.549	5\\
497.575	5\\
497.644	5\\
497.725	5\\
497.798	5\\
498.024	5\\
498.326	5\\
498.406	5\\
498.54	5\\
498.615	5\\
498.639	5\\
498.785	5\\
499.042	5\\
499.051	5\\
499.1	5\\
499.543	5\\
499.617	5\\
499.953	5\\
500.072	5\\
500.294	5\\
500.46	5\\
500.496	5\\
500.544	5\\
500.842	5\\
500.861	5\\
500.896	5\\
501.108	5\\
501.195	5\\
501.277	5\\
501.325	5\\
501.501	5\\
501.657	5\\
501.744	5\\
501.906	5\\
501.962	5\\
502.018	5\\
502.146	5\\
502.444	5\\
502.457	5\\
502.591	5\\
502.648	5\\
502.666	5\\
502.878	5\\
502.904	5\\
502.943	5\\
503.086	5\\
503.261	5\\
503.361	5\\
503.402	5\\
503.613	5\\
503.657	5\\
503.881	5\\
503.909	5\\
504.148	5\\
504.303	5\\
504.345	5\\
504.402	5\\
504.438	5\\
504.564	5\\
504.572	5\\
504.744	5\\
504.911	5\\
504.954	5\\
505.025	5\\
505.419	5\\
505.615	5\\
505.767	5\\
505.844	5\\
506.216	5\\
506.814	5\\
506.968	5\\
507.012	5\\
507.219	5\\
507.342	5\\
507.405	5\\
507.576	5\\
507.885	5\\
507.934	5\\
508.01	5\\
508.102	5\\
508.139	5\\
508.197	5\\
508.246	5\\
508.255	5\\
508.302	5\\
508.399	5\\
508.688	5\\
509.139	5\\
509.235	5\\
509.442	5\\
509.459	5\\
509.835	5\\
509.965	5\\
510.229	5\\
510.247	5\\
510.303	5\\
510.345	5\\
510.5	5\\
510.69	5\\
510.736	5\\
510.839	5\\
511.143	5\\
511.624	5\\
511.648	5\\
511.734	5\\
512.437	5\\
513.119	5\\
513.173	5\\
513.465	5\\
513.544	5\\
513.889	5\\
513.896	5\\
514.247	5\\
515.302	5\\
515.826	5\\
516.039	5\\
516.384	5\\
516.537	5\\
516.621	5\\
517.155	5\\
517.245	5\\
517.323	5\\
517.358	5\\
517.499	5\\
517.745	5\\
517.917	5\\
518.641	5\\
518.74	5\\
518.945	5\\
519.224	5\\
519.827	5\\
519.834	5\\
519.926	5\\
521.224	5\\
521.548	5\\
521.672	5\\
521.932	5\\
522.037	5\\
522.272	5\\
522.512	5\\
523.043	5\\
523.058	5\\
523.666	5\\
524.059	5\\
524.466	5\\
524.621	5\\
525.155	5\\
525.169	5\\
525.992	5\\
526.65	5\\
527.07	5\\
527.096	5\\
527.267	5\\
527.362	5\\
528.015	5\\
528.226	5\\
528.23	5\\
528.305	5\\
528.451	5\\
529.073	5\\
529.782	5\\
529.929	5\\
530.265	5\\
530.605	5\\
530.698	5\\
531.347	5\\
532.343	5\\
532.498	5\\
532.755	5\\
532.952	5\\
533.101	5\\
533.78	5\\
533.832	5\\
534.211	5\\
534.254	5\\
534.342	5\\
535.242	5\\
535.572	5\\
535.948	5\\
536.368	5\\
536.536	5\\
538.548	5\\
538.648	5\\
538.761	5\\
538.849	5\\
538.883	5\\
539.216	5\\
539.496	5\\
540.031	5\\
540.113	5\\
541.208	5\\
541.327	5\\
541.85	5\\
544.001	5\\
545.032	5\\
545.044	5\\
545.416	5\\
546.556	5\\
547.255	5\\
548.976	5\\
550.575	5\\
551.669	5\\
554.967	5\\
564.283	5\\
565.852	5\\
567.709	5\\
568.975	5\\
569.491	5\\
571.055	5\\
575.115	5\\
579.032	5\\
584.991	5\\
590.129	5\\
615.501	5\\
616.03	5\\
616.701	5\\
638.913	5\\
645.473	5\\
645.632	5\\
663.074	5\\
676.148	5\\
688.234	5\\
688.96	5\\
696.251	5\\
700.906	5\\
733.797	5\\
745.137	5\\
747.141	5\\
747.485	5\\
831.375	5\\
839.864	5\\
877.416	5\\
968.686	5\\
1027.854	5\\
1060.299	5\\
1086.637	5\\
1451.85	5\\
1815.802	5\\
};
\addplot [color=black, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
202.38	6\\
209.12	6\\
211.616	6\\
212.055	6\\
217.296	6\\
221.326	6\\
224.706	6\\
225.473	6\\
226.301	6\\
226.384	6\\
228.89	6\\
228.899	6\\
230.295	6\\
230.77	6\\
230.885	6\\
231.799	6\\
232.813	6\\
233.314	6\\
233.878	6\\
233.899	6\\
234.145	6\\
235.253	6\\
236.452	6\\
236.992	6\\
237.452	6\\
238.33	6\\
239.192	6\\
239.223	6\\
240.323	6\\
240.452	6\\
241.897	6\\
243.365	6\\
244.273	6\\
245.615	6\\
246.313	6\\
246.461	6\\
246.485	6\\
246.996	6\\
247.126	6\\
247.19	6\\
249.871	6\\
250.669	6\\
250.739	6\\
250.895	6\\
251.752	6\\
253.996	6\\
254.02	6\\
254.579	6\\
254.833	6\\
255.381	6\\
255.676	6\\
255.847	6\\
256.201	6\\
257.034	6\\
257.345	6\\
257.537	6\\
258.059	6\\
259.261	6\\
259.54	6\\
259.644	6\\
259.659	6\\
259.837	6\\
260.739	6\\
262.237	6\\
263.164	6\\
263.643	6\\
263.656	6\\
263.702	6\\
264.624	6\\
265.116	6\\
265.171	6\\
265.261	6\\
265.314	6\\
265.43	6\\
267.153	6\\
267.476	6\\
267.781	6\\
267.925	6\\
268.082	6\\
269.595	6\\
270.159	6\\
270.766	6\\
270.811	6\\
271.881	6\\
271.928	6\\
271.951	6\\
272.146	6\\
272.365	6\\
272.495	6\\
272.527	6\\
272.576	6\\
272.763	6\\
273.252	6\\
273.822	6\\
273.969	6\\
274.118	6\\
274.213	6\\
274.262	6\\
274.535	6\\
274.631	6\\
274.737	6\\
274.861	6\\
274.931	6\\
275.143	6\\
275.915	6\\
275.956	6\\
275.967	6\\
276.615	6\\
276.807	6\\
276.844	6\\
276.883	6\\
277.704	6\\
277.863	6\\
278.223	6\\
278.462	6\\
280.008	6\\
280.099	6\\
280.258	6\\
280.268	6\\
280.316	6\\
280.337	6\\
280.383	6\\
280.444	6\\
280.495	6\\
280.574	6\\
280.61	6\\
280.623	6\\
280.768	6\\
280.888	6\\
281.076	6\\
281.152	6\\
281.243	6\\
281.317	6\\
281.443	6\\
281.466	6\\
281.774	6\\
282.76	6\\
282.884	6\\
282.926	6\\
282.949	6\\
283.203	6\\
283.539	6\\
283.6	6\\
283.744	6\\
283.8	6\\
283.908	6\\
284.068	6\\
506.096	6\\
506.17	6\\
506.407	6\\
506.626	6\\
506.662	6\\
507.108	6\\
507.459	6\\
507.842	6\\
508.048	6\\
508.236	6\\
508.243	6\\
508.47	6\\
508.715	6\\
508.899	6\\
508.938	6\\
509.319	6\\
509.641	6\\
509.706	6\\
509.757	6\\
509.762	6\\
510.393	6\\
510.422	6\\
510.873	6\\
510.96	6\\
511.154	6\\
511.263	6\\
512.022	6\\
512.047	6\\
512.207	6\\
513.172	6\\
513.342	6\\
513.578	6\\
513.658	6\\
513.897	6\\
514.143	6\\
514.235	6\\
514.841	6\\
514.878	6\\
515.093	6\\
515.19	6\\
515.337	6\\
515.442	6\\
515.523	6\\
515.645	6\\
515.813	6\\
516.048	6\\
516.176	6\\
516.186	6\\
516.814	6\\
516.99	6\\
517.371	6\\
517.489	6\\
517.711	6\\
517.882	6\\
518.358	6\\
518.459	6\\
518.571	6\\
518.669	6\\
518.73	6\\
518.756	6\\
518.951	6\\
519.346	6\\
519.531	6\\
519.562	6\\
519.75	6\\
520.011	6\\
520.039	6\\
520.085	6\\
520.246	6\\
520.339	6\\
520.717	6\\
521.154	6\\
521.368	6\\
521.529	6\\
521.543	6\\
521.666	6\\
521.94	6\\
522.205	6\\
522.292	6\\
522.385	6\\
522.88	6\\
523.149	6\\
523.371	6\\
523.571	6\\
524.01	6\\
524.074	6\\
524.166	6\\
524.262	6\\
524.379	6\\
525	6\\
525.382	6\\
525.674	6\\
525.677	6\\
525.693	6\\
526.7	6\\
526.774	6\\
527.193	6\\
527.217	6\\
527.247	6\\
527.366	6\\
527.366	6\\
527.565	6\\
527.899	6\\
527.987	6\\
528.117	6\\
528.147	6\\
528.786	6\\
529.264	6\\
529.66	6\\
530.137	6\\
530.568	6\\
531.804	6\\
531.995	6\\
532.389	6\\
532.61	6\\
532.962	6\\
533.022	6\\
533.264	6\\
534.263	6\\
534.534	6\\
534.86	6\\
535.563	6\\
535.675	6\\
535.974	6\\
536.17	6\\
536.241	6\\
536.423	6\\
536.535	6\\
536.622	6\\
536.714	6\\
536.996	6\\
537.357	6\\
537.613	6\\
537.777	6\\
537.828	6\\
538.14	6\\
538.314	6\\
538.379	6\\
538.52	6\\
538.821	6\\
538.884	6\\
538.933	6\\
538.999	6\\
539.411	6\\
539.478	6\\
540.023	6\\
540.171	6\\
540.196	6\\
540.333	6\\
540.359	6\\
540.43	6\\
540.547	6\\
540.809	6\\
540.999	6\\
541.024	6\\
541.062	6\\
541.096	6\\
541.764	6\\
541.807	6\\
542.289	6\\
542.474	6\\
542.595	6\\
542.644	6\\
542.699	6\\
542.737	6\\
542.747	6\\
542.837	6\\
542.893	6\\
543.3	6\\
543.361	6\\
543.753	6\\
544.113	6\\
544.147	6\\
544.265	6\\
544.286	6\\
544.654	6\\
544.798	6\\
544.866	6\\
544.939	6\\
545.146	6\\
545.148	6\\
545.431	6\\
545.433	6\\
545.473	6\\
545.562	6\\
545.583	6\\
545.632	6\\
545.638	6\\
546.136	6\\
546.19	6\\
546.464	6\\
546.49	6\\
546.505	6\\
546.618	6\\
546.746	6\\
546.783	6\\
546.841	6\\
546.844	6\\
546.893	6\\
547.355	6\\
547.367	6\\
547.514	6\\
547.613	6\\
547.888	6\\
547.942	6\\
548.198	6\\
548.235	6\\
548.422	6\\
548.424	6\\
548.442	6\\
548.472	6\\
548.646	6\\
548.875	6\\
549.367	6\\
549.565	6\\
549.61	6\\
549.94	6\\
550.044	6\\
550.149	6\\
550.367	6\\
551.336	6\\
551.65	6\\
551.804	6\\
551.815	6\\
552.509	6\\
552.654	6\\
552.735	6\\
552.784	6\\
552.912	6\\
553.145	6\\
553.306	6\\
553.503	6\\
554.305	6\\
554.896	6\\
554.904	6\\
555.016	6\\
555.139	6\\
555.264	6\\
555.503	6\\
555.572	6\\
556.324	6\\
556.365	6\\
556.38	6\\
556.42	6\\
556.51	6\\
556.639	6\\
556.759	6\\
557.306	6\\
557.622	6\\
557.687	6\\
557.745	6\\
558.057	6\\
558.124	6\\
558.173	6\\
559.112	6\\
559.202	6\\
559.347	6\\
559.616	6\\
559.633	6\\
559.638	6\\
559.757	6\\
559.896	6\\
560.355	6\\
560.805	6\\
560.926	6\\
560.929	6\\
561.108	6\\
561.283	6\\
561.654	6\\
561.754	6\\
561.904	6\\
562.075	6\\
562.088	6\\
562.106	6\\
562.223	6\\
562.259	6\\
562.694	6\\
563.073	6\\
563.102	6\\
563.147	6\\
563.341	6\\
563.4	6\\
563.896	6\\
564.416	6\\
564.503	6\\
564.505	6\\
564.783	6\\
564.854	6\\
564.869	6\\
565.081	6\\
565.096	6\\
565.541	6\\
565.634	6\\
565.826	6\\
566.001	6\\
566.186	6\\
566.245	6\\
566.3	6\\
566.397	6\\
566.678	6\\
567.101	6\\
567.671	6\\
568.223	6\\
568.312	6\\
568.441	6\\
568.703	6\\
568.721	6\\
568.994	6\\
569.085	6\\
569.179	6\\
569.304	6\\
569.467	6\\
570.131	6\\
570.189	6\\
570.266	6\\
570.304	6\\
570.422	6\\
570.55	6\\
570.667	6\\
571.279	6\\
571.453	6\\
571.701	6\\
571.815	6\\
572.31	6\\
572.521	6\\
572.808	6\\
572.908	6\\
573.199	6\\
573.303	6\\
573.599	6\\
573.636	6\\
573.666	6\\
573.685	6\\
573.713	6\\
574.177	6\\
574.354	6\\
574.411	6\\
574.57	6\\
575.031	6\\
575.153	6\\
575.183	6\\
575.429	6\\
575.44	6\\
575.649	6\\
575.765	6\\
575.917	6\\
576.203	6\\
576.52	6\\
576.555	6\\
576.611	6\\
576.824	6\\
576.914	6\\
576.969	6\\
577.004	6\\
577.553	6\\
577.656	6\\
577.697	6\\
577.798	6\\
577.84	6\\
577.954	6\\
578.883	6\\
579.138	6\\
579.309	6\\
580.279	6\\
580.488	6\\
580.715	6\\
580.96	6\\
581.022	6\\
581.156	6\\
581.55	6\\
581.56	6\\
582.353	6\\
582.604	6\\
582.696	6\\
583.414	6\\
584.024	6\\
585.158	6\\
585.338	6\\
585.85	6\\
586.194	6\\
586.644	6\\
586.895	6\\
587.3	6\\
588.081	6\\
588.122	6\\
588.77	6\\
589.567	6\\
590.622	6\\
590.78	6\\
590.884	6\\
591.121	6\\
591.628	6\\
591.711	6\\
591.809	6\\
592.143	6\\
595.932	6\\
596.086	6\\
601.929	6\\
602.222	6\\
604.172	6\\
606.986	6\\
607.849	6\\
609.444	6\\
609.992	6\\
612.732	6\\
612.858	6\\
615.528	6\\
619.936	6\\
619.936	6\\
620.237	6\\
621.184	6\\
622.367	6\\
624.609	6\\
626.398	6\\
632.227	6\\
632.468	6\\
642.473	6\\
646.053	6\\
650.759	6\\
651.918	6\\
652.869	6\\
656.135	6\\
659.59	6\\
663.387	6\\
668.079	6\\
671.599	6\\
677.143	6\\
680.397	6\\
683.227	6\\
686.549	6\\
692.196	6\\
696.772	6\\
699.107	6\\
711.931	6\\
712.248	6\\
720.041	6\\
723.707	6\\
744.024	6\\
758.592	6\\
760.262	6\\
773.221	6\\
790.125	6\\
793.368	6\\
794.156	6\\
796.737	6\\
799.339	6\\
811.772	6\\
811.998	6\\
842.95	6\\
852.82	6\\
865.654	6\\
907.634	6\\
932.008	6\\
1010.442	6\\
1097.643	6\\
1185.151	6\\
1232.418	6\\
};
\addplot [color=black, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
533.558	7\\
535.239	7\\
535.347	7\\
537.037	7\\
538.275	7\\
538.284	7\\
538.556	7\\
538.588	7\\
542.729	7\\
544.188	7\\
552.962	7\\
556.03	7\\
556.253	7\\
562.576	7\\
563.02	7\\
566.166	7\\
568.368	7\\
568.721	7\\
569.228	7\\
572.976	7\\
579.895	7\\
592.686	7\\
617.994	7\\
656.72	7\\
662.338	7\\
759.46	7\\
760.195	7\\
781.523	7\\
835.351	7\\
837.327	7\\
874.16	7\\
};
\addplot [color=black, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
568.384	8\\
628.894	8\\
651.388	8\\
681.364	8\\
739.329	8\\
742.018	8\\
760.849	8\\
};
%--------------------------------1-------------------------------------
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
589.885	0.75\\
589.885	1.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
495.604	1\\
589.885	1\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
579.885	0.75\\
589.885	0.75\\
};
\addplot [color=black, densely dotted,forget plot]
  table[row sep=crcr]{%
579.885	1.25\\
589.885	1.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
148.722	0.75\\
148.722	1.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
148.722	1\\
203.947	1\\
};
\addplot [color=black,densely dotted ,forget plot]
  table[row sep=crcr]{%
148.722	0.75\\
158.722	0.75\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
148.722	1.25\\
158.722	1.25\\
};

%--------------------------------2-------------------------------------
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
671.178	1.75\\
671.178	2.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
510.775	2\\
671.178	2\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
661.178	1.75\\
671.178	1.75\\
};
\addplot [color=black, densely dotted,forget plot]
  table[row sep=crcr]{%
661.178	2.25\\
671.178	2.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
140.596	1.75\\
140.596	2.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
140.596	2\\
241.25	2\\
};
\addplot [color=black,densely dotted ,forget plot]
  table[row sep=crcr]{%
140.596	1.75\\
150.596	1.75\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
140.596	2.25\\
150.596	2.25\\
};

%--------------------------------3-------------------------------------
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
612.095	2.75\\
612.095	3.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
495.964 3\\
612.095	3\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
602.095	2.75\\
612.095	2.75\\
};
\addplot [color=black, densely dotted,forget plot]
  table[row sep=crcr]{%
602.095	3.25\\
612.095	3.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
123.765	2.75\\
123.765	3.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
123.765	3\\
123.765	3\\
};
\addplot [color=black,densely dotted ,forget plot]
  table[row sep=crcr]{%
123.765	2.75\\
133.765	2.75\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
123.765	3.25\\
133.765	3.25\\
};

%--------------------------------4-------------------------------------
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
757.332		3.75\\
757.332		4.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
571.827	4\\
757.332		4\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
747.332		3.75\\
757.332		3.75\\
};
\addplot [color=black, densely dotted,forget plot]
  table[row sep=crcr]{%
747.332		4.25\\
757.332		4.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
93.923	3.75\\
93.923	4.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
93.923	4\\
93.923	4\\
};
\addplot [color=black,densely dotted ,forget plot]
  table[row sep=crcr]{%
93.923	3.75\\
103.923	3.75\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
93.923	4.25\\
103.923	4.25\\
};

%--------------------------------5-------------------------------------
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
1451.85		4.75\\
1451.85		5.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
476.527	5\\
1451.85		5\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
1441.85		4.75\\
1451.85		4.75\\
};
\addplot [color=black, densely dotted,forget plot]
  table[row sep=crcr]{%
1451.85		5.25\\
1441.85		5.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
120.447	4.75\\
120.447	5.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
120.447	5\\
259.102	5\\
};
\addplot [color=black,densely dotted ,forget plot]
  table[row sep=crcr]{%
120.447	4.75\\
130.447	4.75\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
120.447	5.25\\
130.447	5.25\\
};

%--------------------------------6-------------------------------------
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
1451.85	5.75\\
1451.85	6.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
476.527	6\\
1451.85	6\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
1441.85	5.75\\
1451.85	5.75\\
};
\addplot [color=black, densely dotted,forget plot]
  table[row sep=crcr]{%
1441.85	6.25\\
1451.85	6.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
202.38	5.75\\
202.38	6.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
202.38	6\\
259.102	6\\
};
\addplot [color=black,densely dotted ,forget plot]
  table[row sep=crcr]{%
202.38	5.75\\
212.38	5.75\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
202.38	6.25\\
212.38	6.25\\
};

%--------------------------------7-------------------------------------
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
837.327	6.75\\
837.327	7.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
505.416	7\\
837.327	7\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
827.327	6.75\\
837.327	6.75\\
};
\addplot [color=black, densely dotted,forget plot]
  table[row sep=crcr]{%
827.327	7.25\\
837.327	7.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
145.413	6.75\\
145.413 7.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
145.413	7\\
145.413	7\\
};
\addplot [color=black,densely dotted ,forget plot]
  table[row sep=crcr]{%
145.413	6.75\\
155.413	6.75\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
145.413	7.25\\
155.413	7.25\\
};

%--------------------------------8-------------------------------------
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
742.018	7.75\\
742.018	8.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
555.989	8\\
742.018	8\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
732.018	7.75\\
742.018	7.75\\
};
\addplot [color=black, densely dotted,forget plot]
  table[row sep=crcr]{%
732.018		8.25\\
742.018	8.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
123.972	7.75\\
123.972	8.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
123.972	8\\
123.972	8\\
};
\addplot [color=black,densely dotted ,forget plot]
  table[row sep=crcr]{%
123.972	7.75\\
133.972	7.75\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
123.9722	8.25\\
133.972	8.25\\
};



\end{axis}

\end{tikzpicture}%

==> figures/Boxes_with_new_1_Host_Reconfig.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.3,0.6}
%
\begin{tikzpicture}

\begin{axis}[%
line width=0.5pt,
width=8in,
height=4in,
at={(3.467in,1.516in)},
scale only axis,
xmin=0,%7.82905,
xmax=1000,%1901.89595,
ymin=0.25,
ymax=6.5,
ytick={1,2,3,4,5,6},
xlabel={$Cycle~time$ [µs]},
ylabel={$Testcase$},
xtick={0,50,100,150,200,250,300,350,400,450,500,550,600,650,700,750,800,850,900,950,1000},
xticklabels={{0},{},{100},{},{200},{},{300},{},{400},{},{500},{},{600},{},{700},{},{800},{},{900},{},{1000}},
yticklabels={{Normal operation (L2)},{Normal operation (L3)},{Replacement (L2)},{Replacement (L3)},{Reconfiguration (L2)},{Reconfiguration (L3)}},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
386.273	1\\
495.604	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
411.211	2\\
510.775	2\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
372.3635	3\\
495.964	3\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
383.7	4\\
571.827	4\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
384.4755	5\\
532.728	5\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
384.8905	6\\
555.989	6\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
203.947	1\\
313.151	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
241.25	2\\
343.1285	2\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
123.765	3\\
267.271	3\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
93.923	4\\
256.4275	4\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
145.413	5\\
285.434	5\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
123.972	6\\
265.2145 6\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
495.604	0.75\\
495.604	1.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
510.775	1.75\\
510.775	2.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
495.964	2.75\\
495.964	3.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
571.827	3.75\\
571.827	4.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
532.728	4.75\\
532.728	5.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
555.989	5.75\\
555.989	6.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
203.947	0.75\\
203.947	1.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
241.25	1.75\\
241.25	2.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
123.765	2.75\\
123.765	3.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
93.923	3.75\\
93.923	4.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
145.413	4.75\\
145.413	5.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
123.972	5.75\\
123.972	6.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
313.151	0.75\\
386.273	0.75\\
386.273	1.25\\
313.151	1.25\\
313.151	0.75\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
343.1285	1.75\\
411.211	1.75\\
411.211	2.25\\
343.1285	2.25\\
343.1285	1.75\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
267.271	2.75\\
372.3635	2.75\\
372.3635	3.25\\
267.271	3.25\\
267.271	2.75\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
256.4275	3.75\\
383.7	3.75\\
383.7	4.25\\
256.4275	4.25\\
256.4275	3.75\\
};

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
285.434	4.75\\
384.4755	4.75\\
384.4755	5.25\\
285.434	5.25\\
285.434	4.75\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
265.2145	5.75\\
384.8905	5.75\\
384.8905	6.25\\
265.2145	6.25\\
265.2145	5.75\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
359.3455	0.75\\
359.3455	1.25\\
};
\node[at={(359.3455,0.5)}, text=mycolor1] {359 µs};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
387.916	1.75\\
387.916	2.25\\
};
\node[at={(388,1.5)}, text=mycolor1] {388 µs};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
320.3945	2.75\\
320.3945	3.25\\
};
\node[at={(320,2.5)}, text=mycolor1] {320 µs};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
329.506	3.75\\
329.506	4.25\\
};
\node[at={(330,3.5)}, text=mycolor1] {330 µs};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
345.6525	4.75\\
345.6525	5.25\\
};
\node[at={(346,4.5)}, text=mycolor1] {346 µs};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
322.0645	5.75\\
322.0645	6.25\\
};
\node[at={(322,5.5)}, text=mycolor1] {322 µs};

\addplot [color=black, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
148.722	1\\
158.069	1\\
172.463	1\\
179.071	1\\
180.962	1\\
181.187	1\\
185.295	1\\
189.42	1\\
189.694	1\\
189.718	1\\
191.231	1\\
191.244	1\\
191.959	1\\
192.005	1\\
194.863	1\\
195.101	1\\
196.173	1\\
197.663	1\\
202.265	1\\
202.826	1\\
496.382	1\\
496.461	1\\
496.653	1\\
497.539	1\\
497.641	1\\
497.739	1\\
498.526	1\\
498.723	1\\
498.897	1\\
498.964	1\\
499.572	1\\
499.577	1\\
499.81	1\\
499.823	1\\
500.026	1\\
500.598	1\\
500.677	1\\
501.053	1\\
501.073	1\\
501.142	1\\
501.23	1\\
501.57	1\\
501.767	1\\
501.957	1\\
502.159	1\\
502.411	1\\
502.703	1\\
502.877	1\\
503.277	1\\
503.296	1\\
503.574	1\\
503.626	1\\
503.926	1\\
503.948	1\\
504.475	1\\
504.516	1\\
505.179	1\\
505.19	1\\
505.259	1\\
505.33	1\\
505.456	1\\
505.462	1\\
505.575	1\\
505.662	1\\
505.709	1\\
505.806	1\\
505.921	1\\
505.931	1\\
506.127	1\\
506.29	1\\
506.455	1\\
506.537	1\\
506.723	1\\
506.737	1\\
506.9	1\\
507.196	1\\
507.366	1\\
507.418	1\\
507.44	1\\
507.702	1\\
507.988	1\\
508.133	1\\
508.266	1\\
508.42	1\\
508.469	1\\
508.541	1\\
508.595	1\\
508.603	1\\
508.736	1\\
508.737	1\\
508.949	1\\
508.976	1\\
509.26	1\\
509.275	1\\
509.877	1\\
509.977	1\\
510.233	1\\
510.265	1\\
510.288	1\\
510.492	1\\
510.559	1\\
510.569	1\\
510.668	1\\
510.842	1\\
510.961	1\\
510.963	1\\
511.013	1\\
511.244	1\\
511.288	1\\
511.459	1\\
511.461	1\\
511.67	1\\
511.877	1\\
511.889	1\\
512.063	1\\
512.141	1\\
512.159	1\\
512.18	1\\
512.318	1\\
512.444	1\\
512.504	1\\
512.655	1\\
512.678	1\\
512.908	1\\
512.983	1\\
513.064	1\\
513.097	1\\
513.122	1\\
513.932	1\\
514.045	1\\
514.1	1\\
514.326	1\\
514.614	1\\
514.665	1\\
514.669	1\\
514.688	1\\
514.901	1\\
515.078	1\\
515.223	1\\
515.42	1\\
515.733	1\\
515.919	1\\
515.948	1\\
516.196	1\\
516.444	1\\
516.608	1\\
517.05	1\\
517.412	1\\
517.443	1\\
517.488	1\\
517.603	1\\
517.953	1\\
518.034	1\\
518.04	1\\
518.189	1\\
518.587	1\\
518.673	1\\
518.827	1\\
519.13	1\\
519.332	1\\
519.799	1\\
520.019	1\\
520.772	1\\
520.82	1\\
521.298	1\\
521.322	1\\
521.949	1\\
522.349	1\\
522.956	1\\
523.292	1\\
523.838	1\\
524.393	1\\
525.32	1\\
526.163	1\\
526.937	1\\
529.738	1\\
537.293	1\\
542.848	1\\
545.483	1\\
589.885	1\\
592.767	1\\
};
\addplot [color=black, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
140.596	2\\
149.769	2\\
150.296	2\\
156.792	2\\
159.235	2\\
164.587	2\\
167.17	2\\
167.248	2\\
170.54	2\\
173.684	2\\
173.771	2\\
174.746	2\\
177.003	2\\
178.13	2\\
182.618	2\\
185.108	2\\
185.898	2\\
186.692	2\\
186.831	2\\
187.015	2\\
188.764	2\\
188.802	2\\
189.447	2\\
191.323	2\\
191.589	2\\
191.799	2\\
193.937	2\\
194.239	2\\
195.015	2\\
195.402	2\\
195.565	2\\
196.807	2\\
196.99	2\\
197.388	2\\
197.598	2\\
199.259	2\\
199.32	2\\
199.433	2\\
199.632	2\\
199.735	2\\
201.273	2\\
201.755	2\\
201.878	2\\
202.676	2\\
203.118	2\\
204.609	2\\
204.658	2\\
204.676	2\\
205.238	2\\
206.17	2\\
206.279	2\\
207.33	2\\
207.429	2\\
208.111	2\\
208.559	2\\
208.986	2\\
209.048	2\\
209.223	2\\
209.768	2\\
209.854	2\\
209.895	2\\
210.671	2\\
210.682	2\\
210.821	2\\
211.16	2\\
212.117	2\\
212.688	2\\
214.032	2\\
214.19	2\\
214.193	2\\
214.627	2\\
215.183	2\\
215.854	2\\
216.243	2\\
216.386	2\\
216.813	2\\
216.886	2\\
216.898	2\\
217.051	2\\
217.46	2\\
217.487	2\\
217.81	2\\
218.711	2\\
218.856	2\\
220.413	2\\
220.638	2\\
221.302	2\\
221.961	2\\
222.263	2\\
222.502	2\\
222.765	2\\
223.075	2\\
223.605	2\\
223.932	2\\
224.701	2\\
224.862	2\\
225.319	2\\
225.384	2\\
225.494	2\\
225.869	2\\
225.953	2\\
226.356	2\\
227.18	2\\
228.31	2\\
228.333	2\\
228.772	2\\
229.703	2\\
230.098	2\\
230.321	2\\
230.445	2\\
230.496	2\\
230.61	2\\
230.786	2\\
230.828	2\\
230.887	2\\
231.338	2\\
231.812	2\\
232.538	2\\
232.598	2\\
232.837	2\\
233.409	2\\
233.433	2\\
233.514	2\\
234.118	2\\
234.56	2\\
234.673	2\\
234.74	2\\
234.985	2\\
235.181	2\\
235.349	2\\
235.42	2\\
235.502	2\\
235.657	2\\
235.944	2\\
236.127	2\\
236.276	2\\
236.35	2\\
236.37	2\\
236.405	2\\
236.545	2\\
236.672	2\\
236.692	2\\
236.711	2\\
236.776	2\\
236.983	2\\
237.147	2\\
237.377	2\\
237.454	2\\
237.801	2\\
237.867	2\\
238.635	2\\
239.187	2\\
239.188	2\\
239.629	2\\
239.717	2\\
239.855	2\\
240.008	2\\
240.155	2\\
240.299	2\\
240.317	2\\
240.72	2\\
240.723	2\\
240.961	2\\
513.572	2\\
514.063	2\\
514.476	2\\
515.718	2\\
515.774	2\\
515.911	2\\
516.598	2\\
516.947	2\\
517.674	2\\
520.886	2\\
521.468	2\\
522.369	2\\
523.18	2\\
523.417	2\\
524.042	2\\
524.272	2\\
524.503	2\\
524.868	2\\
525.69	2\\
526.085	2\\
526.616	2\\
528.22	2\\
528.364	2\\
528.474	2\\
529.074	2\\
529.415	2\\
529.571	2\\
529.966	2\\
530.261	2\\
530.723	2\\
533.875	2\\
533.99	2\\
534.935	2\\
535.187	2\\
535.583	2\\
536.453	2\\
536.502	2\\
536.896	2\\
537.985	2\\
538.188	2\\
538.347	2\\
538.409	2\\
538.473	2\\
539.345	2\\
539.619	2\\
539.889	2\\
540.093	2\\
540.153	2\\
540.434	2\\
540.963	2\\
541.047	2\\
541.488	2\\
541.583	2\\
541.588	2\\
541.873	2\\
542.166	2\\
542.459	2\\
542.511	2\\
542.79	2\\
542.888	2\\
543.65	2\\
543.837	2\\
544.049	2\\
544.13	2\\
544.263	2\\
544.288	2\\
544.435	2\\
544.447	2\\
544.501	2\\
544.934	2\\
545.039	2\\
545.135	2\\
545.177	2\\
545.577	2\\
546.81	2\\
546.967	2\\
546.995	2\\
547.21	2\\
547.396	2\\
547.418	2\\
548.215	2\\
548.248	2\\
548.982	2\\
548.99	2\\
549.266	2\\
549.374	2\\
549.379	2\\
549.895	2\\
550.011	2\\
550.328	2\\
550.457	2\\
550.729	2\\
550.987	2\\
551.035	2\\
551.951	2\\
552.134	2\\
552.235	2\\
552.751	2\\
553.795	2\\
553.865	2\\
553.939	2\\
554.037	2\\
554.77	2\\
555.248	2\\
555.537	2\\
556.278	2\\
557.062	2\\
557.596	2\\
558.16	2\\
558.432	2\\
560.753	2\\
561.088	2\\
562.01	2\\
567.676	2\\
567.864	2\\
574.026	2\\
578.735	2\\
591.448	2\\
592.528	2\\
595.484	2\\
607.142	2\\
625.784	2\\
645.205	2\\
647.824	2\\
648.34	2\\
671.178	2\\
682.492	2\\
};
\addplot [color=black, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
612.095	3\\
710.101	3\\
};
\addplot [color=black, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
577.123	4\\
609.26	4\\
648.865	4\\
664.617	4\\
673.904	4\\
709.18	4\\
740.511	4\\
757.332	4\\
870.091	4\\
};
\addplot [color=black, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
533.558	5\\
535.239	5\\
535.347	5\\
537.037	5\\
538.275	5\\
538.284	5\\
538.556	5\\
538.588	5\\
542.729	5\\
544.188	5\\
552.962	5\\
556.03	5\\
556.253	5\\
562.576	5\\
563.02	5\\
566.166	5\\
568.368	5\\
568.721	5\\
569.228	5\\
572.976	5\\
579.895	5\\
592.686	5\\
617.994	5\\
656.72	5\\
662.338	5\\
759.46	5\\
760.195	5\\
781.523	5\\
835.351	5\\
837.327	5\\
874.16	5\\
};
\addplot [color=black, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
568.384	6\\
628.894	6\\
651.388	6\\
681.364	6\\
739.329	6\\
742.018	6\\
760.849	6\\
};
%--------------------------------1-------------------------------------
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
589.885	0.75\\
589.885	1.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
495.604	1\\
589.885	1\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
579.885	0.75\\
589.885	0.75\\
};
\addplot [color=black, densely dotted,forget plot]
  table[row sep=crcr]{%
579.885	1.25\\
589.885	1.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
148.722	0.75\\
148.722	1.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
148.722	1\\
203.947	1\\
};
\addplot [color=black,densely dotted ,forget plot]
  table[row sep=crcr]{%
148.722	0.75\\
158.722	0.75\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
148.722	1.25\\
158.722	1.25\\
};

%--------------------------------2-------------------------------------
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
671.178	1.75\\
671.178	2.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
510.775	2\\
671.178	2\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
661.178	1.75\\
671.178	1.75\\
};
\addplot [color=black, densely dotted,forget plot]
  table[row sep=crcr]{%
661.178	2.25\\
671.178	2.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
140.596	1.75\\
140.596	2.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
140.596	2\\
241.25	2\\
};
\addplot [color=black,densely dotted ,forget plot]
  table[row sep=crcr]{%
140.596	1.75\\
150.596	1.75\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
140.596	2.25\\
150.596	2.25\\
};

%--------------------------------3-------------------------------------
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
612.095	2.75\\
612.095	3.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
495.964 3\\
612.095	3\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
602.095	2.75\\
612.095	2.75\\
};
\addplot [color=black, densely dotted,forget plot]
  table[row sep=crcr]{%
602.095	3.25\\
612.095	3.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
123.765	2.75\\
123.765	3.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
123.765	3\\
123.765	3\\
};
\addplot [color=black,densely dotted ,forget plot]
  table[row sep=crcr]{%
123.765	2.75\\
133.765	2.75\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
123.765	3.25\\
133.765	3.25\\
};

%--------------------------------4-------------------------------------
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
757.332		3.75\\
757.332		4.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
571.827	4\\
757.332		4\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
747.332		3.75\\
757.332		3.75\\
};
\addplot [color=black, densely dotted,forget plot]
  table[row sep=crcr]{%
747.332		4.25\\
757.332		4.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
93.923	3.75\\
93.923	4.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
93.923	4\\
93.923	4\\
};
\addplot [color=black,densely dotted ,forget plot]
  table[row sep=crcr]{%
93.923	3.75\\
103.923	3.75\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
93.923	4.25\\
103.923	4.25\\
};


%--------------------------------7-------------------------------------
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
837.327	4.75\\
837.327	5.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
505.416	5\\
837.327	5\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
827.327	4.75\\
837.327	4.75\\
};
\addplot [color=black, densely dotted,forget plot]
  table[row sep=crcr]{%
827.327	5.25\\
837.327	5.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
145.413	4.75\\
145.413 5.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
145.413	5\\
145.413	5\\
};
\addplot [color=black,densely dotted ,forget plot]
  table[row sep=crcr]{%
145.413	4.75\\
155.413	4.75\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
145.413	5.25\\
155.413	5.25\\
};

%--------------------------------8-------------------------------------
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
742.018	5.75\\
742.018	6.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
555.989	6\\
742.018	6\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
732.018	5.75\\
742.018	5.75\\
};
\addplot [color=black, densely dotted,forget plot]
  table[row sep=crcr]{%
732.018		6.25\\
742.018	6.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
123.972	5.75\\
123.972	6.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
123.972	6\\
123.972	6\\
};
\addplot [color=black,densely dotted ,forget plot]
  table[row sep=crcr]{%
123.972	5.75\\
133.972	5.75\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
123.9722	6.25\\
133.972	6.25\\
};

\end{axis}

\end{tikzpicture}%

==> figures/Boxes_without_1_Host_Reconfig.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.3,0.6}
%
\begin{tikzpicture}

\begin{axis}[%
line width=0.5pt,
width=8in,
height=4in,
at={(3.467in,1.516in)},
scale only axis,
xmin=0,%7.82905,
xmax=1000,%1901.89595,
ymin=0.25,
ymax=6.5,
ytick={1,2,3,4,5,6},
xlabel={$Cycle~time$ [µs]},
ylabel={$Test~case$},
xtick={0,50,100,150,200,250,300,350,400,450,500,550,600,650,700,750,800,850,900,950,1000},
xticklabels={{0},{},{100},{},{200},{},{300},{},{400},{},{500},{},{600},{},{700},{},{800},{},{900},{},{1000}},
yticklabels={{Normal operation (L2)},{Normal operation (L3)},{Replacement (L2)},{Replacement (L3)},{Reconfiguration (L2)},{Reconfiguration (L3)}},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
386.273	1\\
495.604	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
411.211	2\\
510.775	2\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
372.3635	3\\
495.964	3\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
383.7	4\\
571.827	4\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
384.4755	5\\
532.728	5\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
384.8905	6\\
555.989	6\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
203.947	1\\
313.151	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
241.25	2\\
343.1285	2\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
123.765	3\\
267.271	3\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
93.923	4\\
256.4275	4\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
145.413	5\\
285.434	5\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
123.972	6\\
265.2145 6\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
495.604	0.75\\
495.604	1.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
510.775	1.75\\
510.775	2.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
495.964	2.75\\
495.964	3.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
571.827	3.75\\
571.827	4.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
532.728	4.75\\
532.728	5.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
555.989	5.75\\
555.989	6.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
203.947	0.75\\
203.947	1.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
241.25	1.75\\
241.25	2.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
123.765	2.75\\
123.765	3.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
93.923	3.75\\
93.923	4.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
145.413	4.75\\
145.413	5.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
123.972	5.75\\
123.972	6.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
313.151	0.75\\
386.273	0.75\\
386.273	1.25\\
313.151	1.25\\
313.151	0.75\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
343.1285	1.75\\
411.211	1.75\\
411.211	2.25\\
343.1285	2.25\\
343.1285	1.75\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
267.271	2.75\\
372.3635	2.75\\
372.3635	3.25\\
267.271	3.25\\
267.271	2.75\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
256.4275	3.75\\
383.7	3.75\\
383.7	4.25\\
256.4275	4.25\\
256.4275	3.75\\
};

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
285.434	4.75\\
384.4755	4.75\\
384.4755	5.25\\
285.434	5.25\\
285.434	4.75\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
265.2145	5.75\\
384.8905	5.75\\
384.8905	6.25\\
265.2145	6.25\\
265.2145	5.75\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
359.3455	0.75\\
359.3455	1.25\\
};
\node[at={(359.3455,0.5)}, text=mycolor1] {359 µs};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
387.916	1.75\\
387.916	2.25\\
};
\node[at={(388,1.5)}, text=mycolor1] {388 µs};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
320.3945	2.75\\
320.3945	3.25\\
};
\node[at={(320,2.5)}, text=mycolor1] {320 µs};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
329.506	3.75\\
329.506	4.25\\
};
\node[at={(330,3.5)}, text=mycolor1] {330 µs};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
345.6525	4.75\\
345.6525	5.25\\
};
\node[at={(346,4.5)}, text=mycolor1] {346 µs};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
322.0645	5.75\\
322.0645	6.25\\
};
\node[at={(322,5.5)}, text=mycolor1] {322 µs};

\addplot [color=black, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
148.722	1\\
158.069	1\\
172.463	1\\
179.071	1\\
180.962	1\\
181.187	1\\
185.295	1\\
189.42	1\\
189.694	1\\
189.718	1\\
191.231	1\\
191.244	1\\
191.959	1\\
192.005	1\\
194.863	1\\
195.101	1\\
196.173	1\\
197.663	1\\
202.265	1\\
202.826	1\\
496.382	1\\
496.461	1\\
496.653	1\\
497.539	1\\
497.641	1\\
497.739	1\\
498.526	1\\
498.723	1\\
498.897	1\\
498.964	1\\
499.572	1\\
499.577	1\\
499.81	1\\
499.823	1\\
500.026	1\\
500.598	1\\
500.677	1\\
501.053	1\\
501.073	1\\
501.142	1\\
501.23	1\\
501.57	1\\
501.767	1\\
501.957	1\\
502.159	1\\
502.411	1\\
502.703	1\\
502.877	1\\
503.277	1\\
503.296	1\\
503.574	1\\
503.626	1\\
503.926	1\\
503.948	1\\
504.475	1\\
504.516	1\\
505.179	1\\
505.19	1\\
505.259	1\\
505.33	1\\
505.456	1\\
505.462	1\\
505.575	1\\
505.662	1\\
505.709	1\\
505.806	1\\
505.921	1\\
505.931	1\\
506.127	1\\
506.29	1\\
506.455	1\\
506.537	1\\
506.723	1\\
506.737	1\\
506.9	1\\
507.196	1\\
507.366	1\\
507.418	1\\
507.44	1\\
507.702	1\\
507.988	1\\
508.133	1\\
508.266	1\\
508.42	1\\
508.469	1\\
508.541	1\\
508.595	1\\
508.603	1\\
508.736	1\\
508.737	1\\
508.949	1\\
508.976	1\\
509.26	1\\
509.275	1\\
509.877	1\\
509.977	1\\
510.233	1\\
510.265	1\\
510.288	1\\
510.492	1\\
510.559	1\\
510.569	1\\
510.668	1\\
510.842	1\\
510.961	1\\
510.963	1\\
511.013	1\\
511.244	1\\
511.288	1\\
511.459	1\\
511.461	1\\
511.67	1\\
511.877	1\\
511.889	1\\
512.063	1\\
512.141	1\\
512.159	1\\
512.18	1\\
512.318	1\\
512.444	1\\
512.504	1\\
512.655	1\\
512.678	1\\
512.908	1\\
512.983	1\\
513.064	1\\
513.097	1\\
513.122	1\\
513.932	1\\
514.045	1\\
514.1	1\\
514.326	1\\
514.614	1\\
514.665	1\\
514.669	1\\
514.688	1\\
514.901	1\\
515.078	1\\
515.223	1\\
515.42	1\\
515.733	1\\
515.919	1\\
515.948	1\\
516.196	1\\
516.444	1\\
516.608	1\\
517.05	1\\
517.412	1\\
517.443	1\\
517.488	1\\
517.603	1\\
517.953	1\\
518.034	1\\
518.04	1\\
518.189	1\\
518.587	1\\
518.673	1\\
518.827	1\\
519.13	1\\
519.332	1\\
519.799	1\\
520.019	1\\
520.772	1\\
520.82	1\\
521.298	1\\
521.322	1\\
521.949	1\\
522.349	1\\
522.956	1\\
523.292	1\\
523.838	1\\
524.393	1\\
525.32	1\\
526.163	1\\
526.937	1\\
529.738	1\\
537.293	1\\
542.848	1\\
545.483	1\\
589.885	1\\
592.767	1\\
};
\addplot [color=black, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
140.596	2\\
149.769	2\\
150.296	2\\
156.792	2\\
159.235	2\\
164.587	2\\
167.17	2\\
167.248	2\\
170.54	2\\
173.684	2\\
173.771	2\\
174.746	2\\
177.003	2\\
178.13	2\\
182.618	2\\
185.108	2\\
185.898	2\\
186.692	2\\
186.831	2\\
187.015	2\\
188.764	2\\
188.802	2\\
189.447	2\\
191.323	2\\
191.589	2\\
191.799	2\\
193.937	2\\
194.239	2\\
195.015	2\\
195.402	2\\
195.565	2\\
196.807	2\\
196.99	2\\
197.388	2\\
197.598	2\\
199.259	2\\
199.32	2\\
199.433	2\\
199.632	2\\
199.735	2\\
201.273	2\\
201.755	2\\
201.878	2\\
202.676	2\\
203.118	2\\
204.609	2\\
204.658	2\\
204.676	2\\
205.238	2\\
206.17	2\\
206.279	2\\
207.33	2\\
207.429	2\\
208.111	2\\
208.559	2\\
208.986	2\\
209.048	2\\
209.223	2\\
209.768	2\\
209.854	2\\
209.895	2\\
210.671	2\\
210.682	2\\
210.821	2\\
211.16	2\\
212.117	2\\
212.688	2\\
214.032	2\\
214.19	2\\
214.193	2\\
214.627	2\\
215.183	2\\
215.854	2\\
216.243	2\\
216.386	2\\
216.813	2\\
216.886	2\\
216.898	2\\
217.051	2\\
217.46	2\\
217.487	2\\
217.81	2\\
218.711	2\\
218.856	2\\
220.413	2\\
220.638	2\\
221.302	2\\
221.961	2\\
222.263	2\\
222.502	2\\
222.765	2\\
223.075	2\\
223.605	2\\
223.932	2\\
224.701	2\\
224.862	2\\
225.319	2\\
225.384	2\\
225.494	2\\
225.869	2\\
225.953	2\\
226.356	2\\
227.18	2\\
228.31	2\\
228.333	2\\
228.772	2\\
229.703	2\\
230.098	2\\
230.321	2\\
230.445	2\\
230.496	2\\
230.61	2\\
230.786	2\\
230.828	2\\
230.887	2\\
231.338	2\\
231.812	2\\
232.538	2\\
232.598	2\\
232.837	2\\
233.409	2\\
233.433	2\\
233.514	2\\
234.118	2\\
234.56	2\\
234.673	2\\
234.74	2\\
234.985	2\\
235.181	2\\
235.349	2\\
235.42	2\\
235.502	2\\
235.657	2\\
235.944	2\\
236.127	2\\
236.276	2\\
236.35	2\\
236.37	2\\
236.405	2\\
236.545	2\\
236.672	2\\
236.692	2\\
236.711	2\\
236.776	2\\
236.983	2\\
237.147	2\\
237.377	2\\
237.454	2\\
237.801	2\\
237.867	2\\
238.635	2\\
239.187	2\\
239.188	2\\
239.629	2\\
239.717	2\\
239.855	2\\
240.008	2\\
240.155	2\\
240.299	2\\
240.317	2\\
240.72	2\\
240.723	2\\
240.961	2\\
513.572	2\\
514.063	2\\
514.476	2\\
515.718	2\\
515.774	2\\
515.911	2\\
516.598	2\\
516.947	2\\
517.674	2\\
520.886	2\\
521.468	2\\
522.369	2\\
523.18	2\\
523.417	2\\
524.042	2\\
524.272	2\\
524.503	2\\
524.868	2\\
525.69	2\\
526.085	2\\
526.616	2\\
528.22	2\\
528.364	2\\
528.474	2\\
529.074	2\\
529.415	2\\
529.571	2\\
529.966	2\\
530.261	2\\
530.723	2\\
533.875	2\\
533.99	2\\
534.935	2\\
535.187	2\\
535.583	2\\
536.453	2\\
536.502	2\\
536.896	2\\
537.985	2\\
538.188	2\\
538.347	2\\
538.409	2\\
538.473	2\\
539.345	2\\
539.619	2\\
539.889	2\\
540.093	2\\
540.153	2\\
540.434	2\\
540.963	2\\
541.047	2\\
541.488	2\\
541.583	2\\
541.588	2\\
541.873	2\\
542.166	2\\
542.459	2\\
542.511	2\\
542.79	2\\
542.888	2\\
543.65	2\\
543.837	2\\
544.049	2\\
544.13	2\\
544.263	2\\
544.288	2\\
544.435	2\\
544.447	2\\
544.501	2\\
544.934	2\\
545.039	2\\
545.135	2\\
545.177	2\\
545.577	2\\
546.81	2\\
546.967	2\\
546.995	2\\
547.21	2\\
547.396	2\\
547.418	2\\
548.215	2\\
548.248	2\\
548.982	2\\
548.99	2\\
549.266	2\\
549.374	2\\
549.379	2\\
549.895	2\\
550.011	2\\
550.328	2\\
550.457	2\\
550.729	2\\
550.987	2\\
551.035	2\\
551.951	2\\
552.134	2\\
552.235	2\\
552.751	2\\
553.795	2\\
553.865	2\\
553.939	2\\
554.037	2\\
554.77	2\\
555.248	2\\
555.537	2\\
556.278	2\\
557.062	2\\
557.596	2\\
558.16	2\\
558.432	2\\
560.753	2\\
561.088	2\\
562.01	2\\
567.676	2\\
567.864	2\\
574.026	2\\
578.735	2\\
591.448	2\\
592.528	2\\
595.484	2\\
607.142	2\\
625.784	2\\
645.205	2\\
647.824	2\\
648.34	2\\
671.178	2\\
682.492	2\\
};
\addplot [color=black, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
612.095	3\\
710.101	3\\
};
\addplot [color=black, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
577.123	4\\
609.26	4\\
648.865	4\\
664.617	4\\
673.904	4\\
709.18	4\\
740.511	4\\
757.332	4\\
870.091	4\\
};
\addplot [color=black, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
533.558	5\\
535.239	5\\
535.347	5\\
537.037	5\\
538.275	5\\
538.284	5\\
538.556	5\\
538.588	5\\
542.729	5\\
544.188	5\\
552.962	5\\
556.03	5\\
556.253	5\\
562.576	5\\
563.02	5\\
566.166	5\\
568.368	5\\
568.721	5\\
569.228	5\\
572.976	5\\
579.895	5\\
592.686	5\\
617.994	5\\
656.72	5\\
662.338	5\\
759.46	5\\
760.195	5\\
781.523	5\\
835.351	5\\
837.327	5\\
874.16	5\\
};
\addplot [color=black, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
568.384	6\\
628.894	6\\
651.388	6\\
681.364	6\\
739.329	6\\
742.018	6\\
760.849	6\\
};
%--------------------------------1-------------------------------------
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
589.885	0.75\\
589.885	1.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
495.604	1\\
589.885	1\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
579.885	0.75\\
589.885	0.75\\
};
\addplot [color=black, densely dotted,forget plot]
  table[row sep=crcr]{%
579.885	1.25\\
589.885	1.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
148.722	0.75\\
148.722	1.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
148.722	1\\
203.947	1\\
};
\addplot [color=black,densely dotted ,forget plot]
  table[row sep=crcr]{%
148.722	0.75\\
158.722	0.75\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
148.722	1.25\\
158.722	1.25\\
};

%--------------------------------2-------------------------------------
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
671.178	1.75\\
671.178	2.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
510.775	2\\
671.178	2\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
661.178	1.75\\
671.178	1.75\\
};
\addplot [color=black, densely dotted,forget plot]
  table[row sep=crcr]{%
661.178	2.25\\
671.178	2.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
140.596	1.75\\
140.596	2.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
140.596	2\\
241.25	2\\
};
\addplot [color=black,densely dotted ,forget plot]
  table[row sep=crcr]{%
140.596	1.75\\
150.596	1.75\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
140.596	2.25\\
150.596	2.25\\
};

%--------------------------------3-------------------------------------
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
612.095	2.75\\
612.095	3.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
495.964 3\\
612.095	3\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
602.095	2.75\\
612.095	2.75\\
};
\addplot [color=black, densely dotted,forget plot]
  table[row sep=crcr]{%
602.095	3.25\\
612.095	3.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
123.765	2.75\\
123.765	3.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
123.765	3\\
123.765	3\\
};
\addplot [color=black,densely dotted ,forget plot]
  table[row sep=crcr]{%
123.765	2.75\\
133.765	2.75\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
123.765	3.25\\
133.765	3.25\\
};

%--------------------------------4-------------------------------------
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
757.332		3.75\\
757.332		4.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
571.827	4\\
757.332		4\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
747.332		3.75\\
757.332		3.75\\
};
\addplot [color=black, densely dotted,forget plot]
  table[row sep=crcr]{%
747.332		4.25\\
757.332		4.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
93.923	3.75\\
93.923	4.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
93.923	4\\
93.923	4\\
};
\addplot [color=black,densely dotted ,forget plot]
  table[row sep=crcr]{%
93.923	3.75\\
103.923	3.75\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
93.923	4.25\\
103.923	4.25\\
};


%--------------------------------7-------------------------------------
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
837.327	4.75\\
837.327	5.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
505.416	5\\
837.327	5\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
827.327	4.75\\
837.327	4.75\\
};
\addplot [color=black, densely dotted,forget plot]
  table[row sep=crcr]{%
827.327	5.25\\
837.327	5.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
145.413	4.75\\
145.413 5.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
145.413	5\\
145.413	5\\
};
\addplot [color=black,densely dotted ,forget plot]
  table[row sep=crcr]{%
145.413	4.75\\
155.413	4.75\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
145.413	5.25\\
155.413	5.25\\
};

%--------------------------------8-------------------------------------
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
742.018	5.75\\
742.018	6.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
555.989	6\\
742.018	6\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
732.018	5.75\\
742.018	5.75\\
};
\addplot [color=black, densely dotted,forget plot]
  table[row sep=crcr]{%
732.018		6.25\\
742.018	6.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
123.972	5.75\\
123.972	6.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
123.972	6\\
123.972	6\\
};
\addplot [color=black,densely dotted ,forget plot]
  table[row sep=crcr]{%
123.972	5.75\\
133.972	5.75\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
123.9722	6.25\\
133.972	6.25\\
};

\end{axis}

\end{tikzpicture}%

==> figures/eth2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.3,0.6}%
\definecolor{mycolor2}{rgb}{0.999,0.01,0.01}%
\definecolor{mycolor3}{rgb}{0.01,0.79,0.395}%
\definecolor{mycolor4}{rgb}{0.9961,0.4824,0.01}%
%
\begin{tikzpicture}
\begin{axis}[%
width=8in,
height=4in,
at={(.8in,0in)},
line width=0.5pt,
scale only axis,
xmin=2,
xmax=52,
yticklabels={},
xticklabels={},
xlabel={Duration $\longrightarrow$},
%ylabel={$Offset$ [ns]},
ymin=-.2,
ymax=5,
yticklabel pos=right,
ytick={{0},{1},{1.25},{2.25},{2.5},{3.5}},
yticklabels={\textcolor{mycolor2}{0},\textcolor{mycolor2}{1},\textcolor{mycolor1}{0},\textcolor{mycolor1}{1},\textcolor{mycolor3}{1},\textcolor{mycolor3}{4}},
%axis background/.style={fill=white},
%separate axis lines,
%title style={font=\bfseries},
%title={PTP},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, draw=none, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2	2.25	\\
3	1.25	\\
4	2.25	\\
5	1.25	\\
6	2.25	\\
7	1.25	\\
8	2.25	\\
9	1.25	\\
10	1.25	\\
11	2.25	\\
12	1.25	\\
13	2.25	\\
14	1.25	\\
15	2.25	\\
16	1.25	\\
17	2.25	\\
18	1.25	\\
19	2.25	\\
};
\node[at={(20,2.25)}, text=mycolor1] {//};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
%20	1.25	\\
21	2.25	\\
22	1.25	\\
23	2.25	\\
24	1.25	\\
25	2.25	\\
26	1.25	\\
27	1.25	\\
28	2.25	\\
29	1.25	\\
30	2.25	\\
31	1.25	\\
32	2.25	\\
33	1.25	\\
34	2.25	\\
35	1.25	\\
36	2.25	\\
37	1.25	\\
38	2.25	\\
%39	1.25	\\
};
\node[at={(39,2.25)}, text=mycolor1] {//};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
40	2.25	\\
41	1.25	\\
42	2.25	\\
43	1.25	\\
44	1.25	\\
45	2.25	\\
46	1.25	\\
47	2.25	\\
48	1.25	\\
49	2.25	\\
50	1.25	\\
};
%\addlegendentry{Received}
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
2	0\\
3	1\\
4	0\\
5	1\\
6	0\\
7	1\\
8	0\\
9	1\\
10	0\\
11	1\\
12	0\\
13	1\\
14	0\\
15	1\\
16	0\\
17	1\\
18	0\\
19	1\\
};
\node[at={(20,1)}, text=mycolor2] {//};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
%20	0\\
21	1\\
22	0\\
23	1\\
24	0\\
25	1\\
26	0\\
27	1\\
28	0\\
29	1\\
30	0\\
31	1\\
32	0\\
33	1\\
34	0\\
35	1\\
36	0\\
37	1\\
38	0\\
%39	1\\
};
\node[at={(39,0)}, text=mycolor2] {//};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
40	0\\
41	1\\
42	0\\
43	1\\
44	0\\
45	1\\
46	0\\
47	1\\
48	0\\
49	1\\
50	0\\
};
%\addlegendentry{Send}
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
2	2.5	\\
3	2.5	\\
4	2.5	\\
5	2.5	\\
6	2.5	\\
7	2.5	\\
8	2.5	\\
9	2.5	\\
10	3.5	\\
11	3.5	\\
12	3.5	\\
13	3.5	\\
14	3.5	\\
15	3.5	\\
16	3.5	\\
17	3.5	\\
18	3.5	\\
19	3.5	\\
};
\node[at={(20,3.5)}, text=mycolor3] {//};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
%20  3.5 \\
21	3.5	\\
22	3.5	\\
23	3.5	\\
24	3.5	\\
25	3.5	\\
26	3.5	\\
27	2.5	\\ %war mal 3.5
28	2.5	\\
29	2.5	\\
30	2.5	\\
31	2.5	\\
32	2.5	\\
33	2.5	\\
34	2.5	\\
35	2.5	\\
37	2.5	\\
38	2.5	\\
%39	2.5	\\
};
\node[at={(39,2.5)}, text=mycolor3] {//};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
40	2.5	\\
41	2.5	\\
42	2.5	\\
43	2.5	\\
44	3.5	\\
45	3.5	\\
46	3.5	\\
47	3.5	\\
48	3.5	\\
49	3.5	\\
50	3.5	\\
};
%\addlegendentry{VPC-ID}
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	5\\
10	-0.2\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
27	5\\
27	-0.2\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
44	5\\
44	-0.2\\
};
\node[at={(51,0)}, text=mycolor2] {. . .};
\node[at={(51,1.25)}, text=mycolor1] {. . .};
\node[at={(51,3.5)}, text=mycolor3] {. . .};
\end{axis}
\node[at={(0in,.5in)}, text=mycolor2] {~~~~~~~~~~~~~~~~~~~~~~Input stream};
\node[at={(0in,1.5in)}, text=mycolor1] {~~~~~~~~~~~~~~~~~~~~~~Output stream};
\node[at={(0in,2.5in)}, text=mycolor3] {~~~~~~~~~~~~~~~~~~~~~~Active VPC};
\node[at={(0in,3.5in)}, text=black] {~~~~~~~~~~~~~~~~~~~~~~Cycle time};


\begin{axis}[%
width=8in,
height=4in,
line width=.5pt,
scale only axis,
%ylabel={$Cycle time$ [µs]},
%separate axis lines,
at={(.8in,0in)},
yticklabel pos=right,
xmin=2,
xmax=52,
ymin=-1000,
ymax=550,
%yticks={-1000,-800,-600,-400,-200,0,200,400},
ytick={200,400},
yticklabels={{200},{400}},
xticklabels={},
%title style={font=\bfseries},
%title={PTP},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, draw=none, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2	323.113\\
3	289.16\\
4	331.364\\
5	396.656\\
6	339.211\\
7	391.377\\
8	354.978\\
9	373.742\\
10	273.461\\
11	297.815\\
12	193.637\\
13	272.624\\
14	282.403\\
15	276.329\\
16	216.413\\
17	278.52\\
18	283.709\\
19	277.238\\
};
\node[at={(20,277.238)}, text=black] {//};
\node[at={(20,476.198)}, text=black] {//};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
21	476.198\\
22	457.237\\
23	340.856\\
24	506.043\\
25	504.239\\
26	512.389\\
27	319.366\\
28	381.507\\
29	239.235\\
30	308.887\\
31	195.756\\
32	222.268\\
33	392.75\\
34	365.059\\
35	392.725\\
36	385.134\\
37	381.085\\
38	364.23\\
%39	418.863\\
};
\node[at={(39,370)}, text=black] {//};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
40	385.088\\
41	364.631\\
42	291.275\\
43	388.743\\
44	396.858\\
45	362.691\\
46	309.227\\
47	271.747\\
48	259.7\\
49	245.974\\
50	247.073\\
};
%\addlegendentry{Difference}
\node[at={(51,247.073)}, text=black] {. . .};
\node[at={(8.5,273.461)}, text=black] {273 µs};
\node[at={(25.5,319.366)}, text=black] {319 µs};
\node[at={(42.5,420)}, text=black] {397 µs};
\end{axis}

%\node[at={(0.2in,1.4in)}, text=white, fill=white] {XXXXXXXXXXXXXX};
\end{tikzpicture}%

==> figures/gPTP.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.3,0.6}%
%
\begin{tikzpicture}
\begin{axis}[%
width=3.5in,
height=2.5in,
%at={(1.011in,0.642in)},
line width=0.5pt,
scale only axis,
xmin=0,
xmax=10000,%12202,
xtick={1000,2000,3000,4000,5000,6000,7000,8000,9000,10000},
ytick={-350,-300,-250,-200,-150,-100,-50,0,50,100,150,200,250,300,350},
%xticklabels={{1000},{2000},{3000},{4000},{5000},{6000},{7000},{8000},{9000},{10000}},
yticklabels={{},{-300},{},{-200},{},{-100},{},{0},{},{50},{},{100},{},{200},{},{300},{}},
xlabel={$Ticks$},
ylabel={$Offset$ [ns]},
ymin=-350,
ymax=350,
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={PTP},
%legend style={legend cell align=left, align=left, draw=white!15!black}
xmajorgrids,
ymajorgrids,
yminorgrids,
]
\addplot [color=blue, draw=none, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
6935	-326\\
};
%\addplot [color=mycolor1, dashed]
%  table[row sep=crcr]{%
%6935	-326\\
%8000	-326\\
%};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	-45\\
2	-39\\
3	-41\\
4	2\\
5	37\\
6	-9\\
7	24\\
8	-25\\
9	15\\
10	12\\
11	-38\\
12	-36\\
13	46\\
14	-2\\
15	-10\\
16	-12\\
17	26\\
18	21\\
19	9\\
20	43\\
21	31\\
22	-17\\
23	-23\\
24	-25\\
25	54\\
26	43\\
27	26\\
28	15\\
29	45\\
30	34\\
31	56\\
32	-4\\
33	28\\
34	97\\
35	66\\
36	43\\
37	63\\
38	122\\
39	83\\
40	97\\
41	22\\
42	2\\
43	19\\
44	36\\
45	-30\\
46	-42\\
47	-18\\
48	6\\
49	-54\\
50	-19\\
51	-38\\
52	-9\\
53	-64\\
54	-26\\
55	-1\\
56	62\\
57	36\\
58	96\\
59	59\\
60	69\\
61	-3\\
62	-20\\
63	0\\
64	20\\
65	76\\
66	5\\
67	19\\
68	33\\
69	45\\
70	-23\\
71	-6\\
72	9\\
73	24\\
74	0\\
75	-68\\
76	-39\\
77	-15\\
78	-30\\
79	-10\\
80	13\\
81	-50\\
82	21\\
83	33\\
84	46\\
85	-23\\
86	43\\
87	10\\
88	22\\
89	-4\\
90	17\\
91	68\\
92	72\\
93	75\\
94	79\\
95	35\\
96	41\\
97	5\\
98	-22\\
99	29\\
100	-45\\
101	14\\
102	-14\\
103	-44\\
104	-22\\
105	-6\\
106	-29\\
107	-55\\
108	-72\\
109	-45\\
110	-58\\
111	-36\\
112	-11\\
113	9\\
114	-52\\
115	-29\\
116	-6\\
117	-66\\
118	9\\
119	-57\\
120	14\\
121	32\\
122	11\\
123	25\\
124	40\\
125	52\\
126	25\\
127	35\\
128	-34\\
129	-52\\
130	-61\\
131	-76\\
132	-43\\
133	-55\\
134	-60\\
135	-71\\
136	5\\
137	-52\\
138	-55\\
139	-24\\
140	6\\
141	32\\
142	16\\
143	35\\
144	50\\
145	26\\
146	-31\\
147	-6\\
148	19\\
149	-40\\
150	-5\\
151	16\\
152	0\\
153	24\\
154	48\\
155	20\\
156	39\\
157	55\\
158	71\\
159	36\\
160	42\\
161	17\\
162	-3\\
163	-28\\
164	-84\\
165	-10\\
166	-24\\
167	-43\\
168	-19\\
169	-27\\
170	4\\
171	-58\\
172	-66\\
173	9\\
174	-4\\
175	57\\
176	31\\
177	89\\
178	60\\
179	107\\
180	108\\
181	67\\
182	36\\
183	1\\
184	16\\
185	29\\
186	-38\\
187	-60\\
188	-34\\
189	-12\\
190	-30\\
191	-91\\
192	-57\\
193	-68\\
194	-33\\
195	-9\\
196	-66\\
197	-33\\
198	-41\\
199	-54\\
200	-60\\
201	-65\\
202	-64\\
203	-69\\
204	-29\\
205	-75\\
206	-68\\
207	-29\\
208	8\\
209	42\\
210	30\\
211	52\\
212	74\\
213	90\\
214	67\\
215	78\\
216	91\\
217	101\\
218	70\\
219	76\\
220	123\\
221	81\\
222	47\\
223	11\\
224	65\\
225	28\\
226	41\\
227	44\\
228	-31\\
229	-13\\
230	6\\
231	-26\\
232	31\\
233	-39\\
234	-55\\
235	-36\\
236	-15\\
237	3\\
238	-19\\
239	-84\\
240	-53\\
241	-67\\
242	-73\\
243	-5\\
244	-64\\
245	-73\\
246	-75\\
247	-83\\
248	-84\\
249	-124\\
250	-112\\
251	-67\\
252	-105\\
253	-55\\
254	32\\
255	16\\
256	7\\
257	78\\
258	61\\
259	38\\
260	62\\
261	121\\
262	92\\
263	99\\
264	26\\
265	46\\
266	65\\
267	32\\
268	48\\
269	-19\\
270	8\\
271	-16\\
272	-33\\
273	-52\\
274	-58\\
275	-69\\
276	-73\\
277	-36\\
278	-80\\
279	-44\\
280	-48\\
281	-18\\
282	-22\\
283	8\\
284	36\\
285	-21\\
286	-25\\
287	5\\
288	34\\
289	13\\
290	4\\
291	28\\
292	91\\
293	63\\
294	122\\
295	83\\
296	131\\
297	170\\
298	123\\
299	155\\
300	143\\
301	50\\
302	55\\
303	51\\
304	51\\
305	85\\
306	80\\
307	28\\
308	28\\
309	-53\\
310	4\\
311	-76\\
312	-58\\
313	-42\\
314	-64\\
315	-49\\
316	-112\\
317	-83\\
318	-173\\
319	-134\\
320	-175\\
321	-125\\
322	-119\\
323	-119\\
324	-74\\
325	-74\\
326	-30\\
327	0\\
328	29\\
329	11\\
330	81\\
331	91\\
332	22\\
333	44\\
334	105\\
335	107\\
336	30\\
337	90\\
338	58\\
339	23\\
340	-3\\
341	15\\
342	33\\
343	41\\
344	51\\
345	18\\
346	74\\
347	32\\
348	41\\
349	-33\\
350	-11\\
351	41\\
352	-33\\
353	23\\
354	-45\\
355	13\\
356	-56\\
357	-72\\
358	-41\\
359	-102\\
360	-68\\
361	-33\\
362	-45\\
363	-61\\
364	-110\\
365	-69\\
366	-69\\
367	-77\\
368	-77\\
369	6\\
370	-3\\
371	-19\\
372	12\\
373	38\\
374	23\\
375	3\\
376	-11\\
377	-22\\
378	-27\\
379	1\\
380	-51\\
381	-14\\
382	-99\\
383	-57\\
384	-56\\
385	-52\\
386	-126\\
387	-75\\
388	-26\\
389	15\\
390	93\\
391	110\\
392	125\\
393	56\\
394	121\\
395	126\\
396	132\\
397	134\\
398	98\\
399	99\\
400	142\\
401	137\\
402	92\\
403	47\\
404	51\\
405	54\\
406	99\\
407	8\\
408	15\\
409	-19\\
410	-44\\
411	-31\\
412	-96\\
413	-69\\
414	-122\\
415	-51\\
416	-107\\
417	-114\\
418	-112\\
419	-117\\
420	-36\\
421	-86\\
422	-4\\
423	-22\\
424	47\\
425	-16\\
426	15\\
427	34\\
428	92\\
429	99\\
430	187\\
431	171\\
432	158\\
433	186\\
434	208\\
435	217\\
436	184\\
437	193\\
438	201\\
439	118\\
440	90\\
441	64\\
442	86\\
443	55\\
444	-47\\
445	-53\\
446	-13\\
447	-66\\
448	-107\\
449	-60\\
450	-15\\
451	16\\
452	5\\
453	36\\
454	-16\\
455	15\\
456	3\\
457	34\\
458	-18\\
459	-28\\
460	8\\
461	-2\\
462	-47\\
463	-51\\
464	-50\\
465	-89\\
466	-116\\
467	-104\\
468	-89\\
469	-74\\
470	-97\\
471	-122\\
472	-57\\
473	-44\\
474	13\\
475	14\\
476	18\\
477	20\\
478	66\\
479	136\\
480	116\\
481	134\\
482	234\\
483	227\\
484	260\\
485	164\\
486	164\\
487	155\\
488	108\\
489	26\\
490	41\\
491	7\\
492	-19\\
493	40\\
494	-28\\
495	-11\\
496	-74\\
497	-44\\
498	-136\\
499	-97\\
500	-100\\
501	-101\\
502	-56\\
503	-65\\
504	-67\\
505	-151\\
506	-132\\
507	-82\\
508	-155\\
509	-133\\
510	-69\\
511	-142\\
512	-117\\
513	-55\\
514	-78\\
515	-23\\
516	-52\\
517	-117\\
518	-125\\
519	-97\\
520	-148\\
521	-189\\
522	-176\\
523	-90\\
524	-93\\
525	-54\\
526	-16\\
527	8\\
528	32\\
529	12\\
530	-2\\
531	19\\
532	40\\
533	57\\
534	74\\
535	120\\
536	120\\
537	37\\
538	92\\
539	49\\
540	55\\
541	60\\
542	66\\
543	23\\
544	31\\
545	-2\\
546	-27\\
547	-15\\
548	-1\\
549	10\\
550	-17\\
551	-46\\
552	-66\\
553	3\\
554	-61\\
555	-40\\
556	21\\
557	72\\
558	37\\
559	41\\
560	86\\
561	43\\
562	9\\
563	14\\
564	22\\
565	27\\
566	-5\\
567	1\\
568	10\\
569	-18\\
570	-2\\
571	4\\
572	-28\\
573	26\\
574	-6\\
575	1\\
576	10\\
577	-68\\
578	-3\\
579	-36\\
580	-99\\
581	-111\\
582	-115\\
583	-84\\
584	-133\\
585	-126\\
586	-120\\
587	-121\\
588	-156\\
589	-102\\
590	-92\\
591	-49\\
592	-9\\
593	-16\\
594	-17\\
595	-25\\
596	12\\
597	3\\
598	0\\
599	-11\\
600	24\\
601	7\\
602	3\\
603	-9\\
604	25\\
605	13\\
606	47\\
607	-13\\
608	61\\
609	46\\
610	112\\
611	38\\
612	99\\
613	69\\
614	46\\
615	59\\
616	72\\
617	82\\
618	52\\
619	60\\
620	-12\\
621	9\\
622	-10\\
623	6\\
624	-56\\
625	12\\
626	-7\\
627	10\\
628	27\\
629	42\\
630	17\\
631	28\\
632	-39\\
633	-54\\
634	-143\\
635	-102\\
636	-143\\
637	-174\\
638	-153\\
639	-142\\
640	-166\\
641	-103\\
642	-125\\
643	-29\\
644	-64\\
645	27\\
646	107\\
647	84\\
648	108\\
649	166\\
650	215\\
651	246\\
652	232\\
653	255\\
654	274\\
655	279\\
656	202\\
657	214\\
658	224\\
659	222\\
660	180\\
661	182\\
662	184\\
663	96\\
664	65\\
665	77\\
666	9\\
667	-55\\
668	-103\\
669	-103\\
670	-137\\
671	-210\\
672	-185\\
673	-200\\
674	-206\\
675	-176\\
676	-143\\
677	-114\\
678	-163\\
679	-90\\
680	-63\\
681	-79\\
682	-8\\
683	4\\
684	18\\
685	29\\
686	2\\
687	11\\
688	23\\
689	-7\\
690	-29\\
691	25\\
692	-45\\
693	-24\\
694	-42\\
695	16\\
696	-11\\
697	-35\\
698	-49\\
699	-29\\
700	-47\\
701	18\\
702	36\\
703	124\\
704	78\\
705	161\\
706	189\\
707	163\\
708	141\\
709	121\\
710	105\\
711	124\\
712	101\\
713	40\\
714	31\\
715	97\\
716	74\\
717	14\\
718	46\\
719	-14\\
720	19\\
721	7\\
722	-40\\
723	-6\\
724	-14\\
725	-21\\
726	-102\\
727	-136\\
728	-158\\
729	-134\\
730	-188\\
731	-198\\
732	-159\\
733	-164\\
734	-161\\
735	-125\\
736	-128\\
737	-48\\
738	-57\\
739	-71\\
740	-38\\
741	-90\\
742	-8\\
743	-66\\
744	9\\
745	30\\
746	-27\\
747	39\\
748	-24\\
749	44\\
750	25\\
751	80\\
752	89\\
753	135\\
754	135\\
755	85\\
756	86\\
757	45\\
758	94\\
759	46\\
760	49\\
761	11\\
762	-18\\
763	30\\
764	35\\
765	-3\\
766	50\\
767	46\\
768	-34\\
769	19\\
770	-14\\
771	33\\
772	34\\
773	-5\\
774	46\\
775	1\\
776	6\\
777	51\\
778	91\\
779	76\\
780	65\\
781	56\\
782	50\\
783	38\\
784	-10\\
785	-9\\
786	-6\\
787	31\\
788	25\\
789	-21\\
790	64\\
791	48\\
792	-44\\
793	-1\\
794	-40\\
795	-39\\
796	-74\\
797	-22\\
798	-55\\
799	-88\\
800	-71\\
801	-136\\
802	-104\\
803	-83\\
804	-101\\
805	-114\\
806	1\\
807	10\\
808	21\\
809	67\\
810	111\\
811	58\\
812	57\\
813	95\\
814	128\\
815	68\\
816	99\\
817	44\\
818	0\\
819	37\\
820	30\\
821	-16\\
822	30\\
823	-20\\
824	23\\
825	-22\\
826	-56\\
827	-91\\
828	-74\\
829	-100\\
830	-115\\
831	-134\\
832	-144\\
833	-149\\
834	-108\\
835	-119\\
836	-83\\
837	-91\\
838	-93\\
839	-20\\
840	-75\\
841	-41\\
842	-47\\
843	-19\\
844	8\\
845	-48\\
846	29\\
847	5\\
848	29\\
849	88\\
850	100\\
851	101\\
852	104\\
853	105\\
854	67\\
855	68\\
856	-9\\
857	45\\
858	15\\
859	21\\
860	-49\\
861	-28\\
862	-46\\
863	-27\\
864	-8\\
865	10\\
866	-53\\
867	8\\
868	-58\\
869	8\\
870	-13\\
871	43\\
872	52\\
873	19\\
874	74\\
875	72\\
876	73\\
877	73\\
878	114\\
879	61\\
880	58\\
881	55\\
882	15\\
883	55\\
884	10\\
885	-28\\
886	-95\\
887	-37\\
888	-104\\
889	-118\\
890	-125\\
891	-96\\
892	-146\\
893	-106\\
894	-187\\
895	-219\\
896	-198\\
897	-218\\
898	-267\\
899	-312\\
900	-220\\
901	-219\\
902	-171\\
903	-136\\
904	-61\\
905	-36\\
906	-10\\
907	42\\
908	89\\
909	128\\
910	121\\
911	147\\
912	209\\
913	258\\
914	218\\
915	254\\
916	204\\
917	198\\
918	153\\
919	147\\
920	143\\
921	56\\
922	107\\
923	101\\
924	17\\
925	27\\
926	-2\\
927	7\\
928	-22\\
929	-46\\
930	-61\\
931	-1\\
932	-66\\
933	-40\\
934	-54\\
935	-72\\
936	-82\\
937	-90\\
938	-90\\
939	-57\\
940	-104\\
941	-63\\
942	-142\\
943	-95\\
944	-50\\
945	-91\\
946	-40\\
947	-4\\
948	-51\\
949	-9\\
950	30\\
951	15\\
952	46\\
953	32\\
954	103\\
955	33\\
956	57\\
957	76\\
958	55\\
959	-11\\
960	-23\\
961	-27\\
962	9\\
963	-9\\
964	20\\
965	84\\
966	60\\
967	31\\
968	50\\
969	61\\
970	37\\
971	9\\
972	70\\
973	-1\\
974	-17\\
975	3\\
976	-56\\
977	13\\
978	-4\\
979	-66\\
980	-72\\
981	-77\\
982	-75\\
983	-80\\
984	-79\\
985	-84\\
986	-75\\
987	-36\\
988	-78\\
989	-31\\
990	-28\\
991	-73\\
992	-26\\
993	-26\\
994	-21\\
995	-25\\
996	17\\
997	51\\
998	42\\
999	67\\
1000	50\\
1001	76\\
1002	99\\
1003	30\\
1004	55\\
1005	36\\
1006	62\\
1007	-4\\
1008	24\\
1009	15\\
1010	3\\
1011	26\\
1012	-32\\
1013	-79\\
1014	-74\\
1015	-76\\
1016	-153\\
1017	-175\\
1018	-146\\
1019	-168\\
1020	-179\\
1021	-105\\
1022	-158\\
1023	-128\\
1024	-137\\
1025	-61\\
1026	-33\\
1027	-17\\
1028	-41\\
1029	-58\\
1030	-68\\
1031	-44\\
1032	21\\
1033	30\\
1034	47\\
1035	11\\
1036	65\\
1037	31\\
1038	45\\
1039	87\\
1040	84\\
1041	79\\
1042	40\\
1043	79\\
1044	32\\
1045	76\\
1046	114\\
1047	96\\
1048	121\\
1049	65\\
1050	98\\
1051	116\\
1052	51\\
1053	81\\
1054	65\\
1055	4\\
1056	-6\\
1057	-7\\
1058	-48\\
1059	-10\\
1060	-57\\
1061	-10\\
1062	-49\\
1063	-49\\
1064	-44\\
1065	-74\\
1066	-19\\
1067	-60\\
1068	30\\
1069	-16\\
1070	31\\
1071	21\\
1072	17\\
1073	7\\
1074	48\\
1075	34\\
1076	-14\\
1077	26\\
1078	63\\
1079	45\\
1080	73\\
1081	99\\
1082	119\\
1083	127\\
1084	134\\
1085	59\\
1086	78\\
1087	86\\
1088	95\\
1089	20\\
1090	1\\
1091	-22\\
1092	3\\
1093	-16\\
1094	-29\\
1095	-46\\
1096	-56\\
1097	-19\\
1098	-28\\
1099	-83\\
1100	-44\\
1101	-91\\
1102	-84\\
1103	-125\\
1104	-113\\
1105	-102\\
1106	-86\\
1107	-80\\
1108	-70\\
1109	-100\\
1110	-79\\
1111	-69\\
1112	-95\\
1113	-75\\
1114	-53\\
1115	-82\\
1116	-101\\
1117	-36\\
1118	-96\\
1119	-33\\
1120	-56\\
1121	-31\\
1122	-8\\
1123	-37\\
1124	23\\
1125	-7\\
1126	92\\
1127	86\\
1128	82\\
1129	77\\
1130	116\\
1131	60\\
1132	96\\
1133	124\\
1134	110\\
1135	48\\
1136	39\\
1137	72\\
1138	61\\
1139	44\\
1140	33\\
1141	-58\\
1142	-48\\
1143	-87\\
1144	-155\\
1145	-89\\
1146	-148\\
1147	-84\\
1148	-104\\
1149	-39\\
1150	-20\\
1151	28\\
1152	72\\
1153	148\\
1154	132\\
1155	109\\
1156	132\\
1157	149\\
1158	85\\
1159	62\\
1160	46\\
1161	73\\
1162	56\\
1163	-6\\
1164	27\\
1165	53\\
1166	38\\
1167	17\\
1168	43\\
1169	62\\
1170	83\\
1171	92\\
1172	101\\
1173	107\\
1174	154\\
1175	184\\
1176	210\\
1177	227\\
1178	162\\
1179	218\\
1180	184\\
1181	153\\
1182	88\\
1183	65\\
1184	49\\
1185	34\\
1186	-15\\
1187	-63\\
1188	-59\\
1189	-55\\
1190	-86\\
1191	1\\
1192	-1\\
1193	-46\\
1194	-37\\
1195	4\\
1196	2\\
1197	0\\
1198	2\\
1199	37\\
1200	69\\
1201	54\\
1202	5\\
1203	-4\\
1204	-7\\
1205	70\\
1206	57\\
1207	78\\
1208	98\\
1209	29\\
1210	58\\
1211	75\\
1212	51\\
1213	30\\
1214	56\\
1215	30\\
1216	10\\
1217	0\\
1218	-51\\
1219	20\\
1220	3\\
1221	-11\\
1222	-60\\
1223	-67\\
1224	-28\\
1225	-73\\
1226	-28\\
1227	3\\
1228	-47\\
1229	-8\\
1230	-12\\
1231	58\\
1232	-1\\
1233	-9\\
1234	27\\
1235	-31\\
1236	-35\\
1237	2\\
1238	-44\\
1239	-8\\
1240	25\\
1241	-28\\
1242	-28\\
1243	-34\\
1244	5\\
1245	37\\
1246	-13\\
1247	18\\
1248	-33\\
1249	6\\
1250	41\\
1251	63\\
1252	44\\
1253	27\\
1254	16\\
1255	39\\
1256	102\\
1257	33\\
1258	17\\
1259	-2\\
1260	-15\\
1261	-26\\
1262	-71\\
1263	-75\\
1264	-153\\
1265	-96\\
1266	-123\\
1267	-151\\
1268	-128\\
1269	-147\\
1270	-156\\
1271	-130\\
1272	-101\\
1273	-115\\
1274	-121\\
1275	-53\\
1276	-30\\
1277	-51\\
1278	16\\
1279	65\\
1280	28\\
1281	74\\
1282	118\\
1283	65\\
1284	104\\
1285	94\\
1286	48\\
1287	41\\
1288	119\\
1289	64\\
1290	98\\
1291	39\\
1292	72\\
1293	-22\\
1294	-17\\
1295	-99\\
1296	-43\\
1297	-77\\
1298	-58\\
1299	-129\\
1300	-103\\
1301	-80\\
1302	-55\\
1303	-80\\
1304	-57\\
1305	4\\
1306	-22\\
1307	-10\\
1308	3\\
1309	14\\
1310	-13\\
1311	37\\
1312	42\\
1313	6\\
1314	-21\\
1315	69\\
1316	68\\
1317	65\\
1318	105\\
1319	131\\
1320	153\\
1321	129\\
1322	150\\
1323	119\\
1324	174\\
1325	137\\
1326	147\\
1327	107\\
1328	75\\
1329	90\\
1330	21\\
1331	36\\
1332	-68\\
1333	-34\\
1334	-122\\
1335	-120\\
1336	-113\\
1337	-147\\
1338	-167\\
1339	-150\\
1340	-48\\
1341	-43\\
1342	-74\\
1343	-66\\
1344	-55\\
1345	-47\\
1346	-73\\
1347	-102\\
1348	-160\\
1349	-166\\
1350	-165\\
1351	-169\\
1352	-166\\
1353	-81\\
1354	-44\\
1355	-20\\
1356	4\\
1357	24\\
1358	4\\
1359	-20\\
1360	4\\
1361	22\\
1362	2\\
1363	-21\\
1364	-77\\
1365	-83\\
1366	-82\\
1367	-89\\
1368	-128\\
1369	-119\\
1370	-106\\
1371	-61\\
1372	-98\\
1373	-48\\
1374	-121\\
1375	-68\\
1376	-59\\
1377	-48\\
1378	-36\\
1379	6\\
1380	46\\
1381	-2\\
1382	82\\
1383	63\\
1384	10\\
1385	45\\
1386	38\\
1387	64\\
1388	8\\
1389	42\\
1390	33\\
1391	-23\\
1392	-26\\
1393	56\\
1394	-36\\
1395	-40\\
1396	1\\
1397	-5\\
1398	-46\\
1399	-7\\
1400	-10\\
1401	-56\\
1402	-6\\
1403	-13\\
1404	-14\\
1405	66\\
1406	55\\
1407	77\\
1408	18\\
1409	7\\
1410	43\\
1411	65\\
1412	6\\
1413	-3\\
1414	-7\\
1415	-18\\
1416	17\\
1417	6\\
1418	40\\
1419	21\\
1420	-32\\
1421	5\\
1422	-1\\
1423	-54\\
1424	-53\\
1425	-51\\
1426	-5\\
1427	-15\\
1428	22\\
1429	12\\
1430	7\\
1431	-44\\
1432	-3\\
1433	33\\
1434	25\\
1435	-30\\
1436	8\\
1437	41\\
1438	31\\
1439	94\\
1440	110\\
1441	123\\
1442	93\\
1443	60\\
1444	115\\
1445	39\\
1446	98\\
1447	99\\
1448	22\\
1449	71\\
1450	40\\
1451	46\\
1452	15\\
1453	28\\
1454	2\\
1455	-67\\
1456	-80\\
1457	-89\\
1458	-92\\
1459	-140\\
1460	-95\\
1461	-135\\
1462	-122\\
1463	-118\\
1464	-108\\
1465	-142\\
1466	-80\\
1467	-115\\
1468	-99\\
1469	-3\\
1470	-39\\
1471	3\\
1472	42\\
1473	25\\
1474	-16\\
1475	-19\\
1476	-16\\
1477	26\\
1478	25\\
1479	-24\\
1480	19\\
1481	-25\\
1482	23\\
1483	-26\\
1484	-63\\
1485	-52\\
1486	-78\\
1487	-27\\
1488	-19\\
1489	-3\\
1490	5\\
1491	3\\
1492	-34\\
1493	-65\\
1494	-45\\
1495	-76\\
1496	-17\\
1497	-89\\
1498	-62\\
1499	-46\\
1500	12\\
1501	20\\
1502	31\\
1503	71\\
1504	67\\
1505	110\\
1506	101\\
1507	165\\
1508	179\\
1509	148\\
1510	163\\
1511	165\\
1512	169\\
1513	88\\
1514	144\\
1515	140\\
1516	139\\
1517	135\\
1518	134\\
1519	123\\
1520	196\\
1521	129\\
1522	119\\
1523	142\\
1524	122\\
1525	63\\
1526	16\\
1527	10\\
1528	8\\
1529	-30\\
1530	-21\\
1531	-101\\
1532	-83\\
1533	-106\\
1534	-79\\
1535	-64\\
1536	-6\\
1537	-37\\
1538	-99\\
1539	-77\\
1540	-94\\
1541	-66\\
1542	-78\\
1543	-14\\
1544	9\\
1545	-17\\
1546	-35\\
1547	62\\
1548	67\\
1549	70\\
1550	35\\
1551	37\\
1552	3\\
1553	58\\
1554	62\\
1555	58\\
1556	137\\
1557	121\\
1558	149\\
1559	163\\
1560	96\\
1561	118\\
1562	137\\
1563	145\\
1564	153\\
1565	116\\
1566	127\\
1567	88\\
1568	57\\
1569	71\\
1570	43\\
1571	14\\
1572	-9\\
1573	13\\
1574	-46\\
1575	19\\
1576	-3\\
1577	18\\
1578	-42\\
1579	-57\\
1580	-66\\
1581	-72\\
1582	-33\\
1583	-46\\
1584	-53\\
1585	-98\\
1586	-131\\
1587	-123\\
1588	-151\\
1589	-172\\
1590	-182\\
1591	-196\\
1592	-201\\
1593	-201\\
1594	-234\\
1595	-266\\
1596	-205\\
1597	-230\\
1598	-163\\
1599	-192\\
1600	-90\\
1601	-82\\
1602	-71\\
1603	12\\
1604	45\\
1605	32\\
1606	24\\
1607	89\\
1608	27\\
1609	7\\
1610	1\\
1611	-11\\
1612	-18\\
1613	16\\
1614	9\\
1615	35\\
1616	20\\
1617	7\\
1618	40\\
1619	20\\
1620	46\\
1621	67\\
1622	47\\
1623	-18\\
1624	12\\
1625	-3\\
1626	-12\\
1627	13\\
1628	-42\\
1629	-8\\
1630	25\\
1631	-36\\
1632	-2\\
1633	-18\\
1634	-23\\
1635	-34\\
1636	-80\\
1637	-76\\
1638	-108\\
1639	-62\\
1640	-17\\
1641	-56\\
1642	-7\\
1643	26\\
1644	57\\
1645	2\\
1646	40\\
1647	23\\
1648	53\\
1649	-42\\
1650	2\\
1651	-50\\
1652	-88\\
1653	-38\\
1654	-32\\
1655	6\\
1656	-39\\
1657	11\\
1658	10\\
1659	41\\
1660	-10\\
1661	-52\\
1662	-43\\
1663	-42\\
1664	-37\\
1665	-72\\
1666	-55\\
1667	-50\\
1668	-80\\
1669	17\\
1670	-19\\
1671	23\\
1672	62\\
1673	56\\
1674	132\\
1675	145\\
1676	158\\
1677	166\\
1678	173\\
1679	170\\
1680	128\\
1681	130\\
1682	134\\
1683	168\\
1684	157\\
1685	145\\
1686	136\\
1687	80\\
1688	114\\
1689	102\\
1690	13\\
1691	91\\
1692	79\\
1693	68\\
1694	20\\
1695	94\\
1696	77\\
1697	24\\
1698	60\\
1699	3\\
1700	38\\
1701	27\\
1702	-19\\
1703	16\\
1704	-32\\
1705	8\\
1706	-35\\
1707	-37\\
1708	-114\\
1709	-98\\
1710	-118\\
1711	-181\\
1712	-147\\
1713	-236\\
1714	-182\\
1715	-183\\
1716	-216\\
1717	-160\\
1718	-147\\
1719	-142\\
1720	-51\\
1721	-14\\
1722	-19\\
1723	9\\
1724	-43\\
1725	-7\\
1726	-12\\
1727	-24\\
1728	-69\\
1729	-69\\
1730	-61\\
1731	-21\\
1732	-64\\
1733	-99\\
1734	-82\\
1735	6\\
1736	-38\\
1737	-42\\
1738	48\\
1739	35\\
1740	67\\
1741	93\\
1742	116\\
1743	87\\
1744	105\\
1745	158\\
1746	123\\
1747	165\\
1748	121\\
1749	122\\
1750	124\\
1751	158\\
1752	106\\
1753	102\\
1754	139\\
1755	122\\
1756	109\\
1757	96\\
1758	126\\
1759	104\\
1760	87\\
1761	111\\
1762	92\\
1763	28\\
1764	18\\
1765	49\\
1766	-2\\
1767	-52\\
1768	-9\\
1769	-14\\
1770	-13\\
1771	-60\\
1772	-14\\
1773	-56\\
1774	-87\\
1775	-38\\
1776	-73\\
1777	-63\\
1778	-48\\
1779	-82\\
1780	-65\\
1781	-90\\
1782	-106\\
1783	-125\\
1784	-95\\
1785	-66\\
1786	-80\\
1787	-17\\
1788	-1\\
1789	53\\
1790	61\\
1791	20\\
1792	68\\
1793	65\\
1794	28\\
1795	68\\
1796	105\\
1797	54\\
1798	94\\
1799	39\\
1800	36\\
1801	32\\
1802	32\\
1803	65\\
1804	55\\
1805	46\\
1806	40\\
1807	-12\\
1808	28\\
1809	-18\\
1810	26\\
1811	-24\\
1812	-102\\
1813	-85\\
1814	-67\\
1815	-97\\
1816	-158\\
1817	-165\\
1818	-205\\
1819	-204\\
1820	-155\\
1821	-191\\
1822	-174\\
1823	-166\\
1824	-112\\
1825	-110\\
1826	-57\\
1827	20\\
1828	48\\
1829	70\\
1830	132\\
1831	134\\
1832	137\\
1833	129\\
1834	132\\
1835	166\\
1836	154\\
1837	142\\
1838	173\\
1839	150\\
1840	211\\
1841	187\\
1842	198\\
1843	159\\
1844	126\\
1845	97\\
1846	114\\
1847	40\\
1848	20\\
1849	-38\\
1850	-1\\
1851	-17\\
1852	-26\\
1853	-114\\
1854	-62\\
1855	-64\\
1856	-62\\
1857	-20\\
1858	20\\
1859	-34\\
1860	-35\\
1861	5\\
1862	2\\
1863	32\\
1864	21\\
1865	-30\\
1866	-28\\
1867	8\\
1868	0\\
1869	34\\
1870	66\\
1871	4\\
1872	36\\
1873	62\\
1874	46\\
1875	26\\
1876	51\\
1877	-9\\
1878	25\\
1879	46\\
1880	66\\
1881	41\\
1882	63\\
1883	35\\
1884	54\\
1885	28\\
1886	-30\\
1887	-5\\
1888	-21\\
1889	8\\
1890	-46\\
1891	-98\\
1892	-96\\
1893	-52\\
1894	-92\\
1895	-10\\
1896	-18\\
1897	-23\\
1898	-25\\
1899	7\\
1900	-3\\
1901	-11\\
1902	-54\\
1903	-57\\
1904	-94\\
1905	-40\\
1906	-35\\
1907	-76\\
1908	-67\\
1909	-58\\
1910	-85\\
1911	-114\\
1912	-93\\
1913	-71\\
1914	-90\\
1915	-73\\
1916	-53\\
1917	-36\\
1918	-57\\
1919	-41\\
1920	-23\\
1921	32\\
1922	41\\
1923	1\\
1924	91\\
1925	44\\
1926	88\\
1927	117\\
1928	143\\
1929	162\\
1930	138\\
1931	189\\
1932	113\\
1933	87\\
1934	107\\
1935	75\\
1936	91\\
1937	67\\
1938	84\\
1939	92\\
1940	59\\
1941	71\\
1942	43\\
1943	92\\
1944	16\\
1945	-6\\
1946	16\\
1947	68\\
1948	34\\
1949	4\\
1950	23\\
1951	72\\
1952	34\\
1953	43\\
1954	92\\
1955	46\\
1956	89\\
1957	44\\
1958	9\\
1959	53\\
1960	12\\
1961	-22\\
1962	-47\\
1963	-34\\
1964	-59\\
1965	-79\\
1966	-132\\
1967	-60\\
1968	-75\\
1969	-127\\
1970	-85\\
1971	-95\\
1972	-139\\
1973	-93\\
1974	-130\\
1975	-165\\
1976	-109\\
1977	-103\\
1978	-129\\
1979	-117\\
1980	-21\\
1981	-20\\
1982	64\\
1983	47\\
1984	76\\
1985	94\\
1986	155\\
1987	117\\
1988	127\\
1989	92\\
1990	105\\
1991	29\\
1992	47\\
1993	21\\
1994	3\\
1995	-19\\
1996	-114\\
1997	-112\\
1998	-64\\
1999	-70\\
2000	-71\\
2001	-110\\
2002	-98\\
2003	-173\\
2004	-150\\
2005	-127\\
2006	-63\\
2007	-136\\
2008	-110\\
2009	-45\\
2010	-108\\
2011	-47\\
2012	-111\\
2013	-43\\
2014	-102\\
2015	-77\\
2016	-51\\
2017	-32\\
2018	-8\\
2019	5\\
2020	-61\\
2021	-35\\
2022	-89\\
2023	-101\\
2024	-65\\
2025	-79\\
2026	-80\\
2027	-88\\
2028	-49\\
2029	-16\\
2030	97\\
2031	62\\
2032	155\\
2033	156\\
2034	152\\
2035	180\\
2036	163\\
2037	226\\
2038	159\\
2039	173\\
2040	186\\
2041	154\\
2042	87\\
2043	63\\
2044	46\\
2045	31\\
2046	20\\
2047	45\\
2048	-12\\
2049	-18\\
2050	20\\
2051	-36\\
2052	1\\
2053	-48\\
2054	-45\\
2055	-48\\
2056	-46\\
2057	-80\\
2058	-28\\
2059	-71\\
2060	-62\\
2061	-93\\
2062	-35\\
2063	-32\\
2064	-106\\
2065	-46\\
2066	-32\\
2067	-26\\
2068	-17\\
2069	-10\\
2070	0\\
2071	-39\\
2072	53\\
2073	40\\
2074	1\\
2075	41\\
2076	38\\
2077	34\\
2078	-6\\
2079	-7\\
2080	-3\\
2081	-40\\
2082	-67\\
2083	-96\\
2084	-75\\
2085	-96\\
2086	-148\\
2087	-117\\
2088	-125\\
2089	-96\\
2090	-100\\
2091	-149\\
2092	-185\\
2093	-131\\
2094	-120\\
2095	-157\\
2096	-101\\
2097	-13\\
2098	-55\\
2099	23\\
2100	52\\
2101	115\\
2102	89\\
2103	140\\
2104	103\\
2105	108\\
2106	77\\
2107	82\\
2108	128\\
2109	85\\
2110	92\\
2111	88\\
2112	167\\
2113	111\\
2114	145\\
2115	45\\
2116	43\\
2117	42\\
2118	43\\
2119	76\\
2120	66\\
2121	22\\
2122	63\\
2123	10\\
2124	8\\
2125	-34\\
2126	-64\\
2127	-96\\
2128	-77\\
2129	-140\\
2130	-107\\
2131	-125\\
2132	-134\\
2133	-60\\
2134	-73\\
2135	-10\\
2136	46\\
2137	13\\
2138	68\\
2139	27\\
2140	114\\
2141	66\\
2142	68\\
2143	102\\
2144	92\\
2145	87\\
2146	80\\
2147	106\\
2148	129\\
2149	107\\
2150	89\\
2151	107\\
2152	83\\
2153	104\\
2154	81\\
2155	54\\
2156	73\\
2157	88\\
2158	23\\
2159	81\\
2160	52\\
2161	67\\
2162	121\\
2163	78\\
2164	124\\
2165	81\\
2166	126\\
2167	76\\
2168	-4\\
2169	-27\\
2170	-7\\
2171	-36\\
2172	-57\\
2173	-73\\
2174	-122\\
2175	-168\\
2176	-121\\
2177	-79\\
2178	-39\\
2179	-12\\
2180	-25\\
2181	-36\\
2182	38\\
2183	14\\
2184	-4\\
2185	21\\
2186	-35\\
2187	-48\\
2188	-14\\
2189	-26\\
2190	-73\\
2191	-77\\
2192	-75\\
2193	-77\\
2194	-70\\
2195	-70\\
2196	-65\\
2197	-20\\
2198	-18\\
2199	16\\
2200	49\\
2201	39\\
2202	29\\
2203	54\\
2204	37\\
2205	103\\
2206	119\\
2207	84\\
2208	57\\
2209	73\\
2210	49\\
2211	61\\
2212	74\\
2213	43\\
2214	20\\
2215	34\\
2216	88\\
2217	12\\
2218	71\\
2219	34\\
2220	5\\
2221	-20\\
2222	3\\
2223	-24\\
2224	37\\
2225	10\\
2226	-12\\
2227	3\\
2228	19\\
2229	-8\\
2230	13\\
2231	24\\
2232	-5\\
2233	7\\
2234	-16\\
2235	-40\\
2236	-97\\
2237	-103\\
2238	-143\\
2239	-142\\
2240	-134\\
2241	-124\\
2242	-112\\
2243	-147\\
2244	-130\\
2245	-74\\
2246	-62\\
2247	-58\\
2248	-51\\
2249	-43\\
2250	47\\
2251	35\\
2252	28\\
2253	21\\
2254	58\\
2255	42\\
2256	31\\
2257	64\\
2258	51\\
2259	73\\
2260	133\\
2261	142\\
2262	149\\
2263	147\\
2264	106\\
2265	34\\
2266	92\\
2267	14\\
2268	70\\
2269	37\\
2270	11\\
2271	63\\
2272	29\\
2273	0\\
2274	-22\\
2275	-5\\
2276	52\\
2277	58\\
2278	66\\
2279	-14\\
2280	1\\
2281	51\\
2282	18\\
2283	25\\
2284	32\\
2285	38\\
2286	6\\
2287	12\\
2288	61\\
2289	18\\
2290	27\\
2291	29\\
2292	-8\\
2293	2\\
2294	13\\
2295	16\\
2296	21\\
2297	69\\
2298	67\\
2299	98\\
2300	46\\
2301	41\\
2302	39\\
2303	72\\
2304	21\\
2305	17\\
2306	17\\
2307	11\\
2308	48\\
2309	39\\
2310	73\\
2311	16\\
2312	49\\
2313	37\\
2314	29\\
2315	-24\\
2316	-25\\
2317	-26\\
2318	-103\\
2319	-92\\
2320	-78\\
2321	-69\\
2322	-53\\
2323	-45\\
2324	-35\\
2325	14\\
2326	18\\
2327	16\\
2328	56\\
2329	-32\\
2330	19\\
2331	-25\\
2332	-18\\
2333	-13\\
2334	-5\\
2335	-4\\
2336	0\\
2337	43\\
2338	41\\
2339	34\\
2340	-11\\
2341	-8\\
2342	-42\\
2343	-36\\
2344	-67\\
2345	-94\\
2346	-70\\
2347	-16\\
2348	34\\
2349	75\\
2350	70\\
2351	100\\
2352	86\\
2353	71\\
2354	101\\
2355	80\\
2356	24\\
2357	-24\\
2358	-20\\
2359	17\\
2360	-28\\
2361	-26\\
2362	19\\
2363	51\\
2364	-1\\
2365	35\\
2366	-12\\
2367	-16\\
2368	-17\\
2369	-58\\
2370	-48\\
2371	36\\
2372	28\\
2373	21\\
2374	17\\
2375	-32\\
2376	11\\
2377	4\\
2378	3\\
2379	-43\\
2380	2\\
2381	39\\
2382	32\\
2383	-19\\
2384	-19\\
2385	18\\
2386	15\\
2387	6\\
2388	42\\
2389	-9\\
2390	-9\\
2391	26\\
2392	-23\\
2393	-23\\
2394	-100\\
2395	-129\\
2396	-68\\
2397	-95\\
2398	-114\\
2399	-94\\
2400	-112\\
2401	-126\\
2402	-92\\
2403	-69\\
2404	-85\\
2405	-57\\
2406	-29\\
2407	-52\\
2408	13\\
2409	27\\
2410	-39\\
2411	-19\\
2412	-39\\
2413	-56\\
2414	-65\\
2415	-38\\
2416	-52\\
2417	-61\\
2418	-26\\
2419	-3\\
2420	-20\\
2421	6\\
2422	-50\\
2423	-22\\
2424	6\\
2425	-12\\
2426	17\\
2427	-5\\
2428	-21\\
2429	-34\\
2430	0\\
2431	-19\\
2432	-31\\
2433	-40\\
2434	36\\
2435	12\\
2436	-5\\
2437	61\\
2438	78\\
2439	6\\
2440	67\\
2441	74\\
2442	46\\
2443	15\\
2444	-8\\
2445	53\\
2446	-14\\
2447	4\\
2448	23\\
2449	35\\
2450	-29\\
2451	-9\\
2452	11\\
2453	-13\\
2454	11\\
2455	-15\\
2456	-34\\
2457	-46\\
2458	-15\\
2459	4\\
2460	-16\\
2461	-33\\
2462	-43\\
2463	-18\\
2464	-73\\
2465	-38\\
2466	-85\\
2467	-49\\
2468	-55\\
2469	-19\\
2470	-25\\
2471	-37\\
2472	-3\\
2473	66\\
2474	46\\
2475	61\\
2476	37\\
2477	96\\
2478	106\\
2479	68\\
2480	37\\
2481	51\\
2482	64\\
2483	69\\
2484	35\\
2485	85\\
2486	89\\
2487	85\\
2488	123\\
2489	33\\
2490	40\\
2491	40\\
2492	81\\
2493	115\\
2494	104\\
2495	127\\
2496	148\\
2497	81\\
2498	67\\
2499	50\\
2500	78\\
2501	19\\
2502	53\\
2503	35\\
2504	21\\
2505	12\\
2506	45\\
2507	26\\
2508	93\\
2509	27\\
2510	94\\
2511	64\\
2512	-40\\
2513	-47\\
2514	-49\\
2515	-15\\
2516	-24\\
2517	-71\\
2518	14\\
2519	-1\\
2520	-11\\
2521	23\\
2522	-28\\
2523	4\\
2524	34\\
2525	-22\\
2526	15\\
2527	0\\
2528	69\\
2529	7\\
2530	77\\
2531	49\\
2532	68\\
2533	82\\
2534	95\\
2535	20\\
2536	-1\\
2537	-18\\
2538	-70\\
2539	-78\\
2540	-40\\
2541	-48\\
2542	-51\\
2543	-58\\
2544	-21\\
2545	11\\
2546	-40\\
2547	-7\\
2548	23\\
2549	48\\
2550	-9\\
2551	58\\
2552	-4\\
2553	22\\
2554	7\\
2555	30\\
2556	52\\
2557	69\\
2558	-36\\
2559	-8\\
2560	-61\\
2561	-60\\
2562	-60\\
2563	-105\\
2564	-138\\
2565	-84\\
2566	-74\\
2567	-70\\
2568	-63\\
2569	-18\\
2570	-55\\
2571	-11\\
2572	-12\\
2573	-11\\
2574	-8\\
2575	-91\\
2576	-37\\
2577	-70\\
2578	-14\\
2579	-52\\
2580	-1\\
2581	-38\\
2582	-25\\
2583	-20\\
2584	-53\\
2585	-2\\
2586	7\\
2587	8\\
2588	11\\
2589	54\\
2590	52\\
2591	4\\
2592	46\\
2593	37\\
2594	36\\
2595	-12\\
2596	-9\\
2597	-6\\
2598	-41\\
2599	5\\
2600	6\\
2601	-33\\
2602	-62\\
2603	-12\\
2604	-46\\
2605	6\\
2606	12\\
2607	11\\
2608	14\\
2609	55\\
2610	12\\
2611	9\\
2612	50\\
2613	44\\
2614	80\\
2615	24\\
2616	100\\
2617	41\\
2618	34\\
2619	22\\
2620	54\\
2621	1\\
2622	-2\\
2623	31\\
2624	61\\
2625	4\\
2626	0\\
2627	-49\\
2628	-7\\
2629	-51\\
2630	-45\\
2631	-4\\
2632	32\\
2633	-59\\
2634	-50\\
2635	-7\\
2636	-9\\
2637	-10\\
2638	73\\
2639	55\\
2640	41\\
2641	28\\
2642	-20\\
2643	-24\\
2644	15\\
2645	-32\\
2646	-29\\
2647	9\\
2648	4\\
2649	-41\\
2650	-35\\
2651	-75\\
2652	-25\\
2653	-62\\
2654	-89\\
2655	-36\\
2656	-69\\
2657	-55\\
2658	-119\\
2659	-97\\
2660	-114\\
2661	-86\\
2662	-18\\
2663	-47\\
2664	12\\
2665	22\\
2666	32\\
2667	74\\
2668	32\\
2669	75\\
2670	74\\
2671	25\\
2672	67\\
2673	61\\
2674	58\\
2675	48\\
2676	43\\
2677	77\\
2678	68\\
2679	53\\
2680	2\\
2681	0\\
2682	1\\
2683	-3\\
2684	-5\\
2685	34\\
2686	29\\
2687	19\\
2688	-67\\
2689	-18\\
2690	-14\\
2691	-56\\
2692	-7\\
2693	-46\\
2694	-35\\
2695	-32\\
2696	55\\
2697	87\\
2698	74\\
2699	97\\
2700	118\\
2701	173\\
2702	99\\
2703	110\\
2704	120\\
2705	87\\
2706	140\\
2707	98\\
2708	143\\
2709	58\\
2710	28\\
2711	78\\
2712	42\\
2713	-30\\
2714	-47\\
2715	-105\\
2716	-70\\
2717	-119\\
2718	-116\\
2719	-76\\
2720	-119\\
2721	-110\\
2722	-141\\
2723	-90\\
2724	-124\\
2725	-149\\
2726	-85\\
2727	-157\\
2728	-131\\
2729	-103\\
2730	-79\\
2731	-104\\
2732	-39\\
2733	-65\\
2734	-43\\
2735	-69\\
2736	-87\\
2737	-61\\
2738	-35\\
2739	-98\\
2740	-27\\
2741	-7\\
2742	-67\\
2743	-2\\
2744	-25\\
2745	36\\
2746	50\\
2747	95\\
2748	54\\
2749	59\\
2750	104\\
2751	56\\
2752	136\\
2753	122\\
2754	70\\
2755	61\\
2756	14\\
2757	56\\
2758	-28\\
2759	16\\
2760	-24\\
2761	-17\\
2762	-8\\
2763	-46\\
2764	6\\
2765	-31\\
2766	-19\\
2767	-14\\
2768	34\\
2769	35\\
2770	-44\\
2771	-35\\
2772	-24\\
2773	-54\\
2774	-36\\
2775	-26\\
2776	-14\\
2777	-2\\
2778	9\\
2779	13\\
2780	58\\
2781	15\\
2782	62\\
2783	14\\
2784	17\\
2785	20\\
2786	64\\
2787	54\\
2788	8\\
2789	49\\
2790	45\\
2791	116\\
2792	56\\
2793	87\\
2794	72\\
2795	93\\
2796	32\\
2797	-20\\
2798	-20\\
2799	-25\\
2800	13\\
2801	-33\\
2802	-30\\
2803	-72\\
2804	-24\\
2805	-63\\
2806	-52\\
2807	-8\\
2808	-48\\
2809	-120\\
2810	-96\\
2811	-40\\
2812	-70\\
2813	-93\\
2814	-69\\
2815	-53\\
2816	4\\
2817	52\\
2818	134\\
2819	115\\
2820	100\\
2821	125\\
2822	107\\
2823	125\\
2824	101\\
2825	119\\
2826	95\\
2827	107\\
2828	39\\
2829	61\\
2830	41\\
2831	59\\
2832	75\\
2833	8\\
2834	34\\
2835	9\\
2836	72\\
2837	3\\
2838	67\\
2839	36\\
2840	11\\
2841	-10\\
2842	55\\
2843	63\\
2844	72\\
2845	78\\
2846	4\\
2847	58\\
2848	-16\\
2849	42\\
2850	13\\
2851	-17\\
2852	41\\
2853	9\\
2854	-56\\
2855	-74\\
2856	-46\\
2857	-61\\
2858	-110\\
2859	-75\\
2860	-81\\
2861	-45\\
2862	-52\\
2863	-22\\
2864	6\\
2865	-11\\
2866	58\\
2867	110\\
2868	114\\
2869	75\\
2870	44\\
2871	93\\
2872	14\\
2873	25\\
2874	-1\\
2875	13\\
2876	27\\
2877	37\\
2878	8\\
2879	19\\
2880	-10\\
2881	-37\\
2882	-53\\
2883	-71\\
2884	-43\\
2885	-98\\
2886	-100\\
2887	-105\\
2888	-106\\
2889	-101\\
2890	-56\\
2891	-62\\
2892	-24\\
2893	-32\\
2894	-75\\
2895	-76\\
2896	-32\\
2897	-30\\
2898	-30\\
2899	-35\\
2900	4\\
2901	-43\\
2902	-39\\
2903	-1\\
2904	34\\
2905	18\\
2906	11\\
2907	-40\\
2908	1\\
2909	35\\
2910	26\\
2911	-28\\
2912	-29\\
2913	10\\
2914	-75\\
2915	-71\\
2916	-62\\
2917	-95\\
2918	-77\\
2919	-67\\
2920	-55\\
2921	-48\\
2922	-74\\
2923	-101\\
2924	-38\\
2925	-66\\
2926	-4\\
2927	-79\\
2928	-17\\
2929	-87\\
2930	-59\\
2931	-41\\
2932	-62\\
2933	-38\\
2934	-15\\
2935	-1\\
2936	53\\
2937	-22\\
2938	-42\\
2939	-24\\
2940	-45\\
2941	-22\\
2942	40\\
2943	6\\
2944	60\\
2945	23\\
2946	36\\
2947	41\\
2948	86\\
2949	83\\
2950	82\\
2951	75\\
2952	70\\
2953	68\\
2954	65\\
2955	15\\
2956	56\\
2957	10\\
2958	54\\
2959	4\\
2960	45\\
2961	38\\
2962	-5\\
2963	-7\\
2964	-5\\
2965	-4\\
2966	-80\\
2967	-68\\
2968	-14\\
2969	23\\
2970	-55\\
2971	-6\\
2972	-41\\
2973	-30\\
2974	-57\\
2975	-85\\
2976	-63\\
2977	-125\\
2978	-91\\
2979	-67\\
2980	-83\\
2981	-95\\
2982	-21\\
2983	36\\
2984	6\\
2985	100\\
2986	101\\
2987	134\\
2988	82\\
2989	117\\
2990	107\\
2991	52\\
2992	88\\
2993	74\\
2994	66\\
2995	53\\
2996	44\\
2997	75\\
2998	64\\
2999	127\\
3000	61\\
3001	125\\
3002	98\\
3003	70\\
3004	87\\
3005	100\\
3006	112\\
3007	35\\
3008	13\\
3009	-6\\
3010	-19\\
3011	-35\\
3012	-86\\
3013	-86\\
3014	-82\\
3015	-84\\
3016	-160\\
3017	-142\\
3018	-81\\
3019	-35\\
3020	-73\\
3021	-23\\
3022	-19\\
3023	-60\\
3024	-51\\
3025	-38\\
3026	-29\\
3027	-65\\
3028	-93\\
3029	-114\\
3030	-86\\
3031	-108\\
3032	-122\\
3033	-131\\
3034	-133\\
3035	-100\\
3036	-27\\
3037	35\\
3038	49\\
3039	14\\
3040	67\\
3041	75\\
3042	79\\
3043	115\\
3044	146\\
3045	170\\
3046	190\\
3047	118\\
3048	139\\
3049	154\\
3050	126\\
3051	136\\
3052	145\\
3053	70\\
3054	48\\
3055	65\\
3056	40\\
3057	18\\
3058	42\\
3059	-23\\
3060	5\\
3061	28\\
3062	-30\\
3063	-4\\
3064	-19\\
3065	-31\\
3066	-38\\
3067	-89\\
3068	-128\\
3069	-77\\
3070	-151\\
3071	-97\\
3072	-126\\
3073	-186\\
3074	-153\\
3075	-169\\
3076	-137\\
3077	-107\\
3078	-157\\
3079	-124\\
3080	-90\\
3081	-140\\
3082	-97\\
3083	-106\\
3084	-108\\
3085	-28\\
3086	3\\
3087	-18\\
3088	-32\\
3089	34\\
3090	14\\
3091	32\\
3092	89\\
3093	55\\
3094	-11\\
3095	-33\\
3096	-47\\
3097	-18\\
3098	-70\\
3099	1\\
3100	-16\\
3101	-31\\
3102	1\\
3103	-59\\
3104	-24\\
3105	7\\
3106	34\\
3107	50\\
3108	105\\
3109	110\\
3110	115\\
3111	111\\
3112	109\\
3113	140\\
3114	52\\
3115	92\\
3116	46\\
3117	8\\
3118	18\\
3119	-19\\
3120	-47\\
3121	-67\\
3122	-3\\
3123	6\\
3124	-24\\
3125	-9\\
3126	46\\
3127	7\\
3128	-24\\
3129	-7\\
3130	8\\
3131	54\\
3132	55\\
3133	15\\
3134	25\\
3135	66\\
3136	22\\
3137	66\\
3138	24\\
3139	62\\
3140	57\\
3141	51\\
3142	48\\
3143	39\\
3144	34\\
3145	33\\
3146	71\\
3147	16\\
3148	52\\
3149	81\\
3150	67\\
3151	9\\
3152	-37\\
3153	1\\
3154	-1\\
3155	-7\\
3156	30\\
3157	21\\
3158	15\\
3159	5\\
3160	39\\
3161	32\\
3162	23\\
3163	-30\\
3164	9\\
3165	41\\
3166	30\\
3167	55\\
3168	78\\
3169	135\\
3170	64\\
3171	78\\
3172	91\\
3173	101\\
3174	69\\
3175	117\\
3176	78\\
3177	123\\
3178	42\\
3179	48\\
3180	96\\
3181	53\\
3182	59\\
3183	19\\
3184	27\\
3185	79\\
3186	37\\
3187	-2\\
3188	47\\
3189	8\\
3190	-23\\
3191	-94\\
3192	-68\\
3193	-86\\
3194	-57\\
3195	-117\\
3196	-123\\
3197	-125\\
3198	-83\\
3199	-91\\
3200	-94\\
3201	-63\\
3202	-65\\
3203	-32\\
3204	-80\\
3205	-39\\
3206	-42\\
3207	-89\\
3208	-84\\
3209	-37\\
3210	5\\
3211	-86\\
3212	-79\\
3213	-111\\
3214	-93\\
3215	-122\\
3216	-142\\
3217	-116\\
3218	-130\\
3219	-145\\
3220	-73\\
3221	-90\\
3222	-61\\
3223	-121\\
3224	-87\\
3225	-139\\
3226	-94\\
3227	-102\\
3228	-184\\
3229	-170\\
3230	-151\\
3231	-140\\
3232	-125\\
3233	-71\\
3234	-60\\
3235	-58\\
3236	-11\\
3237	-12\\
3238	71\\
3239	93\\
3240	72\\
3241	94\\
3242	114\\
3243	123\\
3244	171\\
3245	209\\
3246	160\\
3247	150\\
3248	143\\
3249	137\\
3250	50\\
3251	10\\
3252	-20\\
3253	-45\\
3254	-102\\
3255	-74\\
3256	-127\\
3257	-129\\
3258	-125\\
3259	-87\\
3260	-49\\
3261	23\\
3262	45\\
3263	18\\
3264	77\\
3265	124\\
3266	126\\
3267	160\\
3268	188\\
3269	129\\
3270	200\\
3271	171\\
3272	146\\
3273	163\\
3274	137\\
3275	148\\
3276	158\\
3277	83\\
3278	62\\
3279	78\\
3280	12\\
3281	-1\\
3282	-11\\
3283	-24\\
3284	-72\\
3285	-72\\
3286	-67\\
3287	-68\\
3288	-64\\
3289	-63\\
3290	-15\\
3291	19\\
3292	-29\\
3293	10\\
3294	6\\
3295	37\\
3296	-15\\
3297	-21\\
3298	60\\
3299	41\\
3300	27\\
3301	-25\\
3302	-25\\
3303	9\\
3304	-39\\
3305	-39\\
3306	-35\\
3307	-77\\
3308	-69\\
3309	-60\\
3310	-129\\
3311	-151\\
3312	-163\\
3313	-129\\
3314	-97\\
3315	-115\\
3316	-125\\
3317	-132\\
3318	-172\\
3319	-129\\
3320	-88\\
3321	-96\\
3322	-93\\
3323	-17\\
3324	-29\\
3325	-39\\
3326	37\\
3327	13\\
3328	37\\
3329	95\\
3330	106\\
3331	67\\
3332	116\\
3333	76\\
3334	44\\
3335	50\\
3336	17\\
3337	-50\\
3338	-22\\
3339	-85\\
3340	-134\\
3341	-132\\
3342	-244\\
3343	-222\\
3344	-196\\
3345	-207\\
3346	-133\\
3347	-156\\
3348	-49\\
3349	-79\\
3350	20\\
3351	17\\
3352	97\\
3353	83\\
3354	112\\
3355	169\\
3356	216\\
3357	253\\
3358	242\\
3359	263\\
3360	239\\
3361	214\\
3362	153\\
3363	135\\
3364	80\\
3365	33\\
3366	36\\
3367	32\\
3368	111\\
3369	57\\
3370	12\\
3371	8\\
3372	48\\
3373	1\\
3374	4\\
3375	-40\\
3376	-32\\
3377	15\\
3378	17\\
3379	12\\
3380	-29\\
3381	57\\
3382	11\\
3383	46\\
3384	118\\
3385	56\\
3386	46\\
3387	72\\
3388	15\\
3389	46\\
3390	-45\\
3391	-46\\
3392	-44\\
3393	-121\\
3394	-100\\
3395	-167\\
3396	-178\\
3397	-224\\
3398	-255\\
3399	-285\\
3400	-301\\
3401	-264\\
3402	-270\\
3403	-279\\
3404	-318\\
3405	-265\\
3406	-253\\
3407	-206\\
3408	-160\\
3409	-83\\
3410	-49\\
3411	-28\\
3412	-85\\
3413	-52\\
3414	21\\
3415	33\\
3416	87\\
3417	90\\
3418	135\\
3419	84\\
3420	123\\
3421	114\\
3422	67\\
3423	61\\
3424	98\\
3425	47\\
3426	47\\
3427	0\\
3428	3\\
3429	7\\
3430	52\\
3431	43\\
3432	38\\
3433	33\\
3434	32\\
3435	24\\
3436	20\\
3437	96\\
3438	42\\
3439	69\\
3440	14\\
3441	9\\
3442	46\\
3443	71\\
3444	53\\
3445	77\\
3446	20\\
3447	45\\
3448	108\\
3449	45\\
3450	69\\
3451	122\\
3452	88\\
3453	57\\
3454	73\\
3455	0\\
3456	61\\
3457	31\\
3458	-71\\
3459	-1\\
3460	-20\\
3461	-35\\
3462	-4\\
3463	-64\\
3464	9\\
3465	-49\\
3466	-14\\
3467	-31\\
3468	-81\\
3469	-122\\
3470	-70\\
3471	-73\\
3472	-71\\
3473	-108\\
3474	-94\\
3475	-87\\
3476	-77\\
3477	-67\\
3478	-14\\
3479	24\\
3480	58\\
3481	2\\
3482	-37\\
3483	-37\\
3484	-32\\
3485	-28\\
3486	-60\\
3487	-54\\
3488	-43\\
3489	-34\\
3490	-22\\
3491	-59\\
3492	-46\\
3493	-73\\
3494	-12\\
3495	-47\\
3496	7\\
3497	-20\\
3498	34\\
3499	71\\
3500	25\\
3501	66\\
3502	63\\
3503	132\\
3504	111\\
3505	166\\
3506	138\\
3507	226\\
3508	180\\
3509	218\\
3510	209\\
3511	152\\
3512	145\\
3513	177\\
3514	164\\
3515	104\\
3516	55\\
3517	94\\
3518	7\\
3519	8\\
3520	-27\\
3521	-17\\
3522	-5\\
3523	-41\\
3524	53\\
3525	51\\
3526	51\\
3527	44\\
3528	41\\
3529	-6\\
3530	1\\
3531	-39\\
3532	-29\\
3533	-20\\
3534	-89\\
3535	-71\\
3536	-92\\
3537	-66\\
3538	-162\\
3539	-126\\
3540	-131\\
3541	-133\\
3542	-169\\
3543	-164\\
3544	-153\\
3545	-261\\
3546	-263\\
3547	-229\\
3548	-273\\
3549	-225\\
3550	-217\\
3551	-175\\
3552	-132\\
3553	-137\\
3554	-53\\
3555	-69\\
3556	42\\
3557	15\\
3558	35\\
3559	124\\
3560	120\\
3561	155\\
3562	105\\
3563	175\\
3564	154\\
3565	134\\
3566	158\\
3567	209\\
3568	171\\
3569	97\\
3570	117\\
3571	125\\
3572	93\\
3573	65\\
3574	83\\
3575	91\\
3576	99\\
3577	104\\
3578	30\\
3579	81\\
3580	46\\
3581	15\\
3582	33\\
3583	-39\\
3584	-56\\
3585	-25\\
3586	-80\\
3587	-170\\
3588	-160\\
3589	-229\\
3590	-239\\
3591	-212\\
3592	-261\\
3593	-218\\
3594	-255\\
3595	-209\\
3596	-244\\
3597	-228\\
3598	-248\\
3599	-229\\
3600	-204\\
3601	-145\\
3602	-124\\
3603	-113\\
3604	-18\\
3605	-59\\
3606	-7\\
3607	68\\
3608	54\\
3609	81\\
3610	26\\
3611	52\\
3612	156\\
3613	122\\
3614	134\\
3615	215\\
3616	203\\
3617	150\\
3618	186\\
3619	207\\
3620	224\\
3621	195\\
3622	210\\
3623	133\\
3624	110\\
3625	46\\
3626	78\\
3627	17\\
3628	-32\\
3629	8\\
3630	-35\\
3631	-37\\
3632	-75\\
3633	-66\\
3634	-93\\
3635	-82\\
3636	-68\\
3637	-15\\
3638	-6\\
3639	-6\\
3640	-3\\
3641	-85\\
3642	-64\\
3643	-52\\
3644	-37\\
3645	-25\\
3646	-10\\
3647	-5\\
3648	3\\
3649	-26\\
3650	29\\
3651	-12\\
3652	-3\\
3653	45\\
3654	8\\
3655	-31\\
3656	-59\\
3657	-5\\
3658	7\\
3659	11\\
3660	-23\\
3661	28\\
3662	35\\
3663	113\\
3664	100\\
3665	41\\
3666	81\\
3667	66\\
3668	96\\
3669	39\\
3670	74\\
3671	96\\
3672	116\\
3673	90\\
3674	110\\
3675	80\\
3676	136\\
3677	100\\
3678	32\\
3679	88\\
3680	57\\
3681	-10\\
3682	-22\\
3683	1\\
3684	-16\\
3685	9\\
3686	-6\\
3687	-25\\
3688	3\\
3689	-15\\
3690	15\\
3691	-47\\
3692	-56\\
3693	-21\\
3694	-29\\
3695	38\\
3696	17\\
3697	37\\
3698	58\\
3699	29\\
3700	87\\
3701	55\\
3702	69\\
3703	155\\
3704	147\\
3705	140\\
3706	172\\
3707	231\\
3708	159\\
3709	177\\
3710	150\\
3711	81\\
3712	65\\
3713	10\\
3714	7\\
3715	-42\\
3716	-79\\
3717	-109\\
3718	-169\\
3719	-183\\
3720	-109\\
3721	-123\\
3722	-91\\
3723	-109\\
3724	-120\\
3725	-126\\
3726	-87\\
3727	-99\\
3728	-104\\
3729	-66\\
3730	-111\\
3731	-113\\
3732	-109\\
3733	-24\\
3734	10\\
3735	-7\\
3736	-19\\
3737	55\\
3738	76\\
3739	46\\
3740	103\\
3741	69\\
3742	163\\
3743	153\\
3744	105\\
3745	143\\
3746	135\\
3747	81\\
3748	117\\
3749	65\\
3750	63\\
3751	55\\
3752	11\\
3753	-26\\
3754	26\\
3755	-57\\
3756	-43\\
3757	10\\
3758	-63\\
3759	-49\\
3760	6\\
3761	-27\\
3762	-12\\
3763	-5\\
3764	4\\
3765	11\\
3766	-60\\
3767	-45\\
3768	12\\
3769	25\\
3770	32\\
3771	73\\
3772	-12\\
3773	-3\\
3774	-32\\
3775	18\\
3776	-17\\
3777	-45\\
3778	-66\\
3779	-49\\
3780	10\\
3781	19\\
3782	-11\\
3783	-42\\
3784	-105\\
3785	-115\\
3786	-78\\
3787	-93\\
3788	-100\\
3789	-105\\
3790	-64\\
3791	-115\\
3792	-73\\
3793	-32\\
3794	-38\\
3795	-49\\
3796	-15\\
3797	-25\\
3798	-70\\
3799	-74\\
3800	-72\\
3801	-29\\
3802	-70\\
3803	-109\\
3804	-57\\
3805	-53\\
3806	-124\\
3807	-110\\
3808	-52\\
3809	-87\\
3810	-106\\
3811	-129\\
3812	-102\\
3813	-78\\
3814	-52\\
3815	-77\\
3816	-54\\
3817	7\\
3818	-19\\
3819	-7\\
3820	86\\
3821	83\\
3822	43\\
3823	121\\
3824	108\\
3825	175\\
3826	152\\
3827	164\\
3828	134\\
3829	187\\
3830	151\\
3831	153\\
3832	155\\
3833	150\\
3834	110\\
3835	70\\
3836	117\\
3837	75\\
3838	41\\
3839	47\\
3840	14\\
3841	-15\\
3842	-75\\
3843	-90\\
3844	-178\\
3845	-169\\
3846	-195\\
3847	-221\\
3848	-236\\
3849	-204\\
3850	-170\\
3851	-187\\
3852	-153\\
3853	-123\\
3854	-172\\
3855	-99\\
3856	-71\\
3857	-89\\
3858	-56\\
3859	-76\\
3860	-47\\
3861	18\\
3862	-5\\
3863	-31\\
3864	-9\\
3865	14\\
3866	33\\
3867	-40\\
3868	-16\\
3869	5\\
3870	25\\
3871	-46\\
3872	20\\
3873	-47\\
3874	-57\\
3875	-33\\
3876	-8\\
3877	-66\\
3878	-31\\
3879	-48\\
3880	-58\\
3881	-25\\
3882	-34\\
3883	-48\\
3884	-15\\
3885	13\\
3886	-1\\
3887	21\\
3888	42\\
3889	19\\
3890	3\\
3891	63\\
3892	35\\
3893	51\\
3894	108\\
3895	106\\
3896	147\\
3897	102\\
3898	142\\
3899	167\\
3900	108\\
3901	98\\
3902	50\\
3903	43\\
3904	-80\\
3905	-100\\
3906	-34\\
3907	-65\\
3908	-86\\
3909	-142\\
3910	-63\\
3911	-123\\
3912	-88\\
3913	-97\\
3914	-60\\
3915	-75\\
3916	-82\\
3917	-87\\
3918	-46\\
3919	-19\\
3920	-32\\
3921	-2\\
3922	67\\
3923	36\\
3924	53\\
3925	66\\
3926	40\\
3927	50\\
3928	62\\
3929	110\\
3930	112\\
3931	106\\
3932	101\\
3933	96\\
3934	54\\
3935	91\\
3936	44\\
3937	45\\
3938	47\\
3939	2\\
3940	7\\
3941	-29\\
3942	-55\\
3943	-83\\
3944	-62\\
3945	-85\\
3946	-97\\
3947	-153\\
3948	-114\\
3949	-79\\
3950	-124\\
3951	-129\\
3952	-86\\
3953	-47\\
3954	29\\
3955	44\\
3956	19\\
3957	-1\\
3958	25\\
3959	79\\
3960	87\\
3961	50\\
3962	64\\
3963	-13\\
3964	47\\
3965	-24\\
3966	-39\\
3967	-19\\
3968	-77\\
3969	-43\\
3970	-92\\
3971	-100\\
3972	-60\\
3973	-66\\
3974	-26\\
3975	0\\
3976	-54\\
3977	-20\\
3978	14\\
3979	-45\\
3980	-10\\
3981	-61\\
3982	-58\\
3983	-63\\
3984	-102\\
3985	-95\\
3986	-82\\
3987	-78\\
3988	-108\\
3989	-93\\
3990	-33\\
3991	-72\\
3992	21\\
3993	-21\\
3994	-12\\
3995	27\\
3996	64\\
3997	94\\
3998	81\\
3999	141\\
4000	113\\
4001	88\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
4001	88\\
4002	109\\
4003	117\\
4004	46\\
4005	66\\
4006	5\\
4007	-13\\
4008	55\\
4009	-7\\
4010	24\\
4011	1\\
4012	26\\
4013	-33\\
4014	-39\\
4015	-10\\
4016	-63\\
4017	-25\\
4018	-70\\
4019	-34\\
4020	-79\\
4021	-36\\
4022	-75\\
4023	-74\\
4024	-29\\
4025	-70\\
4026	-60\\
4027	-58\\
4028	-11\\
4029	-12\\
4030	71\\
4031	52\\
4032	39\\
4033	25\\
4034	59\\
4035	-1\\
4036	33\\
4037	60\\
4038	46\\
4039	66\\
4040	5\\
4041	36\\
4042	24\\
4043	45\\
4044	-54\\
4045	-16\\
4046	-100\\
4047	-57\\
4048	-96\\
4049	-89\\
4050	-75\\
4051	-71\\
4052	-22\\
4053	20\\
4054	18\\
4055	-32\\
4056	11\\
4057	8\\
4058	8\\
4059	40\\
4060	70\\
4061	14\\
4062	11\\
4063	40\\
4064	-12\\
4065	-15\\
4066	-14\\
4067	-21\\
4068	-22\\
4069	-63\\
4070	-52\\
4071	-130\\
4072	-149\\
4073	-125\\
4074	-96\\
4075	-119\\
4076	-131\\
4077	-100\\
4078	-188\\
4079	-148\\
4080	-146\\
4081	-101\\
4082	-59\\
4083	-32\\
4084	-4\\
4085	59\\
4086	75\\
4087	79\\
4088	85\\
4089	121\\
4090	121\\
4091	151\\
4092	177\\
4093	197\\
4094	253\\
4095	250\\
4096	246\\
4097	239\\
4098	152\\
4099	190\\
4100	102\\
4101	107\\
4102	74\\
4103	-3\\
4104	-24\\
4105	-39\\
4106	-89\\
4107	-97\\
4108	-98\\
4109	-138\\
4110	-84\\
4111	-126\\
4112	-116\\
4113	-62\\
4114	-134\\
4115	-81\\
4116	-112\\
4117	-135\\
4118	-148\\
4119	-125\\
4120	-140\\
4121	-112\\
4122	-120\\
4123	-54\\
4124	-73\\
4125	-8\\
4126	-29\\
4127	-15\\
4128	2\\
4129	17\\
4130	33\\
4131	-4\\
4132	-30\\
4133	-51\\
4134	-24\\
4135	71\\
4136	-7\\
4137	88\\
4138	51\\
4139	90\\
4140	45\\
4141	8\\
4142	20\\
4143	21\\
4144	67\\
4145	23\\
4146	31\\
4147	29\\
4148	30\\
4149	-9\\
4150	2\\
4151	-36\\
4152	-64\\
4153	-43\\
4154	-23\\
4155	-55\\
4156	3\\
4157	-28\\
4158	-9\\
4159	38\\
4160	82\\
4161	33\\
4162	79\\
4163	69\\
4164	23\\
4165	64\\
4166	21\\
4167	17\\
4168	57\\
4169	90\\
4170	40\\
4171	68\\
4172	96\\
4173	118\\
4174	97\\
4175	32\\
4176	60\\
4177	40\\
4178	-11\\
4179	19\\
4180	48\\
4181	-9\\
4182	67\\
4183	2\\
4184	31\\
4185	55\\
4186	78\\
4187	49\\
4188	67\\
4189	81\\
4190	56\\
4191	66\\
4192	37\\
4193	50\\
4194	26\\
4195	-2\\
4196	-61\\
4197	-70\\
4198	-33\\
4199	-8\\
4200	-64\\
4201	-70\\
4202	-69\\
4203	-36\\
4204	-3\\
4205	-56\\
4206	-55\\
4207	-21\\
4208	11\\
4209	-3\\
4210	-49\\
4211	24\\
4212	-30\\
4213	4\\
4214	37\\
4215	17\\
4216	83\\
4217	17\\
4218	85\\
4219	93\\
4220	22\\
4221	43\\
4222	23\\
4223	38\\
4224	-26\\
4225	-38\\
4226	35\\
4227	-31\\
4228	-3\\
4229	21\\
4230	4\\
4231	22\\
4232	41\\
4233	54\\
4234	31\\
4235	43\\
4236	56\\
4237	65\\
4238	36\\
4239	4\\
4240	20\\
4241	-10\\
4242	-63\\
4243	-79\\
4244	-46\\
4245	-99\\
4246	-97\\
4247	-102\\
4248	-101\\
4249	-137\\
4250	-76\\
4251	-118\\
4252	-147\\
4253	-88\\
4254	-154\\
4255	-135\\
4256	-72\\
4257	-19\\
4258	-44\\
4259	2\\
4260	4\\
4261	6\\
4262	12\\
4263	48\\
4264	82\\
4265	29\\
4266	68\\
4267	11\\
4268	-32\\
4269	-28\\
4270	-60\\
4271	-54\\
4272	-84\\
4273	-108\\
4274	-81\\
4275	-67\\
4276	-9\\
4277	0\\
4278	11\\
4279	12\\
4280	96\\
4281	126\\
4282	72\\
4283	138\\
4284	115\\
4285	94\\
4286	118\\
4287	90\\
4288	68\\
4289	8\\
4290	42\\
4291	-18\\
4292	16\\
4293	-35\\
4294	-34\\
4295	-81\\
4296	-74\\
4297	-68\\
4298	-95\\
4299	-46\\
4300	-81\\
4301	-109\\
4302	-86\\
4303	-73\\
4304	-58\\
4305	-44\\
4306	-67\\
4307	-14\\
4308	-45\\
4309	9\\
4310	-21\\
4311	26\\
4312	69\\
4313	64\\
4314	102\\
4315	85\\
4316	33\\
4317	69\\
4318	62\\
4319	87\\
4320	70\\
4321	55\\
4322	44\\
4323	28\\
4324	58\\
4325	42\\
4326	112\\
4327	81\\
4328	98\\
4329	70\\
4330	47\\
4331	22\\
4332	44\\
4333	-18\\
4334	55\\
4335	-13\\
4336	14\\
4337	36\\
4338	58\\
4339	28\\
4340	-34\\
4341	-86\\
4342	-83\\
4343	-48\\
4344	-93\\
4345	-50\\
4346	-86\\
4347	-125\\
4348	-73\\
4349	-107\\
4350	-90\\
4351	-123\\
4352	-64\\
4353	-13\\
4354	-48\\
4355	-43\\
4356	5\\
4357	46\\
4358	43\\
4359	32\\
4360	-13\\
4361	-12\\
4362	26\\
4363	18\\
4364	54\\
4365	84\\
4366	71\\
4367	91\\
4368	111\\
4369	125\\
4370	58\\
4371	114\\
4372	123\\
4373	49\\
4374	109\\
4375	31\\
4376	49\\
4377	62\\
4378	37\\
4379	47\\
4380	59\\
4381	-12\\
4382	-28\\
4383	-8\\
4384	-28\\
4385	-3\\
4386	-23\\
4387	-83\\
4388	-128\\
4389	-84\\
4390	-121\\
4391	-119\\
4392	-111\\
4393	-142\\
4394	-161\\
4395	-104\\
4396	-130\\
4397	-69\\
4398	-53\\
4399	-127\\
4400	-103\\
4401	-81\\
4402	-53\\
4403	-41\\
4404	-66\\
4405	-46\\
4406	-25\\
4407	-95\\
4408	-107\\
4409	-36\\
4410	-48\\
4411	-70\\
4412	-82\\
4413	-11\\
4414	-68\\
4415	-2\\
4416	17\\
4417	-8\\
4418	57\\
4419	61\\
4420	108\\
4421	145\\
4422	98\\
4423	129\\
4424	116\\
4425	144\\
4426	169\\
4427	180\\
4428	189\\
4429	194\\
4430	159\\
4431	159\\
4432	121\\
4433	86\\
4434	60\\
4435	70\\
4436	0\\
4437	22\\
4438	4\\
4439	-59\\
4440	-27\\
4441	0\\
4442	-51\\
4443	17\\
4444	38\\
4445	94\\
4446	144\\
4447	96\\
4448	138\\
4449	130\\
4450	168\\
4451	147\\
4452	91\\
4453	83\\
4454	117\\
4455	58\\
4456	91\\
4457	77\\
4458	-12\\
4459	26\\
4460	-59\\
4461	-49\\
4462	-77\\
4463	-66\\
4464	-131\\
4465	-105\\
4466	-77\\
4467	-59\\
4468	-80\\
4469	-97\\
4470	-185\\
4471	-183\\
4472	-175\\
4473	-165\\
4474	-188\\
4475	-215\\
4476	-150\\
4477	-172\\
4478	-144\\
4479	-87\\
4480	-113\\
4481	-54\\
4482	-38\\
4483	6\\
4484	-32\\
4485	17\\
4486	-59\\
4487	-50\\
4488	-37\\
4489	14\\
4490	21\\
4491	-22\\
4492	-53\\
4493	2\\
4494	-69\\
4495	-15\\
4496	-45\\
4497	51\\
4498	54\\
4499	48\\
4500	6\\
4501	50\\
4502	51\\
4503	2\\
4504	46\\
4505	-39\\
4506	13\\
4507	10\\
4508	-28\\
4509	-60\\
4510	-41\\
4511	-73\\
4512	-15\\
4513	-45\\
4514	14\\
4515	-25\\
4516	-53\\
4517	4\\
4518	16\\
4519	17\\
4520	23\\
4521	67\\
4522	26\\
4523	64\\
4524	19\\
4525	60\\
4526	-22\\
4527	22\\
4528	-18\\
4529	-51\\
4530	6\\
4531	-34\\
4532	-23\\
4533	-94\\
4534	-67\\
4535	-52\\
4536	-34\\
4537	-59\\
4538	-34\\
4539	18\\
4540	-14\\
4541	0\\
4542	55\\
4543	93\\
4544	46\\
4545	127\\
4546	116\\
4547	97\\
4548	124\\
4549	144\\
4550	202\\
4551	201\\
4552	199\\
4553	195\\
4554	186\\
4555	174\\
4556	165\\
4557	155\\
4558	187\\
4559	124\\
4560	73\\
4561	68\\
4562	61\\
4563	94\\
4564	2\\
4565	-34\\
4566	-20\\
4567	-96\\
4568	-73\\
4569	-54\\
4570	-113\\
4571	-128\\
4572	-54\\
4573	-112\\
4574	-75\\
4575	-50\\
4576	16\\
4577	-10\\
4578	53\\
4579	17\\
4580	30\\
4581	41\\
4582	52\\
4583	14\\
4584	-14\\
4585	2\\
4586	-23\\
4587	-8\\
4588	-32\\
4589	-12\\
4590	-71\\
4591	-87\\
4592	-55\\
4593	-108\\
4594	-108\\
4595	-112\\
4596	-69\\
4597	-113\\
4598	-63\\
4599	-69\\
4600	-109\\
4601	-60\\
4602	-98\\
4603	-53\\
4604	-50\\
4605	-46\\
4606	-39\\
4607	-40\\
4608	-36\\
4609	-72\\
4610	-21\\
4611	-23\\
4612	-19\\
4613	-16\\
4614	-49\\
4615	-44\\
4616	-35\\
4617	-107\\
4618	-121\\
4619	-140\\
4620	-148\\
4621	-153\\
4622	-191\\
4623	-188\\
4624	-178\\
4625	-166\\
4626	-185\\
4627	-132\\
4628	-120\\
4629	-68\\
4630	-99\\
4631	-52\\
4632	72\\
4633	55\\
4634	128\\
4635	175\\
4636	215\\
4637	165\\
4638	165\\
4639	194\\
4640	219\\
4641	196\\
4642	143\\
4643	83\\
4644	156\\
4645	134\\
4646	118\\
4647	94\\
4648	37\\
4649	68\\
4650	-22\\
4651	-26\\
4652	-25\\
4653	57\\
4654	8\\
4655	39\\
4656	29\\
4657	19\\
4658	50\\
4659	-7\\
4660	-12\\
4661	25\\
4662	19\\
4663	45\\
4664	71\\
4665	52\\
4666	-1\\
4667	26\\
4668	13\\
4669	-39\\
4670	-37\\
4671	-4\\
4672	29\\
4673	15\\
4674	13\\
4675	-2\\
4676	-11\\
4677	-18\\
4678	20\\
4679	4\\
4680	-6\\
4681	-54\\
4682	-49\\
4683	-52\\
4684	-50\\
4685	-47\\
4686	-80\\
4687	-75\\
4688	-65\\
4689	-16\\
4690	30\\
4691	20\\
4692	55\\
4693	3\\
4694	44\\
4695	29\\
4696	61\\
4697	86\\
4698	69\\
4699	127\\
4700	57\\
4701	77\\
4702	96\\
4703	64\\
4704	79\\
4705	130\\
4706	55\\
4707	64\\
4708	34\\
4709	8\\
4710	-10\\
4711	-32\\
4712	33\\
4713	8\\
4714	-7\\
4715	-30\\
4716	-5\\
4717	-64\\
4718	-108\\
4719	-31\\
4720	-83\\
4721	-44\\
4722	-135\\
4723	-89\\
4724	-166\\
4725	-186\\
4726	-157\\
4727	-178\\
4728	-148\\
4729	-161\\
4730	-116\\
4731	-54\\
4732	-77\\
4733	-15\\
4734	2\\
4735	47\\
4736	89\\
4737	122\\
4738	152\\
4739	126\\
4740	147\\
4741	162\\
4742	135\\
4743	183\\
4744	144\\
4745	109\\
4746	121\\
4747	42\\
4748	60\\
4749	73\\
4750	7\\
4751	64\\
4752	34\\
4753	-31\\
4754	38\\
4755	8\\
4756	27\\
4757	42\\
4758	18\\
4759	-10\\
4760	-110\\
4761	-151\\
4762	-98\\
4763	-141\\
4764	-171\\
4765	-114\\
4766	-179\\
4767	-120\\
4768	-184\\
4769	-114\\
4770	-170\\
4771	-103\\
4772	-160\\
4773	-166\\
4774	-123\\
4775	-134\\
4776	-57\\
4777	-72\\
4778	-84\\
4779	-96\\
4780	-60\\
4781	-109\\
4782	-104\\
4783	-27\\
4784	-77\\
4785	-38\\
4786	40\\
4787	56\\
4788	32\\
4789	92\\
4790	104\\
4791	65\\
4792	75\\
4793	83\\
4794	51\\
4795	96\\
4796	56\\
4797	102\\
4798	22\\
4799	27\\
4800	35\\
4801	-39\\
4802	31\\
4803	-47\\
4804	-66\\
4805	-82\\
4806	-49\\
4807	-29\\
4808	32\\
4809	43\\
4810	49\\
4811	91\\
4812	49\\
4813	93\\
4814	93\\
4815	83\\
4816	77\\
4817	31\\
4818	1\\
4819	3\\
4820	-32\\
4821	-20\\
4822	-6\\
4823	-82\\
4824	-61\\
4825	-82\\
4826	-11\\
4827	-83\\
4828	-58\\
4829	5\\
4830	-19\\
4831	-7\\
4832	8\\
4833	-20\\
4834	41\\
4835	43\\
4836	48\\
4837	11\\
4838	25\\
4839	27\\
4840	33\\
4841	-2\\
4842	52\\
4843	8\\
4844	16\\
4845	22\\
4846	31\\
4847	29\\
4848	72\\
4849	26\\
4850	71\\
4851	60\\
4852	14\\
4853	15\\
4854	20\\
4855	15\\
4856	15\\
4857	15\\
4858	62\\
4859	89\\
4860	114\\
4861	133\\
4862	111\\
4863	123\\
4864	134\\
4865	62\\
4866	40\\
4867	57\\
4868	75\\
4869	8\\
4870	-4\\
4871	-61\\
4872	-105\\
4873	-59\\
4874	-136\\
4875	-87\\
4876	-120\\
4877	-66\\
4878	-95\\
4879	-86\\
4880	-33\\
4881	-28\\
4882	-60\\
4883	-93\\
4884	-116\\
4885	-52\\
4886	-115\\
4887	-93\\
4888	-70\\
4889	-88\\
4890	-55\\
4891	-78\\
4892	-52\\
4893	-29\\
4894	-6\\
4895	-34\\
4896	-14\\
4897	-36\\
4898	-54\\
4899	-32\\
4900	-50\\
4901	-23\\
4902	44\\
4903	50\\
4904	59\\
4905	26\\
4906	2\\
4907	14\\
4908	67\\
4909	30\\
4910	43\\
4911	5\\
4912	58\\
4913	100\\
4914	52\\
4915	10\\
4916	57\\
4917	17\\
4918	-14\\
4919	-7\\
4920	-37\\
4921	18\\
4922	-12\\
4923	-5\\
4924	-75\\
4925	-52\\
4926	-68\\
4927	-49\\
4928	12\\
4929	-17\\
4930	-32\\
4931	-18\\
4932	-1\\
4933	-26\\
4934	-3\\
4935	8\\
4936	-59\\
4937	-74\\
4938	-41\\
4939	-101\\
4940	-66\\
4941	-35\\
4942	-84\\
4943	-93\\
4944	-15\\
4945	-28\\
4946	5\\
4947	-16\\
4948	11\\
4949	33\\
4950	16\\
4951	-48\\
4952	-96\\
4953	-94\\
4954	-47\\
4955	-56\\
4956	-58\\
4957	-58\\
4958	-14\\
4959	-25\\
4960	-29\\
4961	48\\
4962	32\\
4963	53\\
4964	35\\
4965	58\\
4966	41\\
4967	98\\
4968	28\\
4969	49\\
4970	29\\
4971	4\\
4972	-12\\
4973	-26\\
4974	7\\
4975	27\\
4976	7\\
4977	-10\\
4978	22\\
4979	-42\\
4980	-11\\
4981	16\\
4982	82\\
4983	48\\
4984	103\\
4985	67\\
4986	120\\
4987	74\\
4988	118\\
4989	73\\
4990	119\\
4991	67\\
4992	107\\
4993	58\\
4994	21\\
4995	21\\
4996	-16\\
4997	-46\\
4998	-26\\
4999	-18\\
5000	-46\\
5001	-69\\
5002	-81\\
5003	-60\\
5004	2\\
5005	-25\\
5006	-43\\
5007	13\\
5008	-15\\
5009	-39\\
5010	-51\\
5011	-32\\
5012	-51\\
5013	14\\
5014	33\\
5015	39\\
5016	48\\
5017	95\\
5018	98\\
5019	129\\
5020	158\\
5021	99\\
5022	92\\
5023	116\\
5024	59\\
5025	90\\
5026	119\\
5027	93\\
5028	114\\
5029	129\\
5030	64\\
5031	120\\
5032	50\\
5033	70\\
5034	86\\
5035	14\\
5036	37\\
5037	-24\\
5038	-72\\
5039	-78\\
5040	-117\\
5041	-69\\
5042	-143\\
5043	-131\\
5044	-154\\
5045	-132\\
5046	-106\\
5047	-91\\
5048	-74\\
5049	-97\\
5050	-71\\
5051	-17\\
5052	-47\\
5053	8\\
5054	-21\\
5055	-14\\
5056	37\\
5057	39\\
5058	7\\
5059	8\\
5060	-26\\
5061	-54\\
5062	-33\\
5063	-23\\
5064	30\\
5065	34\\
5066	0\\
5067	4\\
5068	51\\
5069	90\\
5070	5\\
5071	46\\
5072	83\\
5073	33\\
5074	72\\
5075	18\\
5076	57\\
5077	8\\
5078	51\\
5079	-1\\
5080	-2\\
5081	38\\
5082	-9\\
5083	28\\
5084	-18\\
5085	24\\
5086	23\\
5087	-27\\
5088	-24\\
5089	19\\
5090	19\\
5091	10\\
5092	47\\
5093	37\\
5094	-8\\
5095	26\\
5096	-21\\
5097	19\\
5098	55\\
5099	38\\
5100	-13\\
5101	-16\\
5102	-14\\
5103	-20\\
5104	-60\\
5105	-93\\
5106	-115\\
5107	-100\\
5108	-121\\
5109	-98\\
5110	-151\\
5111	-123\\
5112	-93\\
5113	-106\\
5114	-68\\
5115	-87\\
5116	-97\\
5117	-23\\
5118	43\\
5119	49\\
5120	97\\
5121	96\\
5122	99\\
5123	91\\
5124	126\\
5125	74\\
5126	72\\
5127	63\\
5128	57\\
5129	52\\
5130	14\\
5131	50\\
5132	-36\\
5133	-27\\
5134	-56\\
5135	-47\\
5136	-75\\
5137	-97\\
5138	-113\\
5139	-90\\
5140	-144\\
5141	-148\\
5142	-103\\
5143	-74\\
5144	-83\\
5145	-90\\
5146	-93\\
5147	-100\\
5148	-19\\
5149	-31\\
5150	3\\
5151	-16\\
5152	-28\\
5153	42\\
5154	26\\
5155	42\\
5156	99\\
5157	106\\
5158	113\\
5159	110\\
5160	109\\
5161	66\\
5162	73\\
5163	30\\
5164	38\\
5165	43\\
5166	12\\
5167	-23\\
5168	-48\\
5169	-68\\
5170	-81\\
5171	-178\\
5172	-171\\
5173	-83\\
5174	-123\\
5175	-84\\
5176	-5\\
5177	-19\\
5178	56\\
5179	107\\
5180	112\\
5181	115\\
5182	79\\
5183	40\\
5184	91\\
5185	52\\
5186	29\\
5187	34\\
5188	83\\
5189	2\\
5190	58\\
5191	16\\
5192	24\\
5193	31\\
5194	34\\
5195	34\\
5196	-3\\
5197	-33\\
5198	-13\\
5199	-45\\
5200	-67\\
5201	-85\\
5202	-93\\
5203	-148\\
5204	-146\\
5205	-183\\
5206	-126\\
5207	-85\\
5208	-46\\
5209	-51\\
5210	-11\\
5211	54\\
5212	112\\
5213	79\\
5214	94\\
5215	57\\
5216	109\\
5217	70\\
5218	42\\
5219	49\\
5220	18\\
5221	31\\
5222	87\\
5223	43\\
5224	50\\
5225	55\\
5226	27\\
5227	70\\
5228	30\\
5229	-5\\
5230	10\\
5231	54\\
5232	95\\
5233	87\\
5234	83\\
5235	70\\
5236	102\\
5237	48\\
5238	85\\
5239	67\\
5240	15\\
5241	11\\
5242	56\\
5243	40\\
5244	-9\\
5245	29\\
5246	25\\
5247	13\\
5248	46\\
5249	-6\\
5250	34\\
5251	19\\
5252	-30\\
5253	50\\
5254	40\\
5255	-17\\
5256	19\\
5257	49\\
5258	-2\\
5259	-13\\
5260	22\\
5261	-30\\
5262	-28\\
5263	6\\
5264	-42\\
5265	-1\\
5266	-43\\
5267	-5\\
5268	-10\\
5269	-13\\
5270	-12\\
5271	-59\\
5272	-13\\
5273	-54\\
5274	-4\\
5275	-10\\
5276	-11\\
5277	-51\\
5278	-120\\
5279	-64\\
5280	-92\\
5281	-114\\
5282	-131\\
5283	-107\\
5284	-121\\
5285	-170\\
5286	-124\\
5287	-93\\
5288	-60\\
5289	-72\\
5290	-41\\
5291	-59\\
5292	-68\\
5293	-75\\
5294	-35\\
5295	-10\\
5296	16\\
5297	77\\
5298	131\\
5299	126\\
5300	204\\
5301	186\\
5302	251\\
5303	254\\
5304	216\\
5305	221\\
5306	220\\
5307	214\\
5308	168\\
5309	128\\
5310	135\\
5311	92\\
5312	98\\
5313	21\\
5314	41\\
5315	9\\
5316	-54\\
5317	-66\\
5318	-32\\
5319	-89\\
5320	-53\\
5321	-101\\
5322	-136\\
5323	-171\\
5324	-194\\
5325	-209\\
5326	-175\\
5327	-191\\
5328	-238\\
5329	-153\\
5330	-188\\
5331	-110\\
5332	-119\\
5333	-124\\
5334	-122\\
5335	-87\\
5336	-92\\
5337	-55\\
5338	-58\\
5339	11\\
5340	-7\\
5341	58\\
5342	36\\
5343	9\\
5344	30\\
5345	47\\
5346	97\\
5347	137\\
5348	172\\
5349	198\\
5350	221\\
5351	189\\
5352	243\\
5353	244\\
5354	165\\
5355	169\\
5356	172\\
5357	172\\
5358	93\\
5359	139\\
5360	58\\
5361	29\\
5362	48\\
5363	17\\
5364	73\\
5365	39\\
5366	54\\
5367	98\\
5368	57\\
5369	62\\
5370	28\\
5371	33\\
5372	40\\
5373	44\\
5374	51\\
5375	49\\
5376	51\\
5377	50\\
5378	51\\
5379	126\\
5380	70\\
5381	102\\
5382	90\\
5383	32\\
5384	67\\
5385	-25\\
5386	-21\\
5387	-101\\
5388	-84\\
5389	-148\\
5390	-155\\
5391	-206\\
5392	-202\\
5393	-155\\
5394	-188\\
5395	-182\\
5396	-170\\
5397	-197\\
5398	-132\\
5399	-124\\
5400	-151\\
5401	-91\\
5402	-115\\
5403	-62\\
5404	-12\\
5405	-10\\
5406	35\\
5407	105\\
5408	85\\
5409	108\\
5410	128\\
5411	96\\
5412	112\\
5413	82\\
5414	100\\
5415	26\\
5416	8\\
5417	32\\
5418	52\\
5419	64\\
5420	77\\
5421	6\\
5422	-9\\
5423	10\\
5424	-50\\
5425	-19\\
5426	-66\\
5427	-36\\
5428	-5\\
5429	20\\
5430	-35\\
5431	-8\\
5432	58\\
5433	-8\\
5434	62\\
5435	-9\\
5436	56\\
5437	29\\
5438	10\\
5439	26\\
5440	43\\
5441	97\\
5442	68\\
5443	31\\
5444	43\\
5445	53\\
5446	24\\
5447	31\\
5448	41\\
5449	49\\
5450	58\\
5451	57\\
5452	-20\\
5453	-5\\
5454	-29\\
5455	-55\\
5456	-113\\
5457	-119\\
5458	-119\\
5459	-84\\
5460	-130\\
5461	-86\\
5462	-84\\
5463	-49\\
5464	-95\\
5465	-52\\
5466	-87\\
5467	-47\\
5468	-48\\
5469	-49\\
5470	-4\\
5471	25\\
5472	93\\
5473	28\\
5474	59\\
5475	35\\
5476	58\\
5477	-4\\
5478	-52\\
5479	-59\\
5480	-20\\
5481	13\\
5482	6\\
5483	31\\
5484	15\\
5485	1\\
5486	-7\\
5487	19\\
5488	45\\
5489	-15\\
5490	19\\
5491	80\\
5492	93\\
5493	63\\
5494	40\\
5495	13\\
5496	34\\
5497	-29\\
5498	6\\
5499	-16\\
5500	-70\\
5501	-35\\
5502	-40\\
5503	-52\\
5504	-57\\
5505	-21\\
5506	12\\
5507	-7\\
5508	-18\\
5509	13\\
5510	2\\
5511	-15\\
5512	-25\\
5513	8\\
5514	-6\\
5515	-21\\
5516	-29\\
5517	5\\
5518	-3\\
5519	22\\
5520	-33\\
5521	2\\
5522	-42\\
5523	-89\\
5524	-44\\
5525	-84\\
5526	-113\\
5527	-104\\
5528	-50\\
5529	-44\\
5530	-75\\
5531	-27\\
5532	-63\\
5533	-11\\
5534	-4\\
5535	34\\
5536	-11\\
5537	-9\\
5538	38\\
5539	28\\
5540	64\\
5541	12\\
5542	13\\
5543	5\\
5544	-37\\
5545	8\\
5546	7\\
5547	-40\\
5548	-34\\
5549	-28\\
5550	21\\
5551	-26\\
5552	-22\\
5553	-57\\
5554	-42\\
5555	-37\\
5556	-67\\
5557	-52\\
5558	-74\\
5559	-20\\
5560	-10\\
5561	-2\\
5562	5\\
5563	47\\
5564	5\\
5565	50\\
5566	51\\
5567	83\\
5568	72\\
5569	102\\
5570	90\\
5571	30\\
5572	63\\
5573	90\\
5574	74\\
5575	93\\
5576	110\\
5577	43\\
5578	71\\
5579	84\\
5580	99\\
5581	29\\
5582	13\\
5583	33\\
5584	52\\
5585	-12\\
5586	18\\
5587	-4\\
5588	-20\\
5589	8\\
5590	-45\\
5591	-17\\
5592	-29\\
5593	-78\\
5594	7\\
5595	30\\
5596	51\\
5597	68\\
5598	5\\
5599	65\\
5600	78\\
5601	47\\
5602	65\\
5603	-9\\
5604	13\\
5605	-49\\
5606	-17\\
5607	-36\\
5608	-89\\
5609	-51\\
5610	-54\\
5611	-105\\
5612	-101\\
5613	-96\\
5614	-46\\
5615	-52\\
5616	-12\\
5617	-18\\
5618	-18\\
5619	-27\\
5620	-30\\
5621	9\\
5622	-76\\
5623	-73\\
5624	-106\\
5625	-131\\
5626	-106\\
5627	-132\\
5628	-67\\
5629	-12\\
5630	-1\\
5631	40\\
5632	77\\
5633	27\\
5634	29\\
5635	22\\
5636	60\\
5637	51\\
5638	6\\
5639	40\\
5640	33\\
5641	26\\
5642	-17\\
5643	-60\\
5644	-11\\
5645	-50\\
5646	-77\\
5647	-108\\
5648	-127\\
5649	-141\\
5650	-66\\
5651	-51\\
5652	-73\\
5653	30\\
5654	39\\
5655	38\\
5656	1\\
5657	49\\
5658	94\\
5659	121\\
5660	146\\
5661	164\\
5662	141\\
5663	191\\
5664	194\\
5665	193\\
5666	153\\
5667	190\\
5668	181\\
5669	171\\
5670	122\\
5671	74\\
5672	115\\
5673	67\\
5674	68\\
5675	23\\
5676	28\\
5677	71\\
5678	-10\\
5679	-4\\
5680	44\\
5681	43\\
5682	6\\
5683	7\\
5684	12\\
5685	-25\\
5686	-11\\
5687	-7\\
5688	-39\\
5689	-26\\
5690	-49\\
5691	-76\\
5692	-95\\
5693	-148\\
5694	-147\\
5695	-231\\
5696	-174\\
5697	-203\\
5698	-180\\
5699	-206\\
5700	-101\\
5701	-131\\
5702	-109\\
5703	-98\\
5704	-43\\
5705	-76\\
5706	-19\\
5707	-18\\
5708	27\\
5709	-17\\
5710	-88\\
5711	-75\\
5712	-59\\
5713	-44\\
5714	-66\\
5715	-132\\
5716	-62\\
5717	-82\\
5718	-92\\
5719	-69\\
5720	-44\\
5721	18\\
5722	-6\\
5723	45\\
5724	12\\
5725	64\\
5726	-10\\
5727	40\\
5728	-34\\
5729	-16\\
5730	-116\\
5731	-127\\
5732	-170\\
5733	-202\\
5734	-181\\
5735	-131\\
5736	-121\\
5737	-72\\
5738	-24\\
5739	7\\
5740	118\\
5741	128\\
5742	99\\
5743	184\\
5744	137\\
5745	175\\
5746	128\\
5747	79\\
5748	41\\
5749	8\\
5750	-16\\
5751	-4\\
5752	-29\\
5753	30\\
5754	45\\
5755	47\\
5756	52\\
5757	95\\
5758	53\\
5759	50\\
5760	50\\
5761	129\\
5762	75\\
5763	103\\
5764	129\\
5765	68\\
5766	140\\
5767	71\\
5768	95\\
5769	114\\
5770	131\\
5771	137\\
5772	62\\
5773	39\\
5774	63\\
5775	74\\
5776	46\\
5777	22\\
5778	45\\
5779	-23\\
5780	3\\
5781	25\\
5782	7\\
5783	24\\
5784	2\\
5785	24\\
5786	7\\
5787	23\\
5788	40\\
5789	54\\
5790	28\\
5791	38\\
5792	90\\
5793	52\\
5794	61\\
5795	63\\
5796	66\\
5797	68\\
5798	72\\
5799	28\\
5800	-7\\
5801	4\\
5802	17\\
5803	-19\\
5804	-6\\
5805	5\\
5806	-62\\
5807	-4\\
5808	-33\\
5809	-55\\
5810	-30\\
5811	-56\\
5812	-32\\
5813	-13\\
5814	-32\\
5815	-15\\
5816	-77\\
5817	-88\\
5818	-91\\
5819	-101\\
5820	-63\\
5821	-110\\
5822	-64\\
5823	-112\\
5824	-67\\
5825	-108\\
5826	-56\\
5827	-100\\
5828	-51\\
5829	-10\\
5830	-11\\
5831	-59\\
5832	-15\\
5833	22\\
5834	56\\
5835	-3\\
5836	71\\
5837	52\\
5838	39\\
5839	20\\
5840	47\\
5841	-11\\
5842	25\\
5843	7\\
5844	35\\
5845	19\\
5846	88\\
5847	57\\
5848	34\\
5849	54\\
5850	-6\\
5851	56\\
5852	31\\
5853	50\\
5854	28\\
5855	82\\
5856	90\\
5857	54\\
5858	28\\
5859	38\\
5860	-31\\
5861	32\\
5862	-32\\
5863	-13\\
5864	8\\
5865	-16\\
5866	-36\\
5867	25\\
5868	-40\\
5869	-55\\
5870	-62\\
5871	-74\\
5872	-80\\
5873	-83\\
5874	-40\\
5875	-52\\
5876	-17\\
5877	-27\\
5878	-32\\
5879	-43\\
5880	-47\\
5881	-50\\
5882	-48\\
5883	-13\\
5884	-60\\
5885	-19\\
5886	-19\\
5887	12\\
5888	43\\
5889	-12\\
5890	25\\
5891	9\\
5892	-41\\
5893	-43\\
5894	-39\\
5895	-43\\
5896	-42\\
5897	0\\
5898	-37\\
5899	1\\
5900	-44\\
5901	-81\\
5902	-66\\
5903	-101\\
5904	-125\\
5905	-142\\
5906	-148\\
5907	-122\\
5908	-133\\
5909	-140\\
5910	-139\\
5911	-186\\
5912	-177\\
5913	-166\\
5914	-230\\
5915	-210\\
5916	-144\\
5917	-87\\
5918	-113\\
5919	-102\\
5920	-47\\
5921	40\\
5922	38\\
5923	26\\
5924	99\\
5925	79\\
5926	106\\
5927	117\\
5928	129\\
5929	137\\
5930	189\\
5931	138\\
5932	177\\
5933	127\\
5934	126\\
5935	76\\
5936	77\\
5937	117\\
5938	69\\
5939	102\\
5940	53\\
5941	91\\
5942	45\\
5943	-42\\
5944	9\\
5945	-107\\
5946	-79\\
5947	-103\\
5948	-117\\
5949	-126\\
5950	-128\\
5951	-96\\
5952	-103\\
5953	-27\\
5954	3\\
5955	57\\
5956	26\\
5957	0\\
5958	22\\
5959	31\\
5960	43\\
5961	13\\
5962	-9\\
5963	4\\
5964	19\\
5965	72\\
5966	79\\
5967	36\\
5968	42\\
5969	88\\
5970	46\\
5971	44\\
5972	46\\
5973	7\\
5974	18\\
5975	-21\\
5976	31\\
5977	-6\\
5978	47\\
5979	2\\
5980	9\\
5981	15\\
5982	23\\
5983	22\\
5984	-56\\
5985	0\\
5986	11\\
5987	-28\\
5988	24\\
5989	-13\\
5990	40\\
5991	-4\\
5992	43\\
5993	82\\
5994	119\\
5995	138\\
5996	116\\
5997	95\\
5998	40\\
5999	66\\
6000	50\\
6001	76\\
6002	63\\
6003	81\\
6004	99\\
6005	111\\
6006	124\\
6007	85\\
6008	95\\
6009	22\\
6010	1\\
6011	19\\
6012	-3\\
6013	-61\\
6014	-24\\
6015	-81\\
6016	-44\\
6017	-11\\
6018	-60\\
6019	-28\\
6020	3\\
6021	29\\
6022	14\\
6023	-6\\
6024	-19\\
6025	-30\\
6026	41\\
6027	-24\\
6028	7\\
6029	32\\
6030	17\\
6031	-44\\
6032	-11\\
6033	17\\
6034	-35\\
6035	33\\
6036	14\\
6037	-42\\
6038	35\\
6039	12\\
6040	-4\\
6041	-17\\
6042	-65\\
6043	-71\\
6044	-191\\
6045	-208\\
6046	-174\\
6047	-193\\
6048	-200\\
6049	-163\\
6050	-165\\
6051	-93\\
6052	-107\\
6053	-36\\
6054	-53\\
6055	-34\\
6056	26\\
6057	-3\\
6058	48\\
6059	50\\
6060	54\\
6061	58\\
6062	143\\
6063	85\\
6064	158\\
6065	137\\
6066	209\\
6067	211\\
6068	172\\
6069	177\\
6070	182\\
6071	216\\
6072	204\\
6073	191\\
6074	100\\
6075	135\\
6076	47\\
6077	11\\
6078	-15\\
6079	-3\\
6080	-70\\
6081	-85\\
6082	-20\\
6083	-45\\
6084	-22\\
6085	-42\\
6086	-14\\
6087	-38\\
6088	-14\\
6089	7\\
6090	28\\
6091	37\\
6092	88\\
6093	50\\
6094	20\\
6095	-13\\
6096	4\\
6097	-62\\
6098	-64\\
6099	-121\\
6100	-122\\
6101	-82\\
6102	-122\\
6103	-123\\
6104	-196\\
6105	-215\\
6106	-180\\
6107	-199\\
6108	-208\\
6109	-132\\
6110	-181\\
6111	-109\\
6112	-42\\
6113	15\\
6114	-20\\
6115	29\\
6116	74\\
6117	110\\
6118	143\\
6119	120\\
6120	143\\
6121	199\\
6122	164\\
6123	167\\
6124	171\\
6125	172\\
6126	133\\
6127	131\\
6128	91\\
6129	96\\
6130	25\\
6131	-45\\
6132	-19\\
6133	-77\\
6134	0\\
6135	-24\\
6136	-39\\
6137	-92\\
6138	-90\\
6139	-55\\
6140	-101\\
6141	-58\\
6142	-57\\
6143	-103\\
6144	-56\\
6145	-16\\
6146	-58\\
6147	-20\\
6148	56\\
6149	-1\\
6150	35\\
6151	16\\
6152	85\\
6153	100\\
6154	74\\
6155	85\\
6156	96\\
6157	104\\
6158	113\\
6159	71\\
6160	79\\
6161	84\\
6162	92\\
6163	48\\
6164	95\\
6165	12\\
6166	66\\
6167	63\\
6168	-17\\
6169	-4\\
6170	51\\
6171	49\\
6172	50\\
6173	10\\
6174	20\\
6175	-19\\
6176	-8\\
6177	2\\
6178	-69\\
6179	-52\\
6180	-34\\
6181	-18\\
6182	0\\
6183	-73\\
6184	-49\\
6185	-68\\
6186	-39\\
6187	-21\\
6188	-3\\
6189	93\\
6190	134\\
6191	121\\
6192	110\\
6193	100\\
6194	133\\
6195	72\\
6196	62\\
6197	54\\
6198	9\\
6199	-35\\
6200	12\\
6201	-69\\
6202	-50\\
6203	-43\\
6204	-32\\
6205	-23\\
6206	-51\\
6207	-41\\
6208	-109\\
6209	-43\\
6210	-104\\
6211	-81\\
6212	-56\\
6213	-34\\
6214	-52\\
6215	-74\\
6216	-86\\
6217	-16\\
6218	7\\
6219	19\\
6220	-48\\
6221	-23\\
6222	42\\
6223	8\\
6224	63\\
6225	69\\
6226	77\\
6227	75\\
6228	-6\\
6229	7\\
6230	62\\
6231	19\\
6232	-13\\
6233	-1\\
6234	18\\
6235	-18\\
6236	-4\\
6237	-33\\
6238	28\\
6239	-9\\
6240	4\\
6241	14\\
6242	-14\\
6243	-4\\
6244	8\\
6245	97\\
6246	54\\
6247	51\\
6248	50\\
6249	49\\
6250	50\\
6251	44\\
6252	-39\\
6253	-27\\
6254	-133\\
6255	-108\\
6256	-81\\
6257	-136\\
6258	-57\\
6259	-78\\
6260	-50\\
6261	-65\\
6262	-34\\
6263	26\\
6264	-1\\
6265	17\\
6266	34\\
6267	2\\
6268	-62\\
6269	-34\\
6270	-87\\
6271	-17\\
6272	-75\\
6273	-42\\
6274	-9\\
6275	-30\\
6276	-82\\
6277	-46\\
6278	-50\\
6279	-20\\
6280	-71\\
6281	-33\\
6282	-36\\
6283	-6\\
6284	23\\
6285	47\\
6286	110\\
6287	33\\
6288	52\\
6289	27\\
6290	10\\
6291	27\\
6292	45\\
6293	60\\
6294	34\\
6295	46\\
6296	58\\
6297	-13\\
6298	11\\
6299	-56\\
6300	-27\\
6301	-43\\
6302	-131\\
6303	-91\\
6304	-132\\
6305	-124\\
6306	-152\\
6307	-181\\
6308	-117\\
6309	-62\\
6310	-91\\
6311	-82\\
6312	-29\\
6313	-64\\
6314	-48\\
6315	-3\\
6316	-40\\
6317	9\\
6318	14\\
6319	-30\\
6320	-22\\
6321	24\\
6322	-11\\
6323	-10\\
6324	34\\
6325	31\\
6326	32\\
6327	25\\
6328	22\\
6329	-21\\
6330	-13\\
6331	-53\\
6332	-83\\
6333	-25\\
6334	-53\\
6335	-44\\
6336	9\\
6337	-28\\
6338	-13\\
6339	-49\\
6340	-74\\
6341	-14\\
6342	-39\\
6343	-68\\
6344	-47\\
6345	-69\\
6346	-42\\
6347	13\\
6348	23\\
6349	31\\
6350	-38\\
6351	16\\
6352	-15\\
6353	40\\
6354	47\\
6355	86\\
6356	81\\
6357	35\\
6358	41\\
6359	77\\
6360	110\\
6361	136\\
6362	117\\
6363	133\\
6364	149\\
6365	160\\
6366	129\\
6367	55\\
6368	75\\
6369	94\\
6370	29\\
6371	6\\
6372	31\\
6373	52\\
6374	32\\
6375	47\\
6376	62\\
6377	-5\\
6378	-60\\
6379	-31\\
6380	-2\\
6381	-58\\
6382	20\\
6383	-2\\
6384	23\\
6385	43\\
6386	27\\
6387	2\\
6388	25\\
6389	43\\
6390	62\\
6391	29\\
6392	85\\
6393	90\\
6394	52\\
6395	57\\
6396	64\\
6397	28\\
6398	-39\\
6399	-21\\
6400	-3\\
6401	13\\
6402	30\\
6403	36\\
6404	4\\
6405	17\\
6406	-8\\
6407	3\\
6408	-64\\
6409	-38\\
6410	-9\\
6411	-76\\
6412	-46\\
6413	-21\\
6414	-116\\
6415	-122\\
6416	-80\\
6417	-124\\
6418	-78\\
6419	-43\\
6420	-49\\
6421	-53\\
6422	-92\\
6423	-51\\
6424	-91\\
6425	-44\\
6426	-79\\
6427	-36\\
6428	-75\\
6429	-26\\
6430	-21\\
6431	-24\\
6432	57\\
6433	44\\
6434	76\\
6435	95\\
6436	152\\
6437	118\\
6438	131\\
6439	133\\
6440	135\\
6441	176\\
6442	206\\
6443	186\\
6444	208\\
6445	184\\
6446	163\\
6447	138\\
6448	117\\
6449	97\\
6450	86\\
6451	25\\
6452	17\\
6453	-69\\
6454	-58\\
6455	-133\\
6456	-112\\
6457	-171\\
6458	-127\\
6459	-184\\
6460	-184\\
6461	-221\\
6462	-204\\
6463	-155\\
6464	-187\\
6465	-131\\
6466	-85\\
6467	-86\\
6468	-41\\
6469	-44\\
6470	39\\
6471	20\\
6472	8\\
6473	37\\
6474	25\\
6475	-33\\
6476	-77\\
6477	-33\\
6478	-72\\
6479	-111\\
6480	-138\\
6481	-78\\
6482	-105\\
6483	-92\\
6484	-115\\
6485	-92\\
6486	-108\\
6487	-48\\
6488	-32\\
6489	21\\
6490	-54\\
6491	-1\\
6492	-32\\
6493	23\\
6494	-8\\
6495	78\\
6496	33\\
6497	75\\
6498	70\\
6499	99\\
6500	126\\
6501	107\\
6502	93\\
6503	152\\
6504	82\\
6505	143\\
6506	118\\
6507	85\\
6508	140\\
6509	103\\
6510	114\\
6511	75\\
6512	124\\
6513	123\\
6514	120\\
6515	72\\
6516	75\\
6517	36\\
6518	-34\\
6519	-20\\
6520	-3\\
6521	-69\\
6522	4\\
6523	15\\
6524	-54\\
6525	-30\\
6526	-46\\
6527	-26\\
6528	-45\\
6529	-20\\
6530	1\\
6531	15\\
6532	-50\\
6533	-24\\
6534	-37\\
6535	-56\\
6536	-66\\
6537	-34\\
6538	-43\\
6539	-17\\
6540	9\\
6541	-10\\
6542	-22\\
6543	1\\
6544	24\\
6545	43\\
6546	-18\\
6547	43\\
6548	18\\
6549	37\\
6550	15\\
6551	-50\\
6552	-21\\
6553	-76\\
6554	-36\\
6555	-91\\
6556	-51\\
6557	-17\\
6558	-64\\
6559	10\\
6560	-45\\
6561	-50\\
6562	-9\\
6563	-63\\
6564	-23\\
6565	-69\\
6566	-62\\
6567	-24\\
6568	-67\\
6569	-102\\
6570	-84\\
6571	-38\\
6572	-74\\
6573	-24\\
6574	-17\\
6575	-18\\
6576	-96\\
6577	-119\\
6578	-92\\
6579	-117\\
6580	-91\\
6581	-68\\
6582	-124\\
6583	-57\\
6584	-116\\
6585	-83\\
6586	-10\\
6587	-38\\
6588	25\\
6589	-4\\
6590	17\\
6591	-14\\
6592	44\\
6593	11\\
6594	71\\
6595	69\\
6596	110\\
6597	103\\
6598	99\\
6599	86\\
6600	78\\
6601	110\\
6602	99\\
6603	120\\
6604	100\\
6605	82\\
6606	68\\
6607	129\\
6608	101\\
6609	76\\
6610	63\\
6611	38\\
6612	60\\
6613	38\\
6614	23\\
6615	2\\
6616	-12\\
6617	-63\\
6618	-61\\
6619	-26\\
6620	8\\
6621	-45\\
6622	-43\\
6623	-10\\
6624	-17\\
6625	-23\\
6626	16\\
6627	40\\
6628	24\\
6629	11\\
6630	3\\
6631	-12\\
6632	-20\\
6633	14\\
6634	-30\\
6635	-39\\
6636	-41\\
6637	-3\\
6638	-6\\
6639	63\\
6640	44\\
6641	67\\
6642	92\\
6643	101\\
6644	71\\
6645	84\\
6646	58\\
6647	67\\
6648	38\\
6649	53\\
6650	-12\\
6651	6\\
6652	-55\\
6653	-145\\
6654	-133\\
6655	-170\\
6656	-194\\
6657	-131\\
6658	-192\\
6659	-168\\
6660	-101\\
6661	-83\\
6662	-23\\
6663	-60\\
6664	-6\\
6665	39\\
6666	4\\
6667	82\\
6668	31\\
6669	107\\
6670	133\\
6671	65\\
6672	91\\
6673	112\\
6674	127\\
6675	134\\
6676	141\\
6677	145\\
6678	109\\
6679	70\\
6680	40\\
6681	54\\
6682	64\\
6683	-11\\
6684	10\\
6685	-53\\
6686	19\\
6687	-8\\
6688	-68\\
6689	-36\\
6690	-6\\
6691	52\\
6692	-16\\
6693	8\\
6694	30\\
6695	2\\
6696	22\\
6697	-2\\
6698	66\\
6699	71\\
6700	-3\\
6701	15\\
6702	-7\\
6703	8\\
6704	24\\
6705	37\\
6706	-35\\
6707	-16\\
6708	4\\
6709	20\\
6710	37\\
6711	44\\
6712	12\\
6713	65\\
6714	70\\
6715	68\\
6716	109\\
6717	61\\
6718	104\\
6719	91\\
6720	82\\
6721	153\\
6722	131\\
6723	147\\
6724	80\\
6725	63\\
6726	91\\
6727	27\\
6728	16\\
6729	6\\
6730	42\\
6731	24\\
6732	12\\
6733	1\\
6734	-4\\
6735	-15\\
6736	-61\\
6737	-58\\
6738	-11\\
6739	-18\\
6740	-21\\
6741	-23\\
6742	-21\\
6743	-25\\
6744	-66\\
6745	-58\\
6746	-127\\
6747	-110\\
6748	-91\\
6749	-153\\
6750	-158\\
6751	-128\\
6752	-57\\
6753	-76\\
6754	-43\\
6755	13\\
6756	24\\
6757	73\\
6758	36\\
6759	77\\
6760	114\\
6761	103\\
6762	98\\
6763	163\\
6764	138\\
6765	115\\
6766	137\\
6767	67\\
6768	91\\
6769	69\\
6770	-24\\
6771	9\\
6772	-81\\
6773	-114\\
6774	-97\\
6775	-168\\
6776	-181\\
6777	-229\\
6778	-263\\
6779	-214\\
6780	-245\\
6781	-187\\
6782	-171\\
6783	-204\\
6784	-183\\
6785	-83\\
6786	-114\\
6787	-26\\
6788	12\\
6789	43\\
6790	33\\
6791	56\\
6792	38\\
6793	23\\
6794	53\\
6795	70\\
6796	87\\
6797	20\\
6798	87\\
6799	15\\
6800	37\\
6801	16\\
6802	2\\
6803	-18\\
6804	-31\\
6805	-41\\
6806	-45\\
6807	-95\\
6808	-52\\
6809	-55\\
6810	-52\\
6811	-97\\
6812	-129\\
6813	-154\\
6814	-128\\
6815	-153\\
6816	-87\\
6817	-110\\
6818	-123\\
6819	-101\\
6820	-116\\
6821	-47\\
6822	-25\\
6823	-54\\
6824	47\\
6825	51\\
6826	56\\
6827	92\\
6828	125\\
6829	71\\
6830	68\\
6831	97\\
6832	123\\
6833	143\\
6834	81\\
6835	101\\
6836	119\\
6837	52\\
6838	40\\
6839	61\\
6840	1\\
6841	-9\\
6842	25\\
6843	47\\
6844	69\\
6845	86\\
6846	62\\
6847	34\\
6848	94\\
6849	63\\
6850	38\\
6851	91\\
6852	96\\
6853	60\\
6854	31\\
6855	80\\
6856	84\\
6857	85\\
6858	6\\
6859	54\\
6860	18\\
6861	-13\\
6862	5\\
6863	53\\
6864	56\\
6865	-23\\
6866	-6\\
6867	-38\\
6868	-20\\
6869	35\\
6870	4\\
6871	51\\
6872	-26\\
6873	-11\\
6874	39\\
6875	0\\
6876	10\\
6877	-21\\
6878	37\\
6879	-3\\
6880	48\\
6881	49\\
6882	89\\
6883	38\\
6884	118\\
6885	64\\
6886	100\\
6887	82\\
6888	69\\
6889	57\\
6890	10\\
6891	3\\
6892	-39\\
6893	6\\
6894	7\\
6895	1\\
6896	-80\\
6897	-28\\
6898	-55\\
6899	-48\\
6900	-78\\
6901	-62\\
6902	-4\\
6903	-43\\
6904	-71\\
6905	-13\\
6906	-35\\
6907	-25\\
6908	-14\\
6909	-4\\
6910	88\\
6911	37\\
6912	36\\
6913	76\\
6914	64\\
6915	93\\
6916	80\\
6917	107\\
6918	131\\
6919	142\\
6920	113\\
6921	86\\
6922	66\\
6923	42\\
6924	23\\
6925	88\\
6926	-16\\
6927	10\\
6928	-84\\
6929	-122\\
6930	-112\\
6931	-185\\
6932	-200\\
6933	-209\\
6934	-249\\
6935	-326\\
6936	-261\\
6937	-243\\
6938	-260\\
6939	-198\\
6940	-218\\
6941	-152\\
6942	-90\\
6943	-125\\
6944	-108\\
6945	-92\\
6946	-73\\
6947	16\\
6948	54\\
6949	6\\
6950	88\\
6951	109\\
6952	127\\
6953	141\\
6954	160\\
6955	120\\
6956	128\\
6957	53\\
6958	73\\
6959	121\\
6960	42\\
6961	96\\
6962	23\\
6963	75\\
6964	80\\
6965	44\\
6966	16\\
6967	-15\\
6968	43\\
6969	-29\\
6970	-5\\
6971	-33\\
6972	29\\
6973	-40\\
6974	26\\
6975	34\\
6976	44\\
6977	-29\\
6978	-45\\
6979	-66\\
6980	-38\\
6981	-15\\
6982	-71\\
6983	-4\\
6984	-65\\
6985	-34\\
6986	-42\\
6987	-18\\
6988	6\\
6989	27\\
6990	7\\
6991	63\\
6992	32\\
6993	6\\
6994	28\\
6995	79\\
6996	83\\
6997	86\\
6998	50\\
6999	52\\
7000	-23\\
7001	-6\\
7002	12\\
7003	-60\\
7004	4\\
7005	-23\\
7006	-120\\
7007	-128\\
7008	-89\\
7009	-134\\
7010	-86\\
7011	-52\\
7012	-99\\
7013	-57\\
7014	-97\\
7015	-96\\
7016	-50\\
7017	-51\\
7018	-45\\
7019	-9\\
7020	-55\\
7021	-12\\
7022	-12\\
7023	-60\\
7024	-55\\
7025	-10\\
7026	-7\\
7027	-13\\
7028	25\\
7029	57\\
7030	47\\
7031	70\\
7032	51\\
7033	75\\
7034	11\\
7035	36\\
7036	-19\\
7037	14\\
7038	6\\
7039	-48\\
7040	-9\\
7041	-97\\
7042	-80\\
7043	-77\\
7044	-29\\
7045	-28\\
7046	17\\
7047	46\\
7048	34\\
7049	23\\
7050	54\\
7051	75\\
7052	95\\
7053	110\\
7054	84\\
7055	15\\
7056	39\\
7057	-20\\
7058	13\\
7059	-6\\
7060	22\\
7061	45\\
7062	-13\\
7063	-29\\
7064	2\\
7065	-52\\
7066	-12\\
7067	-26\\
7068	-34\\
7069	40\\
7070	65\\
7071	77\\
7072	90\\
7073	20\\
7074	45\\
7075	57\\
7076	-11\\
7077	-67\\
7078	-68\\
7079	-77\\
7080	-79\\
7081	-79\\
7082	-72\\
7083	-114\\
7084	-105\\
7085	-134\\
7086	-73\\
7087	-69\\
7088	-100\\
7089	-85\\
7090	-102\\
7091	-8\\
7092	-44\\
7093	6\\
7094	52\\
7095	42\\
7096	117\\
7097	57\\
7098	94\\
7099	72\\
7100	136\\
7101	108\\
7102	126\\
7103	91\\
7104	105\\
7105	114\\
7106	80\\
7107	7\\
7108	-51\\
7109	-99\\
7110	-133\\
7111	-127\\
7112	-116\\
7113	-106\\
7114	-90\\
7115	-125\\
7116	-67\\
7117	-98\\
7118	-38\\
7119	-35\\
7120	-29\\
7121	18\\
7122	61\\
7123	7\\
7124	6\\
7125	5\\
7126	9\\
7127	-77\\
7128	-64\\
7129	-91\\
7130	-28\\
7131	-64\\
7132	-8\\
7133	-42\\
7134	-25\\
7135	21\\
7136	24\\
7137	66\\
7138	63\\
7139	53\\
7140	7\\
7141	48\\
7142	-34\\
7143	-31\\
7144	17\\
7145	57\\
7146	9\\
7147	45\\
7148	78\\
7149	105\\
7150	89\\
7151	27\\
7152	99\\
7153	117\\
7154	57\\
7155	116\\
7156	46\\
7157	67\\
7158	48\\
7159	23\\
7160	6\\
7161	-9\\
7162	19\\
7163	-42\\
7164	-8\\
7165	-60\\
7166	-58\\
7167	-24\\
7168	10\\
7169	-43\\
7170	-3\\
7171	23\\
7172	9\\
7173	37\\
7174	24\\
7175	4\\
7176	72\\
7177	47\\
7178	70\\
7179	40\\
7180	58\\
7181	32\\
7182	54\\
7183	-16\\
7184	9\\
7185	-51\\
7186	24\\
7187	-1\\
7188	22\\
7189	41\\
7190	-20\\
7191	41\\
7192	16\\
7193	34\\
7194	53\\
7195	61\\
7196	29\\
7197	3\\
7198	64\\
7199	28\\
7200	0\\
7201	16\\
7202	72\\
7203	-8\\
7204	9\\
7205	23\\
7206	-3\\
7207	-31\\
7208	-50\\
7209	-66\\
7210	-32\\
7211	-13\\
7212	-72\\
7213	-41\\
7214	-51\\
7215	-66\\
7216	-113\\
7217	-71\\
7218	-109\\
7219	-108\\
7220	-62\\
7221	-63\\
7222	-18\\
7223	12\\
7224	40\\
7225	64\\
7226	174\\
7227	168\\
7228	124\\
7229	165\\
7230	160\\
7231	146\\
7232	216\\
7233	191\\
7234	168\\
7235	142\\
7236	121\\
7237	101\\
7238	46\\
7239	72\\
7240	17\\
7241	10\\
7242	-32\\
7243	-113\\
7244	-97\\
7245	-161\\
7246	-129\\
7247	-187\\
7248	-109\\
7249	-122\\
7250	-87\\
7251	-103\\
7252	-72\\
7253	-45\\
7254	-97\\
7255	-27\\
7256	-45\\
7257	22\\
7258	41\\
7259	49\\
7260	18\\
7261	72\\
7262	79\\
7263	118\\
7264	111\\
7265	64\\
7266	107\\
7267	55\\
7268	93\\
7269	3\\
7270	52\\
7271	4\\
7272	8\\
7273	12\\
7274	17\\
7275	-25\\
7276	-56\\
7277	-42\\
7278	15\\
7279	14\\
7280	-62\\
7281	-46\\
7282	13\\
7283	14\\
7284	19\\
7285	-58\\
7286	3\\
7287	46\\
7288	6\\
7289	91\\
7290	44\\
7291	78\\
7292	68\\
7293	59\\
7294	-26\\
7295	-24\\
7296	22\\
7297	-60\\
7298	-86\\
7299	-71\\
7300	-55\\
7301	-40\\
7302	-103\\
7303	-42\\
7304	-106\\
7305	-38\\
7306	-58\\
7307	-40\\
7308	-20\\
7309	-4\\
7310	-26\\
7311	-92\\
7312	-61\\
7313	-35\\
7314	-89\\
7315	-100\\
7316	-64\\
7317	-113\\
7318	-107\\
7319	-69\\
7320	-112\\
7321	-67\\
7322	-27\\
7323	-78\\
7324	-35\\
7325	-78\\
7326	11\\
7327	-3\\
7328	-50\\
7329	-9\\
7330	29\\
7331	53\\
7332	36\\
7333	21\\
7334	92\\
7335	63\\
7336	41\\
7337	22\\
7338	49\\
7339	-16\\
7340	13\\
7341	37\\
7342	100\\
7343	105\\
7344	110\\
7345	113\\
7346	73\\
7347	155\\
7348	145\\
7349	134\\
7350	126\\
7351	110\\
7352	139\\
7353	41\\
7354	41\\
7355	34\\
7356	31\\
7357	68\\
7358	61\\
7359	8\\
7360	6\\
7361	-75\\
7362	-100\\
7363	-44\\
7364	-114\\
7365	-50\\
7366	-72\\
7367	-17\\
7368	-47\\
7369	-31\\
7370	-54\\
7371	-79\\
7372	-56\\
7373	-75\\
7374	-86\\
7375	-101\\
7376	-109\\
7377	-73\\
7378	-117\\
7379	-121\\
7380	-119\\
7381	-75\\
7382	-72\\
7383	-157\\
7384	-102\\
7385	-94\\
7386	-81\\
7387	-118\\
7388	-63\\
7389	-15\\
7390	-11\\
7391	24\\
7392	-22\\
7393	19\\
7394	17\\
7395	48\\
7396	-4\\
7397	33\\
7398	27\\
7399	54\\
7400	0\\
7401	34\\
7402	-13\\
7403	19\\
7404	50\\
7405	-5\\
7406	-8\\
7407	23\\
7408	-28\\
7409	10\\
7410	45\\
7411	27\\
7412	14\\
7413	43\\
7414	31\\
7415	13\\
7416	41\\
7417	24\\
7418	90\\
7419	20\\
7420	44\\
7421	63\\
7422	43\\
7423	17\\
7424	39\\
7425	16\\
7426	39\\
7427	93\\
7428	99\\
7429	63\\
7430	35\\
7431	84\\
7432	8\\
7433	23\\
7434	-40\\
7435	-20\\
7436	-119\\
7437	-120\\
7438	-155\\
7439	-110\\
7440	-147\\
7441	-174\\
7442	-191\\
7443	-210\\
7444	-178\\
7445	-148\\
7446	-117\\
7447	-97\\
7448	-75\\
7449	-15\\
7450	-81\\
7451	-23\\
7452	-49\\
7453	9\\
7454	-18\\
7455	71\\
7456	29\\
7457	73\\
7458	73\\
7459	143\\
7460	164\\
7461	179\\
7462	152\\
7463	160\\
7464	167\\
7465	90\\
7466	115\\
7467	120\\
7468	85\\
7469	56\\
7470	33\\
7471	7\\
7472	28\\
7473	-34\\
7474	-45\\
7475	-18\\
7476	9\\
7477	-49\\
7478	-53\\
7479	-103\\
7480	-140\\
7481	-88\\
7482	-154\\
7483	-100\\
7484	-129\\
7485	-151\\
7486	-123\\
7487	-146\\
7488	-158\\
7489	-166\\
7490	-166\\
7491	-172\\
7492	-129\\
7493	-172\\
7494	-119\\
7495	-83\\
7496	-127\\
7497	-42\\
7498	-45\\
7499	-16\\
7500	-67\\
7501	-28\\
7502	-31\\
7503	-82\\
7504	1\\
7505	-10\\
7506	-14\\
7507	14\\
7508	42\\
7509	65\\
7510	126\\
7511	128\\
7512	91\\
7513	139\\
7514	137\\
7515	89\\
7516	131\\
7517	84\\
7518	88\\
7519	121\\
7520	71\\
7521	68\\
7522	68\\
7523	99\\
7524	128\\
7525	110\\
7526	136\\
7527	109\\
7528	88\\
7529	109\\
7530	46\\
7531	-12\\
7532	-17\\
7533	-21\\
7534	-20\\
7535	-27\\
7536	52\\
7537	37\\
7538	-12\\
7539	19\\
7540	9\\
7541	40\\
7542	69\\
7543	5\\
7544	35\\
7545	60\\
7546	83\\
7547	14\\
7548	39\\
7549	60\\
7550	40\\
7551	55\\
7552	-9\\
7553	17\\
7554	-40\\
7555	-12\\
7556	15\\
7557	-42\\
7558	-6\\
7559	-23\\
7560	7\\
7561	-8\\
7562	-56\\
7563	-64\\
7564	-26\\
7565	-73\\
7566	-67\\
7567	-29\\
7568	-73\\
7569	-29\\
7570	-65\\
7571	-24\\
7572	-26\\
7573	-27\\
7574	-23\\
7575	52\\
7576	39\\
7577	66\\
7578	93\\
7579	65\\
7580	45\\
7581	68\\
7582	129\\
7583	131\\
7584	134\\
7585	135\\
7586	139\\
7587	91\\
7588	92\\
7589	52\\
7590	21\\
7591	-12\\
7592	43\\
7593	-30\\
7594	-48\\
7595	-30\\
7596	-50\\
7597	-106\\
7598	-68\\
7599	-42\\
7600	-96\\
7601	-19\\
7602	-71\\
7603	-41\\
7604	-12\\
7605	-27\\
7606	5\\
7607	-56\\
7608	18\\
7609	39\\
7610	20\\
7611	36\\
7612	-27\\
7613	0\\
7614	-13\\
7615	-72\\
7616	-36\\
7617	-5\\
7618	-55\\
7619	-64\\
7620	-27\\
7621	-35\\
7622	-37\\
7623	-47\\
7624	-9\\
7625	22\\
7626	-29\\
7627	1\\
7628	-9\\
7629	-18\\
7630	-21\\
7631	-31\\
7632	5\\
7633	-45\\
7634	-2\\
7635	-54\\
7636	-53\\
7637	-11\\
7638	-52\\
7639	-53\\
7640	-49\\
7641	-85\\
7642	-29\\
7643	-31\\
7644	-27\\
7645	-24\\
7646	-17\\
7647	-59\\
7648	-9\\
7649	-6\\
7650	-47\\
7651	-2\\
7652	-40\\
7653	-71\\
7654	-52\\
7655	-4\\
7656	-39\\
7657	13\\
7658	-61\\
7659	-9\\
7660	-2\\
7661	4\\
7662	-27\\
7663	-20\\
7664	-50\\
7665	-35\\
7666	-20\\
7667	-53\\
7668	-75\\
7669	-52\\
7670	-68\\
7671	-9\\
7672	-35\\
7673	23\\
7674	-1\\
7675	47\\
7676	51\\
7677	54\\
7678	100\\
7679	48\\
7680	88\\
7681	120\\
7682	68\\
7683	97\\
7684	83\\
7685	69\\
7686	101\\
7687	38\\
7688	29\\
7689	61\\
7690	92\\
7691	67\\
7692	9\\
7693	41\\
7694	30\\
7695	53\\
7696	-5\\
7697	-54\\
7698	-51\\
7699	-54\\
7700	-92\\
7701	-42\\
7702	-76\\
7703	-71\\
7704	-61\\
7705	-52\\
7706	40\\
7707	29\\
7708	23\\
7709	97\\
7710	42\\
7711	27\\
7712	18\\
7713	51\\
7714	-1\\
7715	-11\\
7716	-54\\
7717	-50\\
7718	-121\\
7719	-107\\
7720	-130\\
7721	-146\\
7722	-198\\
7723	-162\\
7724	-165\\
7725	-125\\
7726	-165\\
7727	-85\\
7728	-131\\
7729	-89\\
7730	-83\\
7731	-49\\
7732	24\\
7733	-36\\
7734	0\\
7735	21\\
7736	2\\
7737	67\\
7738	48\\
7739	99\\
7740	64\\
7741	114\\
7742	78\\
7743	118\\
7744	194\\
7745	174\\
7746	243\\
7747	205\\
7748	254\\
7749	290\\
7750	279\\
7751	259\\
7752	241\\
7753	142\\
7754	140\\
7755	129\\
7756	82\\
7757	41\\
7758	-31\\
7759	-17\\
7760	-122\\
7761	-88\\
7762	-134\\
7763	-138\\
7764	-95\\
7765	-98\\
7766	-94\\
7767	-98\\
7768	-56\\
7769	-99\\
7770	-10\\
7771	17\\
7772	-36\\
7773	-1\\
7774	-7\\
7775	20\\
7776	46\\
7777	-13\\
7778	22\\
7779	3\\
7780	31\\
7781	13\\
7782	3\\
7783	-14\\
7784	-24\\
7785	9\\
7786	39\\
7787	-24\\
7788	8\\
7789	-45\\
7790	-46\\
7791	-13\\
7792	19\\
7793	5\\
7794	41\\
7795	19\\
7796	44\\
7797	104\\
7798	76\\
7799	45\\
7800	101\\
7801	107\\
7802	77\\
7803	80\\
7804	44\\
7805	14\\
7806	-48\\
7807	-66\\
7808	-37\\
7809	-51\\
7810	-61\\
7811	-74\\
7812	-120\\
7813	-116\\
7814	-147\\
7815	-178\\
7816	-198\\
7817	-131\\
7818	-148\\
7819	-89\\
7820	-114\\
7821	-53\\
7822	-37\\
7823	9\\
7824	52\\
7825	46\\
7826	7\\
7827	84\\
7828	31\\
7829	66\\
7830	58\\
7831	43\\
7832	74\\
7833	18\\
7834	15\\
7835	44\\
7836	-8\\
7837	29\\
7838	23\\
7839	49\\
7840	75\\
7841	15\\
7842	43\\
7843	63\\
7844	3\\
7845	33\\
7846	61\\
7847	116\\
7848	124\\
7849	169\\
7850	167\\
7851	196\\
7852	180\\
7853	84\\
7854	85\\
7855	38\\
7856	42\\
7857	84\\
7858	48\\
7859	43\\
7860	3\\
7861	9\\
7862	57\\
7863	49\\
7864	6\\
7865	-31\\
7866	-24\\
7867	-98\\
7868	-75\\
7869	-55\\
7870	-74\\
7871	-135\\
7872	-101\\
7873	-70\\
7874	-40\\
7875	-61\\
7876	5\\
7877	21\\
7878	-2\\
7879	51\\
7880	58\\
7881	63\\
7882	66\\
7883	64\\
7884	145\\
7885	131\\
7886	39\\
7887	36\\
7888	76\\
7889	28\\
7890	-9\\
7891	-7\\
7892	-42\\
7893	-110\\
7894	-122\\
7895	-57\\
7896	-38\\
7897	-61\\
7898	-36\\
7899	-22\\
7900	-86\\
7901	-59\\
7902	-111\\
7903	-80\\
7904	-49\\
7905	-103\\
7906	-63\\
7907	-35\\
7908	-8\\
7909	-64\\
7910	-27\\
7911	-3\\
7912	-19\\
7913	-72\\
7914	-31\\
7915	-44\\
7916	-11\\
7917	-62\\
7918	-21\\
7919	-34\\
7920	0\\
7921	-52\\
7922	-88\\
7923	-87\\
7924	-121\\
7925	-107\\
7926	-90\\
7927	-82\\
7928	-70\\
7929	-99\\
7930	-115\\
7931	-57\\
7932	-84\\
7933	-105\\
7934	4\\
7935	-34\\
7936	20\\
7937	64\\
7938	64\\
7939	94\\
7940	43\\
7941	79\\
7942	111\\
7943	89\\
7944	33\\
7945	26\\
7946	31\\
7947	59\\
7948	85\\
7949	106\\
7950	165\\
7951	165\\
7952	166\\
7953	83\\
7954	96\\
7955	59\\
7956	70\\
7957	38\\
7958	55\\
7959	60\\
7960	-12\\
7961	7\\
7962	-53\\
7963	-110\\
7964	-32\\
7965	-46\\
7966	-134\\
7967	-52\\
7968	-99\\
7969	-57\\
7970	-102\\
7971	-61\\
7972	-102\\
7973	-54\\
7974	-129\\
7975	-118\\
7976	-103\\
7977	-88\\
7978	-70\\
7979	-63\\
7980	-91\\
7981	-113\\
7982	-126\\
7983	-103\\
7984	-37\\
7985	-62\\
7986	7\\
7987	12\\
7988	60\\
7989	19\\
7990	68\\
7991	61\\
7992	97\\
7993	46\\
7994	86\\
7995	31\\
7996	68\\
7997	18\\
7998	20\\
7999	-27\\
8000	18\\
8001	-24\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
8001	-24\\
8002	25\\
8003	-63\\
8004	-11\\
8005	-7\\
8006	-40\\
8007	5\\
8008	46\\
8009	0\\
8010	3\\
8011	40\\
8012	-5\\
8013	-44\\
8014	-30\\
8015	13\\
8016	-67\\
8017	-53\\
8018	-77\\
8019	-63\\
8020	-86\\
8021	-65\\
8022	-81\\
8023	-22\\
8024	-48\\
8025	-29\\
8026	-8\\
8027	41\\
8028	5\\
8029	55\\
8030	61\\
8031	96\\
8032	48\\
8033	7\\
8034	12\\
8035	-27\\
8036	-56\\
8037	-79\\
8038	-52\\
8039	-38\\
8040	-101\\
8041	-33\\
8042	-96\\
8043	-31\\
8044	-11\\
8045	6\\
8046	-55\\
8047	5\\
8048	60\\
8049	25\\
8050	82\\
8051	117\\
8052	149\\
8053	94\\
8054	89\\
8055	117\\
8056	102\\
8057	47\\
8058	57\\
8059	84\\
8060	109\\
8061	49\\
8062	81\\
8063	59\\
8064	44\\
8065	-10\\
8066	-60\\
8067	-60\\
8068	-15\\
8069	-56\\
8070	-46\\
8071	-45\\
8072	0\\
8073	-81\\
8074	-55\\
8075	-9\\
8076	-47\\
8077	-78\\
8078	-58\\
8079	-9\\
8080	-44\\
8081	8\\
8082	55\\
8083	125\\
8084	146\\
8085	162\\
8086	135\\
8087	144\\
8088	112\\
8089	124\\
8090	93\\
8091	101\\
8092	29\\
8093	49\\
8094	-12\\
8095	-30\\
8096	-1\\
8097	-57\\
8098	-18\\
8099	-34\\
8100	-2\\
8101	64\\
8102	42\\
8103	96\\
8104	23\\
8105	82\\
8106	85\\
8107	87\\
8108	12\\
8109	28\\
8110	84\\
8111	83\\
8112	85\\
8113	84\\
8114	89\\
8115	42\\
8116	45\\
8117	47\\
8118	91\\
8119	80\\
8120	72\\
8121	-15\\
8122	1\\
8123	42\\
8124	-1\\
8125	3\\
8126	-30\\
8127	-24\\
8128	-15\\
8129	-7\\
8130	-2\\
8131	-40\\
8132	-28\\
8133	-57\\
8134	3\\
8135	-33\\
8136	-20\\
8137	-89\\
8138	-61\\
8139	-44\\
8140	-26\\
8141	-10\\
8142	-32\\
8143	-18\\
8144	-3\\
8145	10\\
8146	28\\
8147	-8\\
8148	-34\\
8149	-16\\
8150	-37\\
8151	-61\\
8152	-36\\
8153	-55\\
8154	-67\\
8155	-83\\
8156	-130\\
8157	-89\\
8158	-88\\
8159	-134\\
8160	-166\\
8161	-151\\
8162	-92\\
8163	-128\\
8164	-113\\
8165	-98\\
8166	-80\\
8167	-71\\
8168	-59\\
8169	-8\\
8170	-39\\
8171	-35\\
8172	14\\
8173	-26\\
8174	25\\
8175	-20\\
8176	-14\\
8177	-9\\
8178	40\\
8179	32\\
8180	69\\
8181	19\\
8182	21\\
8183	54\\
8184	4\\
8185	43\\
8186	-1\\
8187	33\\
8188	-14\\
8189	27\\
8190	24\\
8191	54\\
8192	2\\
8193	38\\
8194	72\\
8195	51\\
8196	77\\
8197	57\\
8198	43\\
8199	24\\
8200	10\\
8201	-1\\
8202	-6\\
8203	22\\
8204	49\\
8205	-10\\
8206	-55\\
8207	-59\\
8208	-18\\
8209	-23\\
8210	-61\\
8211	-62\\
8212	-18\\
8213	-20\\
8214	22\\
8215	-31\\
8216	9\\
8217	-38\\
8218	-74\\
8219	-70\\
8220	-100\\
8221	-125\\
8222	-138\\
8223	-116\\
8224	-92\\
8225	-150\\
8226	-157\\
8227	-124\\
8228	-129\\
8229	-12\\
8230	11\\
8231	21\\
8232	113\\
8233	69\\
8234	116\\
8235	144\\
8236	169\\
8237	188\\
8238	164\\
8239	174\\
8240	222\\
8241	180\\
8242	193\\
8243	146\\
8244	187\\
8245	139\\
8246	140\\
8247	91\\
8248	132\\
8249	85\\
8250	2\\
8251	11\\
8252	-19\\
8253	-3\\
8254	-106\\
8255	-78\\
8256	-129\\
8257	-90\\
8258	-52\\
8259	-27\\
8260	-42\\
8261	-94\\
8262	-12\\
8263	9\\
8264	-49\\
8265	-17\\
8266	13\\
8267	31\\
8268	49\\
8269	-16\\
8270	-27\\
8271	-3\\
8272	21\\
8273	-40\\
8274	-6\\
8275	15\\
8276	36\\
8277	53\\
8278	30\\
8279	43\\
8280	16\\
8281	-6\\
8282	12\\
8283	26\\
8284	-38\\
8285	-11\\
8286	-25\\
8287	-3\\
8288	19\\
8289	-44\\
8290	-51\\
8291	-24\\
8292	3\\
8293	25\\
8294	-33\\
8295	-48\\
8296	-17\\
8297	-30\\
8298	-68\\
8299	5\\
8300	-50\\
8301	-56\\
8302	-55\\
8303	-62\\
8304	-63\\
8305	-22\\
8306	-64\\
8307	-66\\
8308	-63\\
8309	-99\\
8310	-83\\
8311	-77\\
8312	-66\\
8313	-97\\
8314	-125\\
8315	-106\\
8316	-125\\
8317	-138\\
8318	-102\\
8319	-119\\
8320	-128\\
8321	-133\\
8322	-136\\
8323	-99\\
8324	-103\\
8325	-24\\
8326	-73\\
8327	-42\\
8328	-11\\
8329	-25\\
8330	9\\
8331	28\\
8332	-32\\
8333	-42\\
8334	-46\\
8335	-56\\
8336	-20\\
8337	11\\
8338	-1\\
8339	22\\
8340	-35\\
8341	38\\
8342	-16\\
8343	49\\
8344	27\\
8345	89\\
8346	65\\
8347	114\\
8348	77\\
8349	124\\
8350	126\\
8351	118\\
8352	113\\
8353	147\\
8354	99\\
8355	88\\
8356	120\\
8357	106\\
8358	96\\
8359	78\\
8360	66\\
8361	94\\
8362	49\\
8363	74\\
8364	18\\
8365	50\\
8366	121\\
8367	90\\
8368	67\\
8369	6\\
8370	-1\\
8371	-55\\
8372	-15\\
8373	-61\\
8374	-95\\
8375	-89\\
8376	-80\\
8377	-110\\
8378	-53\\
8379	-50\\
8380	-1\\
8381	-41\\
8382	11\\
8383	5\\
8384	45\\
8385	-3\\
8386	2\\
8387	-3\\
8388	-42\\
8389	5\\
8390	-32\\
8391	-29\\
8392	57\\
8393	8\\
8394	15\\
8395	49\\
8396	0\\
8397	-41\\
8398	-30\\
8399	11\\
8400	-30\\
8401	16\\
8402	18\\
8403	12\\
8404	-30\\
8405	15\\
8406	17\\
8407	10\\
8408	9\\
8409	-33\\
8410	17\\
8411	10\\
8412	8\\
8413	-34\\
8414	56\\
8415	2\\
8416	41\\
8417	73\\
8418	110\\
8419	84\\
8420	104\\
8421	120\\
8422	94\\
8423	64\\
8424	122\\
8425	128\\
8426	95\\
8427	98\\
8428	103\\
8429	105\\
8430	69\\
8431	-10\\
8432	-32\\
8433	-10\\
8434	-24\\
8435	-47\\
8436	-21\\
8437	1\\
8438	-16\\
8439	1\\
8440	20\\
8441	-45\\
8442	-18\\
8443	-80\\
8444	-126\\
8445	-82\\
8446	-121\\
8447	-159\\
8448	-144\\
8449	-170\\
8450	-180\\
8451	-158\\
8452	-132\\
8453	-69\\
8454	-51\\
8455	-43\\
8456	-72\\
8457	-15\\
8458	-3\\
8459	40\\
8460	38\\
8461	36\\
8462	78\\
8463	24\\
8464	23\\
8465	-19\\
8466	-50\\
8467	-43\\
8468	-32\\
8469	-63\\
8470	-43\\
8471	6\\
8472	10\\
8473	94\\
8474	79\\
8475	105\\
8476	129\\
8477	147\\
8478	123\\
8479	134\\
8480	145\\
8481	71\\
8482	100\\
8483	147\\
8484	148\\
8485	107\\
8486	73\\
8487	117\\
8488	76\\
8489	0\\
8490	10\\
8491	21\\
8492	33\\
8493	43\\
8494	14\\
8495	23\\
8496	-7\\
8497	-32\\
8498	29\\
8499	-5\\
8500	10\\
8501	22\\
8502	-4\\
8503	7\\
8504	19\\
8505	29\\
8506	-5\\
8507	5\\
8508	-63\\
8509	-38\\
8510	-54\\
8511	-34\\
8512	-92\\
8513	-100\\
8514	-100\\
8515	-107\\
8516	-147\\
8517	-178\\
8518	-157\\
8519	-105\\
8520	-136\\
8521	-80\\
8522	-67\\
8523	-23\\
8524	-23\\
8525	59\\
8526	9\\
8527	40\\
8528	29\\
8529	100\\
8530	41\\
8531	103\\
8532	38\\
8533	62\\
8534	45\\
8535	63\\
8536	41\\
8537	21\\
8538	48\\
8539	-17\\
8540	12\\
8541	36\\
8542	-21\\
8543	-35\\
8544	-83\\
8545	-82\\
8546	-29\\
8547	-119\\
8548	-108\\
8549	-97\\
8550	-122\\
8551	-150\\
8552	-126\\
8553	-144\\
8554	-112\\
8555	-133\\
8556	-143\\
8557	-70\\
8558	-123\\
8559	-134\\
8560	-97\\
8561	-104\\
8562	-68\\
8563	-81\\
8564	-87\\
8565	-90\\
8566	-7\\
8567	-66\\
8568	10\\
8569	-46\\
8570	37\\
8571	12\\
8572	35\\
8573	54\\
8574	33\\
8575	86\\
8576	94\\
8577	59\\
8578	72\\
8579	114\\
8580	72\\
8581	115\\
8582	73\\
8583	109\\
8584	101\\
8585	173\\
8586	160\\
8587	133\\
8588	112\\
8589	93\\
8590	39\\
8591	106\\
8592	44\\
8593	31\\
8594	-17\\
8595	-24\\
8596	15\\
8597	6\\
8598	4\\
8599	-7\\
8600	-51\\
8601	-8\\
8602	-3\\
8603	-11\\
8604	-54\\
8605	-9\\
8606	-47\\
8607	-6\\
8608	-88\\
8609	-35\\
8610	-65\\
8611	-59\\
8612	-88\\
8613	-30\\
8614	-98\\
8615	-82\\
8616	-62\\
8617	-5\\
8618	6\\
8619	8\\
8620	-26\\
8621	-15\\
8622	0\\
8623	3\\
8624	50\\
8625	9\\
8626	57\\
8627	49\\
8628	86\\
8629	76\\
8630	149\\
8631	121\\
8632	100\\
8633	120\\
8634	138\\
8635	104\\
8636	77\\
8637	54\\
8638	77\\
8639	48\\
8640	-14\\
8641	-25\\
8642	12\\
8643	-47\\
8644	-12\\
8645	-62\\
8646	-60\\
8647	-64\\
8648	-143\\
8649	-87\\
8650	-120\\
8651	-108\\
8652	-53\\
8653	-85\\
8654	-66\\
8655	-98\\
8656	-119\\
8657	-95\\
8658	-108\\
8659	-127\\
8660	-96\\
8661	-68\\
8662	-40\\
8663	16\\
8664	67\\
8665	29\\
8666	118\\
8667	65\\
8668	103\\
8669	54\\
8670	55\\
8671	88\\
8672	37\\
8673	75\\
8674	28\\
8675	62\\
8676	12\\
8677	51\\
8678	46\\
8679	-6\\
8680	-46\\
8681	1\\
8682	-35\\
8683	-113\\
8684	-133\\
8685	-107\\
8686	-79\\
8687	-63\\
8688	-84\\
8689	-101\\
8690	-108\\
8691	-42\\
8692	-61\\
8693	4\\
8694	22\\
8695	29\\
8696	38\\
8697	5\\
8698	62\\
8699	-20\\
8700	-4\\
8701	49\\
8702	57\\
8703	15\\
8704	-57\\
8705	-76\\
8706	-88\\
8707	-64\\
8708	-118\\
8709	-42\\
8710	-53\\
8711	-30\\
8712	-85\\
8713	-51\\
8714	-58\\
8715	-30\\
8716	-42\\
8717	-92\\
8718	-87\\
8719	-11\\
8720	-22\\
8721	-31\\
8722	6\\
8723	28\\
8724	10\\
8725	36\\
8726	60\\
8727	72\\
8728	124\\
8729	86\\
8730	137\\
8731	89\\
8732	132\\
8733	165\\
8734	154\\
8735	95\\
8736	127\\
8737	153\\
8738	93\\
8739	116\\
8740	137\\
8741	153\\
8742	87\\
8743	103\\
8744	158\\
8745	162\\
8746	89\\
8747	96\\
8748	104\\
8749	30\\
8750	10\\
8751	27\\
8752	-36\\
8753	-9\\
8754	19\\
8755	-46\\
8756	-16\\
8757	9\\
8758	-46\\
8759	-19\\
8760	-33\\
8761	-43\\
8762	-7\\
8763	-25\\
8764	-35\\
8765	-4\\
8766	-13\\
8767	-29\\
8768	-37\\
8769	-4\\
8770	28\\
8771	7\\
8772	-8\\
8773	20\\
8774	8\\
8775	-11\\
8776	-23\\
8777	-72\\
8778	-24\\
8779	-35\\
8780	0\\
8781	-11\\
8782	-96\\
8783	-94\\
8784	-46\\
8785	-85\\
8786	-107\\
8787	-58\\
8788	-131\\
8789	-110\\
8790	-87\\
8791	-74\\
8792	-58\\
8793	-4\\
8794	-30\\
8795	-24\\
8796	-55\\
8797	-79\\
8798	-14\\
8799	-87\\
8800	-24\\
8801	30\\
8802	-1\\
8803	44\\
8804	86\\
8805	79\\
8806	37\\
8807	112\\
8808	97\\
8809	124\\
8810	63\\
8811	48\\
8812	78\\
8813	103\\
8814	85\\
8815	101\\
8816	37\\
8817	63\\
8818	11\\
8819	-5\\
8820	27\\
8821	12\\
8822	4\\
8823	69\\
8824	47\\
8825	27\\
8826	-26\\
8827	42\\
8828	-17\\
8829	13\\
8830	2\\
8831	25\\
8832	-32\\
8833	0\\
8834	25\\
8835	-35\\
8836	-42\\
8837	-47\\
8838	-46\\
8839	-133\\
8840	-120\\
8841	-146\\
8842	-87\\
8843	-79\\
8844	-107\\
8845	-49\\
8846	-75\\
8847	-65\\
8848	-90\\
8849	-70\\
8850	-6\\
8851	-3\\
8852	-36\\
8853	-23\\
8854	-7\\
8855	-3\\
8856	6\\
8857	92\\
8858	87\\
8859	34\\
8860	72\\
8861	103\\
8862	92\\
8863	73\\
8864	19\\
8865	54\\
8866	5\\
8867	-3\\
8868	-45\\
8869	-40\\
8870	10\\
8871	3\\
8872	-39\\
8873	-34\\
8874	-64\\
8875	-17\\
8876	26\\
8877	-17\\
8878	70\\
8879	15\\
8880	52\\
8881	82\\
8882	32\\
8883	59\\
8884	46\\
8885	33\\
8886	26\\
8887	12\\
8888	4\\
8889	77\\
8890	23\\
8891	-32\\
8892	6\\
8893	-43\\
8894	-38\\
8895	-42\\
8896	-81\\
8897	-32\\
8898	-68\\
8899	-103\\
8900	-47\\
8901	-80\\
8902	-101\\
8903	-86\\
8904	-67\\
8905	-91\\
8906	-65\\
8907	-90\\
8908	-106\\
8909	-118\\
8910	-81\\
8911	-97\\
8912	-106\\
8913	-30\\
8914	-83\\
8915	-54\\
8916	-65\\
8917	-73\\
8918	-33\\
8919	-9\\
8920	16\\
8921	-4\\
8922	27\\
8923	41\\
8924	96\\
8925	61\\
8926	75\\
8927	37\\
8928	89\\
8929	51\\
8930	103\\
8931	96\\
8932	132\\
8933	81\\
8934	80\\
8935	111\\
8936	58\\
8937	14\\
8938	-23\\
8939	21\\
8940	22\\
8941	23\\
8942	-53\\
8943	-44\\
8944	-32\\
8945	-60\\
8946	-40\\
8947	-70\\
8948	-50\\
8949	-32\\
8950	-13\\
8951	-45\\
8952	14\\
8953	-18\\
8954	-39\\
8955	-25\\
8956	-9\\
8957	-35\\
8958	-12\\
8959	38\\
8960	44\\
8961	49\\
8962	52\\
8963	49\\
8964	50\\
8965	90\\
8966	87\\
8967	154\\
8968	172\\
8969	144\\
8970	162\\
8971	207\\
8972	165\\
8973	167\\
8974	90\\
8975	96\\
8976	64\\
8977	36\\
8978	17\\
8979	72\\
8980	40\\
8981	-27\\
8982	-38\\
8983	-55\\
8984	-25\\
8985	-39\\
8986	-47\\
8987	-60\\
8988	-106\\
8989	-63\\
8990	-101\\
8991	-100\\
8992	-133\\
8993	-119\\
8994	-141\\
8995	-86\\
8996	-113\\
8997	-135\\
8998	-106\\
8999	-89\\
9000	-69\\
9001	-12\\
9002	1\\
9003	4\\
9004	50\\
9005	7\\
9006	16\\
9007	-25\\
9008	25\\
9009	-14\\
9010	-42\\
9011	-33\\
9012	20\\
9013	23\\
9014	29\\
9015	26\\
9016	28\\
9017	-12\\
9018	42\\
9019	75\\
9020	106\\
9021	51\\
9022	47\\
9023	75\\
9024	101\\
9025	122\\
9026	66\\
9027	46\\
9028	71\\
9029	12\\
9030	5\\
9031	-8\\
9032	25\\
9033	-27\\
9034	7\\
9035	34\\
9036	-21\\
9037	14\\
9038	7\\
9039	-7\\
9040	-54\\
9041	-13\\
9042	-15\\
9043	-24\\
9044	13\\
9045	124\\
9046	98\\
9047	108\\
9048	117\\
9049	124\\
9050	137\\
9051	132\\
9052	130\\
9053	125\\
9054	123\\
9055	153\\
9056	138\\
9057	164\\
9058	146\\
9059	202\\
9060	169\\
9061	138\\
9062	193\\
9063	111\\
9064	82\\
9065	58\\
9066	79\\
9067	49\\
9068	-53\\
9069	-59\\
9070	-98\\
9071	-97\\
9072	-171\\
9073	-149\\
9074	-126\\
9075	-151\\
9076	-86\\
9077	-70\\
9078	-93\\
9079	-37\\
9080	-66\\
9081	-49\\
9082	2\\
9083	45\\
9084	4\\
9085	9\\
9086	57\\
9087	49\\
9088	85\\
9089	74\\
9090	25\\
9091	58\\
9092	-31\\
9093	15\\
9094	-24\\
9095	57\\
9096	8\\
9097	6\\
9098	-72\\
9099	-23\\
9100	-98\\
9101	-39\\
9102	-106\\
9103	-87\\
9104	-67\\
9105	-128\\
9106	-94\\
9107	-151\\
9108	-73\\
9109	-86\\
9110	-91\\
9111	-63\\
9112	-114\\
9113	-74\\
9114	-76\\
9115	-45\\
9116	-93\\
9117	-53\\
9118	-14\\
9119	-29\\
9120	-37\\
9121	-44\\
9122	-40\\
9123	-49\\
9124	-11\\
9125	-19\\
9126	-62\\
9127	-25\\
9128	-69\\
9129	-25\\
9130	-68\\
9131	-107\\
9132	-93\\
9133	-40\\
9134	-31\\
9135	8\\
9136	46\\
9137	36\\
9138	31\\
9139	19\\
9140	52\\
9141	79\\
9142	64\\
9143	84\\
9144	62\\
9145	82\\
9146	62\\
9147	77\\
9148	92\\
9149	22\\
9150	48\\
9151	21\\
9152	42\\
9153	19\\
9154	2\\
9155	-18\\
9156	-72\\
9157	-36\\
9158	-80\\
9159	-5\\
9160	-17\\
9161	-68\\
9162	-100\\
9163	-98\\
9164	-51\\
9165	-91\\
9166	-78\\
9167	-35\\
9168	7\\
9169	1\\
9170	-34\\
9171	3\\
9172	-41\\
9173	2\\
9174	-78\\
9175	-32\\
9176	12\\
9177	-32\\
9178	18\\
9179	49\\
9180	39\\
9181	-11\\
9182	32\\
9183	60\\
9184	5\\
9185	0\\
9186	-3\\
9187	-11\\
9188	27\\
9189	-62\\
9190	-52\\
9191	-50\\
9192	-4\\
9193	-45\\
9194	47\\
9195	33\\
9196	-15\\
9197	65\\
9198	15\\
9199	45\\
9200	33\\
9201	23\\
9202	57\\
9203	38\\
9204	25\\
9205	53\\
9206	0\\
9207	-52\\
9208	-10\\
9209	24\\
9210	17\\
9211	82\\
9212	20\\
9213	47\\
9214	33\\
9215	53\\
9216	73\\
9217	128\\
9218	132\\
9219	90\\
9220	97\\
9221	61\\
9222	113\\
9223	68\\
9224	33\\
9225	43\\
9226	58\\
9227	19\\
9228	-10\\
9229	5\\
9230	-59\\
9231	2\\
9232	-24\\
9233	-86\\
9234	-51\\
9235	-70\\
9236	-40\\
9237	-55\\
9238	-62\\
9239	-75\\
9240	-81\\
9241	-44\\
9242	-93\\
9243	-16\\
9244	12\\
9245	-4\\
9246	26\\
9247	43\\
9248	61\\
9249	75\\
9250	85\\
9251	49\\
9252	61\\
9253	30\\
9254	88\\
9255	47\\
9256	96\\
9257	55\\
9258	63\\
9259	62\\
9260	24\\
9261	-8\\
9262	-32\\
9263	-18\\
9264	-82\\
9265	-55\\
9266	-67\\
9267	-84\\
9268	-53\\
9269	-66\\
9270	-72\\
9271	-84\\
9272	-88\\
9273	-51\\
9274	-96\\
9275	-98\\
9276	-95\\
9277	-91\\
9278	-42\\
9279	-88\\
9280	-41\\
9281	-42\\
9282	-77\\
9283	6\\
9284	-40\\
9285	-38\\
9286	-31\\
9287	-114\\
9288	-97\\
9289	-41\\
9290	-111\\
9291	-55\\
9292	-2\\
9293	41\\
9294	42\\
9295	-7\\
9296	76\\
9297	65\\
9298	19\\
9299	52\\
9300	82\\
9301	26\\
9302	63\\
9303	45\\
9304	32\\
9305	62\\
9306	7\\
9307	76\\
9308	16\\
9309	45\\
9310	33\\
9311	55\\
9312	76\\
9313	92\\
9314	70\\
9315	41\\
9316	60\\
9317	74\\
9318	49\\
9319	100\\
9320	64\\
9321	33\\
9322	51\\
9323	57\\
9324	25\\
9325	38\\
9326	-28\\
9327	30\\
9328	1\\
9329	-23\\
9330	0\\
9331	13\\
9332	-12\\
9333	-33\\
9334	-7\\
9335	8\\
9336	-56\\
9337	11\\
9338	-49\\
9339	-26\\
9340	-3\\
9341	17\\
9342	-3\\
9343	12\\
9344	29\\
9345	-37\\
9346	-11\\
9347	-34\\
9348	-9\\
9349	12\\
9350	-6\\
9351	-29\\
9352	-5\\
9353	17\\
9354	38\\
9355	48\\
9356	59\\
9357	67\\
9358	36\\
9359	82\\
9360	44\\
9361	50\\
9362	54\\
9363	-26\\
9364	-50\\
9365	-28\\
9366	-46\\
9367	-67\\
9368	-81\\
9369	-130\\
9370	-81\\
9371	-91\\
9372	-134\\
9373	-128\\
9374	-117\\
9375	-114\\
9376	-105\\
9377	-56\\
9378	29\\
9379	13\\
9380	43\\
9381	67\\
9382	50\\
9383	108\\
9384	78\\
9385	91\\
9386	109\\
9387	31\\
9388	48\\
9389	62\\
9390	36\\
9391	7\\
9392	-54\\
9393	-25\\
9394	3\\
9395	-60\\
9396	-68\\
9397	6\\
9398	-48\\
9399	-60\\
9400	-25\\
9401	-75\\
9402	-30\\
9403	-42\\
9404	-47\\
9405	29\\
9406	56\\
9407	31\\
9408	52\\
9409	70\\
9410	48\\
9411	100\\
9412	26\\
9413	84\\
9414	54\\
9415	21\\
9416	77\\
9417	3\\
9418	-16\\
9419	41\\
9420	-28\\
9421	-46\\
9422	25\\
9423	-5\\
9424	55\\
9425	63\\
9426	33\\
9427	40\\
9428	49\\
9429	55\\
9430	24\\
9431	-11\\
9432	5\\
9433	17\\
9434	-49\\
9435	-31\\
9436	-11\\
9437	5\\
9438	22\\
9439	29\\
9440	38\\
9441	45\\
9442	-27\\
9443	27\\
9444	35\\
9445	1\\
9446	-24\\
9447	28\\
9448	-5\\
9449	8\\
9450	22\\
9451	-14\\
9452	-80\\
9453	-134\\
9454	-134\\
9455	-139\\
9456	-137\\
9457	-133\\
9458	-83\\
9459	-128\\
9460	-80\\
9461	-38\\
9462	-39\\
9463	-47\\
9464	32\\
9465	16\\
9466	45\\
9467	-17\\
9468	16\\
9469	-38\\
9470	-38\\
9471	-85\\
9472	-120\\
9473	-147\\
9474	-76\\
9475	-71\\
9476	-61\\
9477	-11\\
9478	-86\\
9479	-75\\
9480	-60\\
9481	-87\\
9482	-30\\
9483	-64\\
9484	-87\\
9485	-26\\
9486	-49\\
9487	-76\\
9488	-54\\
9489	-74\\
9490	-85\\
9491	-62\\
9492	-118\\
9493	-82\\
9494	-46\\
9495	-24\\
9496	-2\\
9497	18\\
9498	-2\\
9499	53\\
9500	62\\
9501	69\\
9502	77\\
9503	75\\
9504	116\\
9505	69\\
9506	113\\
9507	179\\
9508	115\\
9509	180\\
9510	115\\
9511	131\\
9512	147\\
9513	157\\
9514	85\\
9515	57\\
9516	77\\
9517	13\\
9518	2\\
9519	26\\
9520	9\\
9521	-45\\
9522	35\\
9523	13\\
9524	-42\\
9525	-7\\
9526	-14\\
9527	12\\
9528	39\\
9529	-20\\
9530	15\\
9531	-44\\
9532	-9\\
9533	21\\
9534	10\\
9535	-8\\
9536	21\\
9537	-34\\
9538	-1\\
9539	-56\\
9540	-58\\
9541	-58\\
9542	-53\\
9543	-57\\
9544	-95\\
9545	-125\\
9546	-58\\
9547	-95\\
9548	-80\\
9549	-107\\
9550	-123\\
9551	-64\\
9552	-48\\
9553	-34\\
9554	-24\\
9555	-58\\
9556	-41\\
9557	15\\
9558	24\\
9559	-16\\
9560	35\\
9561	-3\\
9562	51\\
9563	5\\
9564	51\\
9565	88\\
9566	82\\
9567	68\\
9568	19\\
9569	57\\
9570	6\\
9571	2\\
9572	42\\
9573	35\\
9574	-7\\
9575	-51\\
9576	-42\\
9577	-35\\
9578	-57\\
9579	-10\\
9580	-46\\
9581	5\\
9582	12\\
9583	-31\\
9584	17\\
9585	-22\\
9586	-9\\
9587	-8\\
9588	-43\\
9589	9\\
9590	16\\
9591	54\\
9592	8\\
9593	50\\
9594	-29\\
9595	14\\
9596	-25\\
9597	-18\\
9598	32\\
9599	-14\\
9600	31\\
9601	69\\
9602	23\\
9603	56\\
9604	-33\\
9605	-27\\
9606	-18\\
9607	-97\\
9608	-79\\
9609	-142\\
9610	-110\\
9611	-129\\
9612	-137\\
9613	-142\\
9614	-99\\
9615	-111\\
9616	-74\\
9617	-83\\
9618	-81\\
9619	-130\\
9620	-84\\
9621	-84\\
9622	-39\\
9623	-89\\
9624	-85\\
9625	-41\\
9626	-41\\
9627	-87\\
9628	-80\\
9629	-32\\
9630	13\\
9631	42\\
9632	69\\
9633	51\\
9634	45\\
9635	65\\
9636	125\\
9637	133\\
9638	142\\
9639	138\\
9640	138\\
9641	95\\
9642	101\\
9643	97\\
9644	56\\
9645	21\\
9646	-45\\
9647	12\\
9648	-16\\
9649	-39\\
9650	-13\\
9651	0\\
9652	-25\\
9653	-5\\
9654	-24\\
9655	-9\\
9656	-31\\
9657	-9\\
9658	-31\\
9659	27\\
9660	80\\
9661	122\\
9662	120\\
9663	108\\
9664	181\\
9665	158\\
9666	93\\
9667	117\\
9668	139\\
9669	75\\
9670	104\\
9671	79\\
9672	100\\
9673	77\\
9674	140\\
9675	63\\
9676	81\\
9677	54\\
9678	-5\\
9679	-22\\
9680	-112\\
9681	-65\\
9682	-103\\
9683	-99\\
9684	-51\\
9685	-49\\
9686	-42\\
9687	-45\\
9688	-41\\
9689	2\\
9690	2\\
9691	-46\\
9692	38\\
9693	29\\
9694	-16\\
9695	-21\\
9696	19\\
9697	-28\\
9698	17\\
9699	-33\\
9700	9\\
9701	45\\
9702	37\\
9703	23\\
9704	54\\
9705	0\\
9706	38\\
9707	22\\
9708	51\\
9709	-5\\
9710	33\\
9711	55\\
9712	78\\
9713	15\\
9714	5\\
9715	30\\
9716	-25\\
9717	48\\
9718	-7\\
9719	19\\
9720	84\\
9721	97\\
9722	71\\
9723	84\\
9724	53\\
9725	106\\
9726	73\\
9727	37\\
9728	89\\
9729	92\\
9730	16\\
9731	33\\
9732	42\\
9733	49\\
9734	-22\\
9735	32\\
9736	0\\
9737	-27\\
9738	-45\\
9739	-24\\
9740	-5\\
9741	11\\
9742	-13\\
9743	-40\\
9744	22\\
9745	34\\
9746	47\\
9747	49\\
9748	54\\
9749	58\\
9750	63\\
9751	99\\
9752	16\\
9753	22\\
9754	70\\
9755	18\\
9756	21\\
9757	64\\
9758	22\\
9759	20\\
9760	21\\
9761	21\\
9762	65\\
9763	14\\
9764	94\\
9765	80\\
9766	29\\
9767	60\\
9768	49\\
9769	38\\
9770	72\\
9771	8\\
9772	2\\
9773	-43\\
9774	3\\
9775	-45\\
9776	-1\\
9777	-4\\
9778	-3\\
9779	-49\\
9780	-43\\
9781	-38\\
9782	-29\\
9783	-68\\
9784	-96\\
9785	-79\\
9786	-139\\
9787	-116\\
9788	-130\\
9789	-139\\
9790	-100\\
9791	-154\\
9792	-153\\
9793	-109\\
9794	-147\\
9795	-64\\
9796	-110\\
9797	-106\\
9798	-97\\
9799	-96\\
9800	-50\\
9801	-11\\
9802	-53\\
9803	-16\\
9804	19\\
9805	-32\\
9806	-30\\
9807	-35\\
9808	4\\
9809	-43\\
9810	-37\\
9811	40\\
9812	-12\\
9813	25\\
9814	19\\
9815	-34\\
9816	-74\\
9817	-26\\
9818	-21\\
9819	-65\\
9820	-17\\
9821	-57\\
9822	-44\\
9823	-2\\
9824	-42\\
9825	5\\
9826	9\\
9827	2\\
9828	2\\
9829	-39\\
9830	-27\\
9831	14\\
9832	-28\\
9833	18\\
9834	20\\
9835	-22\\
9836	22\\
9837	-21\\
9838	68\\
9839	13\\
9840	50\\
9841	1\\
9842	4\\
9843	7\\
9844	4\\
9845	42\\
9846	37\\
9847	-15\\
9848	24\\
9849	-22\\
9850	-57\\
9851	-14\\
9852	-13\\
9853	-52\\
9854	-39\\
9855	-77\\
9856	-62\\
9857	-90\\
9858	-67\\
9859	-95\\
9860	-113\\
9861	-46\\
9862	-104\\
9863	-81\\
9864	-15\\
9865	-40\\
9866	-56\\
9867	3\\
9868	17\\
9869	-12\\
9870	8\\
9871	-24\\
9872	-6\\
9873	10\\
9874	-13\\
9875	1\\
9876	55\\
9877	20\\
9878	34\\
9879	-3\\
9880	-30\\
9881	-52\\
9882	-25\\
9883	-19\\
9884	-41\\
9885	-59\\
9886	-28\\
9887	-51\\
9888	15\\
9889	70\\
9890	79\\
9891	111\\
9892	66\\
9893	67\\
9894	71\\
9895	66\\
9896	64\\
9897	-19\\
9898	-4\\
9899	-41\\
9900	-66\\
9901	-45\\
9902	-23\\
9903	-52\\
9904	-72\\
9905	-47\\
9906	-21\\
9907	-6\\
9908	-31\\
9909	-11\\
9910	50\\
9911	52\\
9912	56\\
9913	20\\
9914	32\\
9915	75\\
9916	33\\
9917	37\\
9918	4\\
9919	8\\
9920	-24\\
9921	-11\\
9922	4\\
9923	-71\\
9924	-9\\
9925	-77\\
9926	-48\\
9927	9\\
9928	-60\\
9929	3\\
9930	-60\\
9931	4\\
9932	-22\\
9933	-43\\
9934	23\\
9935	31\\
9936	80\\
9937	41\\
9938	51\\
9939	134\\
9940	82\\
9941	117\\
9942	108\\
9943	91\\
9944	119\\
9945	101\\
9946	48\\
9947	75\\
9948	60\\
9949	7\\
9950	6\\
9951	78\\
9952	20\\
9953	11\\
9954	8\\
9955	-41\\
9956	-79\\
9957	-70\\
9958	-56\\
9959	-53\\
9960	-45\\
9961	-118\\
9962	-92\\
9963	-74\\
9964	-57\\
9965	-42\\
9966	-25\\
9967	-58\\
9968	-41\\
9969	14\\
9970	24\\
9971	-16\\
9972	34\\
9973	-4\\
9974	48\\
9975	3\\
9976	49\\
9977	47\\
9978	9\\
9979	88\\
9980	77\\
9981	67\\
9982	101\\
9983	80\\
9984	65\\
9985	-29\\
9986	-22\\
9987	-26\\
9988	-103\\
9989	-47\\
9990	-113\\
9991	-137\\
9992	-149\\
9993	-78\\
9994	-52\\
9995	-43\\
9996	-25\\
9997	29\\
9998	39\\
9999	-3\\
10000	48\\
};
%\addlegendentry{data1}

\end{axis}
\node[at={(2.73in,0.13in)}, text=mycolor1] {-326 ns};
\end{tikzpicture}%

==> figures/standard_hori_box.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.3,0.6}
%
\begin{tikzpicture}

\begin{axis}[%
width=8in,
height=4in,
at={(3.467in,1.516in)},
scale only axis,
xmin=0,%7.82905,
xmax=1000,%1901.89595,
ymin=0.25,
ymax=8.5,
ytick={1,2,3,4,5,6,7,8},
xlabel={$Cycle time$ [µs]},
ylabel={$Testcase$},
xtick={0,50,100,150,200,250,300,350,400,450,500,550,600,650,700,750,800,850,900,950,1000},
xticklabels={{0},{},{100},{},{200},{},{300},{},{400},{},{500},{},{600},{},{700},{},{800},{},{900},{},{1000}},
yticklabels={{ETH Normal Operation},{UDP Normal Operation},{ETH Replacement},{UDP Replacement},{ETH Reconfig 1 Host},{UDP Reconfig 1 Host},{ETH Reconfig 2 Host},{UDP Reconfig 2 Host}},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
386.273	1\\
495.604	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
411.211	2\\
510.775	2\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
372.3635	3\\
495.964	3\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
383.7	4\\
571.827	4\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
394.956	5\\
476.527	5\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
422.667	6\\
505.416	6\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
384.4755	7\\
532.728	7\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
384.8905	8\\
555.989	8\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
203.947	1\\
313.151	1\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
241.25	2\\
343.1285	2\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
123.765	3\\
267.271	3\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
93.923	4\\
256.4275	4\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
259.102	5\\
340.529	5\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
284.318	6\\
367.313	6\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
145.413	7\\
285.434	7\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
123.972	8\\
265.2145	8\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
495.604	0.75\\
495.604	1.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
510.775	1.75\\
510.775	2.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
495.964	2.75\\
495.964	3.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
571.827	3.75\\
571.827	4.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
476.527	4.75\\
476.527	5.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
505.416	5.75\\
505.416	6.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
532.728	6.75\\
532.728	7.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
555.989	7.75\\
555.989	8.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
203.947	0.75\\
203.947	1.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
241.25	1.75\\
241.25	2.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
123.765	2.75\\
123.765	3.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
93.923	3.75\\
93.923	4.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
259.102	4.75\\
259.102	5.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
284.318	5.75\\
284.318	6.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
145.413	6.75\\
145.413	7.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
123.972	7.75\\
123.972	8.25\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
313.151	0.75\\
386.273	0.75\\
386.273	1.25\\
313.151	1.25\\
313.151	0.75\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
343.1285	1.75\\
411.211	1.75\\
411.211	2.25\\
343.1285	2.25\\
343.1285	1.75\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
267.271	2.75\\
372.3635	2.75\\
372.3635	3.25\\
267.271	3.25\\
267.271	2.75\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
256.4275	3.75\\
383.7	3.75\\
383.7	4.25\\
256.4275	4.25\\
256.4275	3.75\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
340.529	4.75\\
394.956	4.75\\
394.956	5.25\\
340.529	5.25\\
340.529	4.75\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
367.313	5.75\\
422.667	5.75\\
422.667	6.25\\
367.313	6.25\\
367.313	5.75\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
285.434	6.75\\
384.4755	6.75\\
384.4755	7.25\\
285.434	7.25\\
285.434	6.75\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
265.2145	7.75\\
384.8905	7.75\\
384.8905	8.25\\
265.2145	8.25\\
265.2145	7.75\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
359.3455	0.75\\
359.3455	1.25\\
};
\node[at={(359.3455,0.5)}, text=mycolor1] {359 µs};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
387.916	1.75\\
387.916	2.25\\
};
\node[at={(388,1.5)}, text=mycolor1] {388 µs};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
320.3945	2.75\\
320.3945	3.25\\
};
\node[at={(320,2.5)}, text=mycolor1] {320 µs};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
329.506	3.75\\
329.506	4.25\\
};
\node[at={(330,3.5)}, text=mycolor1] {330 µs};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
373.7515	4.75\\
373.7515	5.25\\
};
\node[at={(374,4.5)}, text=mycolor1] {374 µs};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
399.492	5.75\\
399.492	6.25\\
};
\node[at={(399,5.5)}, text=mycolor1] {399 µs};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
345.6525	6.75\\
345.6525	7.25\\
};
\node[at={(346,6.5)}, text=mycolor1] {346 µs};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
322.0645	7.75\\
322.0645	8.25\\
};
\node[at={(322,7.5)}, text=mycolor1] {322 µs};

\addplot [color=black, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
148.722	1\\
158.069	1\\
172.463	1\\
179.071	1\\
180.962	1\\
181.187	1\\
185.295	1\\
189.42	1\\
189.694	1\\
189.718	1\\
191.231	1\\
191.244	1\\
191.959	1\\
192.005	1\\
194.863	1\\
195.101	1\\
196.173	1\\
197.663	1\\
202.265	1\\
202.826	1\\
496.382	1\\
496.461	1\\
496.653	1\\
497.539	1\\
497.641	1\\
497.739	1\\
498.526	1\\
498.723	1\\
498.897	1\\
498.964	1\\
499.572	1\\
499.577	1\\
499.81	1\\
499.823	1\\
500.026	1\\
500.598	1\\
500.677	1\\
501.053	1\\
501.073	1\\
501.142	1\\
501.23	1\\
501.57	1\\
501.767	1\\
501.957	1\\
502.159	1\\
502.411	1\\
502.703	1\\
502.877	1\\
503.277	1\\
503.296	1\\
503.574	1\\
503.626	1\\
503.926	1\\
503.948	1\\
504.475	1\\
504.516	1\\
505.179	1\\
505.19	1\\
505.259	1\\
505.33	1\\
505.456	1\\
505.462	1\\
505.575	1\\
505.662	1\\
505.709	1\\
505.806	1\\
505.921	1\\
505.931	1\\
506.127	1\\
506.29	1\\
506.455	1\\
506.537	1\\
506.723	1\\
506.737	1\\
506.9	1\\
507.196	1\\
507.366	1\\
507.418	1\\
507.44	1\\
507.702	1\\
507.988	1\\
508.133	1\\
508.266	1\\
508.42	1\\
508.469	1\\
508.541	1\\
508.595	1\\
508.603	1\\
508.736	1\\
508.737	1\\
508.949	1\\
508.976	1\\
509.26	1\\
509.275	1\\
509.877	1\\
509.977	1\\
510.233	1\\
510.265	1\\
510.288	1\\
510.492	1\\
510.559	1\\
510.569	1\\
510.668	1\\
510.842	1\\
510.961	1\\
510.963	1\\
511.013	1\\
511.244	1\\
511.288	1\\
511.459	1\\
511.461	1\\
511.67	1\\
511.877	1\\
511.889	1\\
512.063	1\\
512.141	1\\
512.159	1\\
512.18	1\\
512.318	1\\
512.444	1\\
512.504	1\\
512.655	1\\
512.678	1\\
512.908	1\\
512.983	1\\
513.064	1\\
513.097	1\\
513.122	1\\
513.932	1\\
514.045	1\\
514.1	1\\
514.326	1\\
514.614	1\\
514.665	1\\
514.669	1\\
514.688	1\\
514.901	1\\
515.078	1\\
515.223	1\\
515.42	1\\
515.733	1\\
515.919	1\\
515.948	1\\
516.196	1\\
516.444	1\\
516.608	1\\
517.05	1\\
517.412	1\\
517.443	1\\
517.488	1\\
517.603	1\\
517.953	1\\
518.034	1\\
518.04	1\\
518.189	1\\
518.587	1\\
518.673	1\\
518.827	1\\
519.13	1\\
519.332	1\\
519.799	1\\
520.019	1\\
520.772	1\\
520.82	1\\
521.298	1\\
521.322	1\\
521.949	1\\
522.349	1\\
522.956	1\\
523.292	1\\
523.838	1\\
524.393	1\\
525.32	1\\
526.163	1\\
526.937	1\\
529.738	1\\
537.293	1\\
542.848	1\\
545.483	1\\
589.885	1\\
592.767	1\\
};
\addplot [color=black, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
140.596	2\\
149.769	2\\
150.296	2\\
156.792	2\\
159.235	2\\
164.587	2\\
167.17	2\\
167.248	2\\
170.54	2\\
173.684	2\\
173.771	2\\
174.746	2\\
177.003	2\\
178.13	2\\
182.618	2\\
185.108	2\\
185.898	2\\
186.692	2\\
186.831	2\\
187.015	2\\
188.764	2\\
188.802	2\\
189.447	2\\
191.323	2\\
191.589	2\\
191.799	2\\
193.937	2\\
194.239	2\\
195.015	2\\
195.402	2\\
195.565	2\\
196.807	2\\
196.99	2\\
197.388	2\\
197.598	2\\
199.259	2\\
199.32	2\\
199.433	2\\
199.632	2\\
199.735	2\\
201.273	2\\
201.755	2\\
201.878	2\\
202.676	2\\
203.118	2\\
204.609	2\\
204.658	2\\
204.676	2\\
205.238	2\\
206.17	2\\
206.279	2\\
207.33	2\\
207.429	2\\
208.111	2\\
208.559	2\\
208.986	2\\
209.048	2\\
209.223	2\\
209.768	2\\
209.854	2\\
209.895	2\\
210.671	2\\
210.682	2\\
210.821	2\\
211.16	2\\
212.117	2\\
212.688	2\\
214.032	2\\
214.19	2\\
214.193	2\\
214.627	2\\
215.183	2\\
215.854	2\\
216.243	2\\
216.386	2\\
216.813	2\\
216.886	2\\
216.898	2\\
217.051	2\\
217.46	2\\
217.487	2\\
217.81	2\\
218.711	2\\
218.856	2\\
220.413	2\\
220.638	2\\
221.302	2\\
221.961	2\\
222.263	2\\
222.502	2\\
222.765	2\\
223.075	2\\
223.605	2\\
223.932	2\\
224.701	2\\
224.862	2\\
225.319	2\\
225.384	2\\
225.494	2\\
225.869	2\\
225.953	2\\
226.356	2\\
227.18	2\\
228.31	2\\
228.333	2\\
228.772	2\\
229.703	2\\
230.098	2\\
230.321	2\\
230.445	2\\
230.496	2\\
230.61	2\\
230.786	2\\
230.828	2\\
230.887	2\\
231.338	2\\
231.812	2\\
232.538	2\\
232.598	2\\
232.837	2\\
233.409	2\\
233.433	2\\
233.514	2\\
234.118	2\\
234.56	2\\
234.673	2\\
234.74	2\\
234.985	2\\
235.181	2\\
235.349	2\\
235.42	2\\
235.502	2\\
235.657	2\\
235.944	2\\
236.127	2\\
236.276	2\\
236.35	2\\
236.37	2\\
236.405	2\\
236.545	2\\
236.672	2\\
236.692	2\\
236.711	2\\
236.776	2\\
236.983	2\\
237.147	2\\
237.377	2\\
237.454	2\\
237.801	2\\
237.867	2\\
238.635	2\\
239.187	2\\
239.188	2\\
239.629	2\\
239.717	2\\
239.855	2\\
240.008	2\\
240.155	2\\
240.299	2\\
240.317	2\\
240.72	2\\
240.723	2\\
240.961	2\\
513.572	2\\
514.063	2\\
514.476	2\\
515.718	2\\
515.774	2\\
515.911	2\\
516.598	2\\
516.947	2\\
517.674	2\\
520.886	2\\
521.468	2\\
522.369	2\\
523.18	2\\
523.417	2\\
524.042	2\\
524.272	2\\
524.503	2\\
524.868	2\\
525.69	2\\
526.085	2\\
526.616	2\\
528.22	2\\
528.364	2\\
528.474	2\\
529.074	2\\
529.415	2\\
529.571	2\\
529.966	2\\
530.261	2\\
530.723	2\\
533.875	2\\
533.99	2\\
534.935	2\\
535.187	2\\
535.583	2\\
536.453	2\\
536.502	2\\
536.896	2\\
537.985	2\\
538.188	2\\
538.347	2\\
538.409	2\\
538.473	2\\
539.345	2\\
539.619	2\\
539.889	2\\
540.093	2\\
540.153	2\\
540.434	2\\
540.963	2\\
541.047	2\\
541.488	2\\
541.583	2\\
541.588	2\\
541.873	2\\
542.166	2\\
542.459	2\\
542.511	2\\
542.79	2\\
542.888	2\\
543.65	2\\
543.837	2\\
544.049	2\\
544.13	2\\
544.263	2\\
544.288	2\\
544.435	2\\
544.447	2\\
544.501	2\\
544.934	2\\
545.039	2\\
545.135	2\\
545.177	2\\
545.577	2\\
546.81	2\\
546.967	2\\
546.995	2\\
547.21	2\\
547.396	2\\
547.418	2\\
548.215	2\\
548.248	2\\
548.982	2\\
548.99	2\\
549.266	2\\
549.374	2\\
549.379	2\\
549.895	2\\
550.011	2\\
550.328	2\\
550.457	2\\
550.729	2\\
550.987	2\\
551.035	2\\
551.951	2\\
552.134	2\\
552.235	2\\
552.751	2\\
553.795	2\\
553.865	2\\
553.939	2\\
554.037	2\\
554.77	2\\
555.248	2\\
555.537	2\\
556.278	2\\
557.062	2\\
557.596	2\\
558.16	2\\
558.432	2\\
560.753	2\\
561.088	2\\
562.01	2\\
567.676	2\\
567.864	2\\
574.026	2\\
578.735	2\\
591.448	2\\
592.528	2\\
595.484	2\\
607.142	2\\
625.784	2\\
645.205	2\\
647.824	2\\
648.34	2\\
671.178	2\\
682.492	2\\
};
\addplot [color=black, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
612.095	3\\
710.101	3\\
};
\addplot [color=black, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
577.123	4\\
609.26	4\\
648.865	4\\
664.617	4\\
673.904	4\\
709.18	4\\
740.511	4\\
757.332	4\\
870.091	4\\
};
\addplot [color=black, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
120.447	5\\
129.767	5\\
144.43	5\\
144.945	5\\
146.851	5\\
148.278	5\\
148.958	5\\
153.125	5\\
154.255	5\\
155.576	5\\
159.192	5\\
159.987	5\\
161.641	5\\
164.49	5\\
166.294	5\\
166.973	5\\
167.08	5\\
168.152	5\\
168.863	5\\
169.147	5\\
170.335	5\\
170.659	5\\
171.032	5\\
171.155	5\\
171.948	5\\
172.644	5\\
173.768	5\\
176.343	5\\
176.489	5\\
177.541	5\\
178.124	5\\
178.301	5\\
179.292	5\\
179.952	5\\
180.298	5\\
180.639	5\\
181.437	5\\
181.465	5\\
182.095	5\\
184.141	5\\
184.235	5\\
184.993	5\\
185.129	5\\
186.685	5\\
186.899	5\\
187.559	5\\
187.782	5\\
187.828	5\\
189.281	5\\
190.354	5\\
190.449	5\\
192.106	5\\
192.149	5\\
192.334	5\\
193.218	5\\
193.314	5\\
193.635	5\\
194.278	5\\
194.369	5\\
194.541	5\\
195.089	5\\
195.721	5\\
196.042	5\\
196.185	5\\
197.513	5\\
197.756	5\\
199.214	5\\
200.988	5\\
202.735	5\\
202.886	5\\
204.183	5\\
204.345	5\\
204.525	5\\
204.706	5\\
204.86	5\\
204.935	5\\
205.784	5\\
207.135	5\\
207.56	5\\
208.554	5\\
208.67	5\\
209.664	5\\
210.203	5\\
210.239	5\\
210.843	5\\
211.106	5\\
212.147	5\\
213.34	5\\
213.632	5\\
213.648	5\\
214.594	5\\
214.792	5\\
215.149	5\\
215.259	5\\
215.91	5\\
215.996	5\\
216.309	5\\
216.629	5\\
217.053	5\\
217.234	5\\
217.469	5\\
218.148	5\\
218.457	5\\
218.515	5\\
218.712	5\\
218.729	5\\
218.792	5\\
218.969	5\\
218.973	5\\
219.331	5\\
219.332	5\\
219.797	5\\
219.97	5\\
220.17	5\\
220.256	5\\
221.023	5\\
221.226	5\\
221.339	5\\
221.552	5\\
221.632	5\\
221.765	5\\
221.808	5\\
222.336	5\\
222.43	5\\
222.67	5\\
223.219	5\\
223.732	5\\
223.734	5\\
223.829	5\\
224.564	5\\
225.808	5\\
225.961	5\\
225.983	5\\
226.238	5\\
226.472	5\\
226.63	5\\
226.686	5\\
226.7	5\\
226.967	5\\
226.983	5\\
227.118	5\\
228.019	5\\
228.522	5\\
228.955	5\\
229.142	5\\
229.142	5\\
229.303	5\\
229.383	5\\
229.428	5\\
229.709	5\\
229.901	5\\
229.935	5\\
230.372	5\\
230.56	5\\
230.641	5\\
230.701	5\\
230.758	5\\
230.963	5\\
231.321	5\\
231.547	5\\
231.588	5\\
231.771	5\\
232.059	5\\
232.137	5\\
232.187	5\\
232.194	5\\
232.582	5\\
232.745	5\\
232.959	5\\
233.15	5\\
233.324	5\\
233.834	5\\
233.868	5\\
233.895	5\\
234.029	5\\
234.22	5\\
234.431	5\\
234.605	5\\
235.167	5\\
235.639	5\\
235.8	5\\
236.219	5\\
236.932	5\\
237.8	5\\
238.081	5\\
238.337	5\\
238.92	5\\
239.004	5\\
239.125	5\\
239.471	5\\
239.532	5\\
239.585	5\\
239.627	5\\
239.765	5\\
240.378	5\\
241.145	5\\
241.634	5\\
241.74	5\\
242.669	5\\
242.886	5\\
242.962	5\\
243.026	5\\
243.819	5\\
244.07	5\\
244.118	5\\
244.373	5\\
244.678	5\\
244.821	5\\
245.302	5\\
245.362	5\\
245.435	5\\
245.627	5\\
245.8	5\\
246.032	5\\
246.304	5\\
246.33	5\\
247.027	5\\
247.161	5\\
247.207	5\\
247.667	5\\
247.729	5\\
248.124	5\\
248.568	5\\
248.799	5\\
249.34	5\\
249.535	5\\
249.681	5\\
249.686	5\\
249.703	5\\
250.119	5\\
250.349	5\\
250.467	5\\
250.717	5\\
250.791	5\\
250.864	5\\
251.172	5\\
251.487	5\\
251.823	5\\
251.854	5\\
251.931	5\\
252.327	5\\
252.764	5\\
252.946	5\\
253.005	5\\
253.105	5\\
253.504	5\\
253.59	5\\
253.62	5\\
253.632	5\\
253.714	5\\
253.764	5\\
253.85	5\\
254.105	5\\
254.254	5\\
254.305	5\\
254.305	5\\
254.507	5\\
254.849	5\\
254.909	5\\
255.253	5\\
255.506	5\\
255.93	5\\
256.123	5\\
256.218	5\\
256.608	5\\
256.609	5\\
256.788	5\\
257.173	5\\
257.186	5\\
257.468	5\\
257.488	5\\
257.593	5\\
257.994	5\\
258.03	5\\
258.152	5\\
258.555	5\\
258.79	5\\
258.824	5\\
258.83	5\\
477.578	5\\
477.846	5\\
477.898	5\\
477.922	5\\
478.551	5\\
478.672	5\\
478.674	5\\
479.265	5\\
479.363	5\\
479.546	5\\
479.676	5\\
479.994	5\\
480.222	5\\
481.32	5\\
481.429	5\\
481.626	5\\
481.651	5\\
481.689	5\\
481.855	5\\
482.724	5\\
482.809	5\\
482.835	5\\
483.152	5\\
483.541	5\\
483.654	5\\
483.728	5\\
484.217	5\\
484.367	5\\
484.63	5\\
485.131	5\\
485.135	5\\
485.935	5\\
486.42	5\\
486.48	5\\
486.646	5\\
486.732	5\\
487.193	5\\
487.536	5\\
488.014	5\\
488.068	5\\
488.182	5\\
488.859	5\\
489.008	5\\
489.146	5\\
489.163	5\\
489.174	5\\
490.133	5\\
490.138	5\\
490.358	5\\
490.405	5\\
490.463	5\\
490.522	5\\
490.556	5\\
490.948	5\\
490.99	5\\
491.099	5\\
491.274	5\\
491.512	5\\
491.602	5\\
491.704	5\\
492.251	5\\
492.725	5\\
492.76	5\\
492.885	5\\
493.129	5\\
493.198	5\\
493.264	5\\
493.464	5\\
493.583	5\\
493.621	5\\
493.672	5\\
493.68	5\\
493.895	5\\
494.114	5\\
494.189	5\\
494.227	5\\
494.898	5\\
494.922	5\\
495.052	5\\
495.093	5\\
495.099	5\\
495.436	5\\
495.75	5\\
495.815	5\\
496.035	5\\
496.341	5\\
496.341	5\\
496.39	5\\
496.5	5\\
496.529	5\\
496.742	5\\
496.774	5\\
496.985	5\\
497.023	5\\
497.056	5\\
497.108	5\\
497.13	5\\
497.395	5\\
497.504	5\\
497.549	5\\
497.575	5\\
497.644	5\\
497.725	5\\
497.798	5\\
498.024	5\\
498.326	5\\
498.406	5\\
498.54	5\\
498.615	5\\
498.639	5\\
498.785	5\\
499.042	5\\
499.051	5\\
499.1	5\\
499.543	5\\
499.617	5\\
499.953	5\\
500.072	5\\
500.294	5\\
500.46	5\\
500.496	5\\
500.544	5\\
500.842	5\\
500.861	5\\
500.896	5\\
501.108	5\\
501.195	5\\
501.277	5\\
501.325	5\\
501.501	5\\
501.657	5\\
501.744	5\\
501.906	5\\
501.962	5\\
502.018	5\\
502.146	5\\
502.444	5\\
502.457	5\\
502.591	5\\
502.648	5\\
502.666	5\\
502.878	5\\
502.904	5\\
502.943	5\\
503.086	5\\
503.261	5\\
503.361	5\\
503.402	5\\
503.613	5\\
503.657	5\\
503.881	5\\
503.909	5\\
504.148	5\\
504.303	5\\
504.345	5\\
504.402	5\\
504.438	5\\
504.564	5\\
504.572	5\\
504.744	5\\
504.911	5\\
504.954	5\\
505.025	5\\
505.419	5\\
505.615	5\\
505.767	5\\
505.844	5\\
506.216	5\\
506.814	5\\
506.968	5\\
507.012	5\\
507.219	5\\
507.342	5\\
507.405	5\\
507.576	5\\
507.885	5\\
507.934	5\\
508.01	5\\
508.102	5\\
508.139	5\\
508.197	5\\
508.246	5\\
508.255	5\\
508.302	5\\
508.399	5\\
508.688	5\\
509.139	5\\
509.235	5\\
509.442	5\\
509.459	5\\
509.835	5\\
509.965	5\\
510.229	5\\
510.247	5\\
510.303	5\\
510.345	5\\
510.5	5\\
510.69	5\\
510.736	5\\
510.839	5\\
511.143	5\\
511.624	5\\
511.648	5\\
511.734	5\\
512.437	5\\
513.119	5\\
513.173	5\\
513.465	5\\
513.544	5\\
513.889	5\\
513.896	5\\
514.247	5\\
515.302	5\\
515.826	5\\
516.039	5\\
516.384	5\\
516.537	5\\
516.621	5\\
517.155	5\\
517.245	5\\
517.323	5\\
517.358	5\\
517.499	5\\
517.745	5\\
517.917	5\\
518.641	5\\
518.74	5\\
518.945	5\\
519.224	5\\
519.827	5\\
519.834	5\\
519.926	5\\
521.224	5\\
521.548	5\\
521.672	5\\
521.932	5\\
522.037	5\\
522.272	5\\
522.512	5\\
523.043	5\\
523.058	5\\
523.666	5\\
524.059	5\\
524.466	5\\
524.621	5\\
525.155	5\\
525.169	5\\
525.992	5\\
526.65	5\\
527.07	5\\
527.096	5\\
527.267	5\\
527.362	5\\
528.015	5\\
528.226	5\\
528.23	5\\
528.305	5\\
528.451	5\\
529.073	5\\
529.782	5\\
529.929	5\\
530.265	5\\
530.605	5\\
530.698	5\\
531.347	5\\
532.343	5\\
532.498	5\\
532.755	5\\
532.952	5\\
533.101	5\\
533.78	5\\
533.832	5\\
534.211	5\\
534.254	5\\
534.342	5\\
535.242	5\\
535.572	5\\
535.948	5\\
536.368	5\\
536.536	5\\
538.548	5\\
538.648	5\\
538.761	5\\
538.849	5\\
538.883	5\\
539.216	5\\
539.496	5\\
540.031	5\\
540.113	5\\
541.208	5\\
541.327	5\\
541.85	5\\
544.001	5\\
545.032	5\\
545.044	5\\
545.416	5\\
546.556	5\\
547.255	5\\
548.976	5\\
550.575	5\\
551.669	5\\
554.967	5\\
564.283	5\\
565.852	5\\
567.709	5\\
568.975	5\\
569.491	5\\
571.055	5\\
575.115	5\\
579.032	5\\
584.991	5\\
590.129	5\\
615.501	5\\
616.03	5\\
616.701	5\\
638.913	5\\
645.473	5\\
645.632	5\\
663.074	5\\
676.148	5\\
688.234	5\\
688.96	5\\
696.251	5\\
700.906	5\\
733.797	5\\
745.137	5\\
747.141	5\\
747.485	5\\
831.375	5\\
839.864	5\\
877.416	5\\
968.686	5\\
1027.854	5\\
1060.299	5\\
1086.637	5\\
1451.85	5\\
1815.802	5\\
};
\addplot [color=black, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
202.38	6\\
209.12	6\\
211.616	6\\
212.055	6\\
217.296	6\\
221.326	6\\
224.706	6\\
225.473	6\\
226.301	6\\
226.384	6\\
228.89	6\\
228.899	6\\
230.295	6\\
230.77	6\\
230.885	6\\
231.799	6\\
232.813	6\\
233.314	6\\
233.878	6\\
233.899	6\\
234.145	6\\
235.253	6\\
236.452	6\\
236.992	6\\
237.452	6\\
238.33	6\\
239.192	6\\
239.223	6\\
240.323	6\\
240.452	6\\
241.897	6\\
243.365	6\\
244.273	6\\
245.615	6\\
246.313	6\\
246.461	6\\
246.485	6\\
246.996	6\\
247.126	6\\
247.19	6\\
249.871	6\\
250.669	6\\
250.739	6\\
250.895	6\\
251.752	6\\
253.996	6\\
254.02	6\\
254.579	6\\
254.833	6\\
255.381	6\\
255.676	6\\
255.847	6\\
256.201	6\\
257.034	6\\
257.345	6\\
257.537	6\\
258.059	6\\
259.261	6\\
259.54	6\\
259.644	6\\
259.659	6\\
259.837	6\\
260.739	6\\
262.237	6\\
263.164	6\\
263.643	6\\
263.656	6\\
263.702	6\\
264.624	6\\
265.116	6\\
265.171	6\\
265.261	6\\
265.314	6\\
265.43	6\\
267.153	6\\
267.476	6\\
267.781	6\\
267.925	6\\
268.082	6\\
269.595	6\\
270.159	6\\
270.766	6\\
270.811	6\\
271.881	6\\
271.928	6\\
271.951	6\\
272.146	6\\
272.365	6\\
272.495	6\\
272.527	6\\
272.576	6\\
272.763	6\\
273.252	6\\
273.822	6\\
273.969	6\\
274.118	6\\
274.213	6\\
274.262	6\\
274.535	6\\
274.631	6\\
274.737	6\\
274.861	6\\
274.931	6\\
275.143	6\\
275.915	6\\
275.956	6\\
275.967	6\\
276.615	6\\
276.807	6\\
276.844	6\\
276.883	6\\
277.704	6\\
277.863	6\\
278.223	6\\
278.462	6\\
280.008	6\\
280.099	6\\
280.258	6\\
280.268	6\\
280.316	6\\
280.337	6\\
280.383	6\\
280.444	6\\
280.495	6\\
280.574	6\\
280.61	6\\
280.623	6\\
280.768	6\\
280.888	6\\
281.076	6\\
281.152	6\\
281.243	6\\
281.317	6\\
281.443	6\\
281.466	6\\
281.774	6\\
282.76	6\\
282.884	6\\
282.926	6\\
282.949	6\\
283.203	6\\
283.539	6\\
283.6	6\\
283.744	6\\
283.8	6\\
283.908	6\\
284.068	6\\
506.096	6\\
506.17	6\\
506.407	6\\
506.626	6\\
506.662	6\\
507.108	6\\
507.459	6\\
507.842	6\\
508.048	6\\
508.236	6\\
508.243	6\\
508.47	6\\
508.715	6\\
508.899	6\\
508.938	6\\
509.319	6\\
509.641	6\\
509.706	6\\
509.757	6\\
509.762	6\\
510.393	6\\
510.422	6\\
510.873	6\\
510.96	6\\
511.154	6\\
511.263	6\\
512.022	6\\
512.047	6\\
512.207	6\\
513.172	6\\
513.342	6\\
513.578	6\\
513.658	6\\
513.897	6\\
514.143	6\\
514.235	6\\
514.841	6\\
514.878	6\\
515.093	6\\
515.19	6\\
515.337	6\\
515.442	6\\
515.523	6\\
515.645	6\\
515.813	6\\
516.048	6\\
516.176	6\\
516.186	6\\
516.814	6\\
516.99	6\\
517.371	6\\
517.489	6\\
517.711	6\\
517.882	6\\
518.358	6\\
518.459	6\\
518.571	6\\
518.669	6\\
518.73	6\\
518.756	6\\
518.951	6\\
519.346	6\\
519.531	6\\
519.562	6\\
519.75	6\\
520.011	6\\
520.039	6\\
520.085	6\\
520.246	6\\
520.339	6\\
520.717	6\\
521.154	6\\
521.368	6\\
521.529	6\\
521.543	6\\
521.666	6\\
521.94	6\\
522.205	6\\
522.292	6\\
522.385	6\\
522.88	6\\
523.149	6\\
523.371	6\\
523.571	6\\
524.01	6\\
524.074	6\\
524.166	6\\
524.262	6\\
524.379	6\\
525	6\\
525.382	6\\
525.674	6\\
525.677	6\\
525.693	6\\
526.7	6\\
526.774	6\\
527.193	6\\
527.217	6\\
527.247	6\\
527.366	6\\
527.366	6\\
527.565	6\\
527.899	6\\
527.987	6\\
528.117	6\\
528.147	6\\
528.786	6\\
529.264	6\\
529.66	6\\
530.137	6\\
530.568	6\\
531.804	6\\
531.995	6\\
532.389	6\\
532.61	6\\
532.962	6\\
533.022	6\\
533.264	6\\
534.263	6\\
534.534	6\\
534.86	6\\
535.563	6\\
535.675	6\\
535.974	6\\
536.17	6\\
536.241	6\\
536.423	6\\
536.535	6\\
536.622	6\\
536.714	6\\
536.996	6\\
537.357	6\\
537.613	6\\
537.777	6\\
537.828	6\\
538.14	6\\
538.314	6\\
538.379	6\\
538.52	6\\
538.821	6\\
538.884	6\\
538.933	6\\
538.999	6\\
539.411	6\\
539.478	6\\
540.023	6\\
540.171	6\\
540.196	6\\
540.333	6\\
540.359	6\\
540.43	6\\
540.547	6\\
540.809	6\\
540.999	6\\
541.024	6\\
541.062	6\\
541.096	6\\
541.764	6\\
541.807	6\\
542.289	6\\
542.474	6\\
542.595	6\\
542.644	6\\
542.699	6\\
542.737	6\\
542.747	6\\
542.837	6\\
542.893	6\\
543.3	6\\
543.361	6\\
543.753	6\\
544.113	6\\
544.147	6\\
544.265	6\\
544.286	6\\
544.654	6\\
544.798	6\\
544.866	6\\
544.939	6\\
545.146	6\\
545.148	6\\
545.431	6\\
545.433	6\\
545.473	6\\
545.562	6\\
545.583	6\\
545.632	6\\
545.638	6\\
546.136	6\\
546.19	6\\
546.464	6\\
546.49	6\\
546.505	6\\
546.618	6\\
546.746	6\\
546.783	6\\
546.841	6\\
546.844	6\\
546.893	6\\
547.355	6\\
547.367	6\\
547.514	6\\
547.613	6\\
547.888	6\\
547.942	6\\
548.198	6\\
548.235	6\\
548.422	6\\
548.424	6\\
548.442	6\\
548.472	6\\
548.646	6\\
548.875	6\\
549.367	6\\
549.565	6\\
549.61	6\\
549.94	6\\
550.044	6\\
550.149	6\\
550.367	6\\
551.336	6\\
551.65	6\\
551.804	6\\
551.815	6\\
552.509	6\\
552.654	6\\
552.735	6\\
552.784	6\\
552.912	6\\
553.145	6\\
553.306	6\\
553.503	6\\
554.305	6\\
554.896	6\\
554.904	6\\
555.016	6\\
555.139	6\\
555.264	6\\
555.503	6\\
555.572	6\\
556.324	6\\
556.365	6\\
556.38	6\\
556.42	6\\
556.51	6\\
556.639	6\\
556.759	6\\
557.306	6\\
557.622	6\\
557.687	6\\
557.745	6\\
558.057	6\\
558.124	6\\
558.173	6\\
559.112	6\\
559.202	6\\
559.347	6\\
559.616	6\\
559.633	6\\
559.638	6\\
559.757	6\\
559.896	6\\
560.355	6\\
560.805	6\\
560.926	6\\
560.929	6\\
561.108	6\\
561.283	6\\
561.654	6\\
561.754	6\\
561.904	6\\
562.075	6\\
562.088	6\\
562.106	6\\
562.223	6\\
562.259	6\\
562.694	6\\
563.073	6\\
563.102	6\\
563.147	6\\
563.341	6\\
563.4	6\\
563.896	6\\
564.416	6\\
564.503	6\\
564.505	6\\
564.783	6\\
564.854	6\\
564.869	6\\
565.081	6\\
565.096	6\\
565.541	6\\
565.634	6\\
565.826	6\\
566.001	6\\
566.186	6\\
566.245	6\\
566.3	6\\
566.397	6\\
566.678	6\\
567.101	6\\
567.671	6\\
568.223	6\\
568.312	6\\
568.441	6\\
568.703	6\\
568.721	6\\
568.994	6\\
569.085	6\\
569.179	6\\
569.304	6\\
569.467	6\\
570.131	6\\
570.189	6\\
570.266	6\\
570.304	6\\
570.422	6\\
570.55	6\\
570.667	6\\
571.279	6\\
571.453	6\\
571.701	6\\
571.815	6\\
572.31	6\\
572.521	6\\
572.808	6\\
572.908	6\\
573.199	6\\
573.303	6\\
573.599	6\\
573.636	6\\
573.666	6\\
573.685	6\\
573.713	6\\
574.177	6\\
574.354	6\\
574.411	6\\
574.57	6\\
575.031	6\\
575.153	6\\
575.183	6\\
575.429	6\\
575.44	6\\
575.649	6\\
575.765	6\\
575.917	6\\
576.203	6\\
576.52	6\\
576.555	6\\
576.611	6\\
576.824	6\\
576.914	6\\
576.969	6\\
577.004	6\\
577.553	6\\
577.656	6\\
577.697	6\\
577.798	6\\
577.84	6\\
577.954	6\\
578.883	6\\
579.138	6\\
579.309	6\\
580.279	6\\
580.488	6\\
580.715	6\\
580.96	6\\
581.022	6\\
581.156	6\\
581.55	6\\
581.56	6\\
582.353	6\\
582.604	6\\
582.696	6\\
583.414	6\\
584.024	6\\
585.158	6\\
585.338	6\\
585.85	6\\
586.194	6\\
586.644	6\\
586.895	6\\
587.3	6\\
588.081	6\\
588.122	6\\
588.77	6\\
589.567	6\\
590.622	6\\
590.78	6\\
590.884	6\\
591.121	6\\
591.628	6\\
591.711	6\\
591.809	6\\
592.143	6\\
595.932	6\\
596.086	6\\
601.929	6\\
602.222	6\\
604.172	6\\
606.986	6\\
607.849	6\\
609.444	6\\
609.992	6\\
612.732	6\\
612.858	6\\
615.528	6\\
619.936	6\\
619.936	6\\
620.237	6\\
621.184	6\\
622.367	6\\
624.609	6\\
626.398	6\\
632.227	6\\
632.468	6\\
642.473	6\\
646.053	6\\
650.759	6\\
651.918	6\\
652.869	6\\
656.135	6\\
659.59	6\\
663.387	6\\
668.079	6\\
671.599	6\\
677.143	6\\
680.397	6\\
683.227	6\\
686.549	6\\
692.196	6\\
696.772	6\\
699.107	6\\
711.931	6\\
712.248	6\\
720.041	6\\
723.707	6\\
744.024	6\\
758.592	6\\
760.262	6\\
773.221	6\\
790.125	6\\
793.368	6\\
794.156	6\\
796.737	6\\
799.339	6\\
811.772	6\\
811.998	6\\
842.95	6\\
852.82	6\\
865.654	6\\
907.634	6\\
932.008	6\\
1010.442	6\\
1097.643	6\\
1185.151	6\\
1232.418	6\\
};
\addplot [color=black, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
533.558	7\\
535.239	7\\
535.347	7\\
537.037	7\\
538.275	7\\
538.284	7\\
538.556	7\\
538.588	7\\
542.729	7\\
544.188	7\\
552.962	7\\
556.03	7\\
556.253	7\\
562.576	7\\
563.02	7\\
566.166	7\\
568.368	7\\
568.721	7\\
569.228	7\\
572.976	7\\
579.895	7\\
592.686	7\\
617.994	7\\
656.72	7\\
662.338	7\\
759.46	7\\
760.195	7\\
781.523	7\\
835.351	7\\
837.327	7\\
874.16	7\\
};
\addplot [color=black, draw=none, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
568.384	8\\
628.894	8\\
651.388	8\\
681.364	8\\
739.329	8\\
742.018	8\\
760.849	8\\
};
%--------------------------------1-------------------------------------
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
589.885	0.75\\
589.885	1.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
495.604	1\\
589.885	1\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
579.885	0.75\\
589.885	0.75\\
};
\addplot [color=black, densely dotted,forget plot]
  table[row sep=crcr]{%
579.885	1.25\\
589.885	1.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
148.722	0.75\\
148.722	1.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
148.722	1\\
203.947	1\\
};
\addplot [color=black,densely dotted ,forget plot]
  table[row sep=crcr]{%
148.722	0.75\\
158.722	0.75\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
148.722	1.25\\
158.722	1.25\\
};

%--------------------------------2-------------------------------------
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
671.178	1.75\\
671.178	2.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
510.775	2\\
671.178	2\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
661.178	1.75\\
671.178	1.75\\
};
\addplot [color=black, densely dotted,forget plot]
  table[row sep=crcr]{%
661.178	2.25\\
671.178	2.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
140.596	1.75\\
140.596	2.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
140.596	2\\
241.25	2\\
};
\addplot [color=black,densely dotted ,forget plot]
  table[row sep=crcr]{%
140.596	1.75\\
150.596	1.75\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
140.596	2.25\\
150.596	2.25\\
};

%--------------------------------3-------------------------------------
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
612.095	2.75\\
612.095	3.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
495.964 3\\
612.095	3\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
602.095	2.75\\
612.095	2.75\\
};
\addplot [color=black, densely dotted,forget plot]
  table[row sep=crcr]{%
602.095	3.25\\
612.095	3.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
123.765	2.75\\
123.765	3.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
123.765	3\\
123.765	3\\
};
\addplot [color=black,densely dotted ,forget plot]
  table[row sep=crcr]{%
123.765	2.75\\
133.765	2.75\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
123.765	3.25\\
133.765	3.25\\
};

%--------------------------------4-------------------------------------
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
757.332		3.75\\
757.332		4.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
571.827	4\\
757.332		4\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
747.332		3.75\\
757.332		3.75\\
};
\addplot [color=black, densely dotted,forget plot]
  table[row sep=crcr]{%
747.332		4.25\\
757.332		4.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
93.923	3.75\\
93.923	4.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
93.923	4\\
93.923	4\\
};
\addplot [color=black,densely dotted ,forget plot]
  table[row sep=crcr]{%
93.923	3.75\\
103.923	3.75\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
93.923	4.25\\
103.923	4.25\\
};

%--------------------------------5-------------------------------------
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
1451.85		4.75\\
1451.85		5.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
476.527	5\\
1451.85		5\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
1441.85		4.75\\
1451.85		4.75\\
};
\addplot [color=black, densely dotted,forget plot]
  table[row sep=crcr]{%
1451.85		5.25\\
1441.85		5.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
120.447	4.75\\
120.447	5.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
120.447	5\\
259.102	5\\
};
\addplot [color=black,densely dotted ,forget plot]
  table[row sep=crcr]{%
120.447	4.75\\
130.447	4.75\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
120.447	5.25\\
130.447	5.25\\
};

%--------------------------------6-------------------------------------
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
1451.85	5.75\\
1451.85	6.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
476.527	6\\
1451.85	6\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
1441.85	5.75\\
1451.85	5.75\\
};
\addplot [color=black, densely dotted,forget plot]
  table[row sep=crcr]{%
1441.85	6.25\\
1451.85	6.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
202.38	5.75\\
202.38	6.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
202.38	6\\
259.102	6\\
};
\addplot [color=black,densely dotted ,forget plot]
  table[row sep=crcr]{%
202.38	5.75\\
212.38	5.75\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
202.38	6.25\\
212.38	6.25\\
};

%--------------------------------7-------------------------------------
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
837.327	6.75\\
837.327	7.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
505.416	7\\
837.327	7\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
827.327	6.75\\
837.327	6.75\\
};
\addplot [color=black, densely dotted,forget plot]
  table[row sep=crcr]{%
827.327	7.25\\
837.327	7.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
145.413	6.75\\
145.413 7.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
145.413	7\\
145.413	7\\
};
\addplot [color=black,densely dotted ,forget plot]
  table[row sep=crcr]{%
145.413	6.75\\
155.413	6.75\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
145.413	7.25\\
155.413	7.25\\
};

%--------------------------------8-------------------------------------
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
742.018	7.75\\
742.018	8.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
555.989	8\\
742.018	8\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
732.018	7.75\\
742.018	7.75\\
};
\addplot [color=black, densely dotted,forget plot]
  table[row sep=crcr]{%
732.018		8.25\\
742.018	8.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
123.972	7.75\\
123.972	8.25\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
123.972	8\\
123.972	8\\
};
\addplot [color=black,densely dotted ,forget plot]
  table[row sep=crcr]{%
123.972	7.75\\
133.972	7.75\\
};
\addplot [color=black,densely dotted, forget plot]
  table[row sep=crcr]{%
123.9722	8.25\\
133.972	8.25\\
};



\end{axis}

\end{tikzpicture}%
